Generating Schema-Aligned Synthetic Dialogues and Measuring Their Diversity

Training or evaluating a model that turns a conversation into a structured record requires paired data, meaning a transcript together with the exact record it should be converted into. Such pairs are expensive to annotate, and in sensitive domains they are also difficult to obtain at all. We therefore build them in the opposite order by sampling a schema-valid record first, then writing a dialogue from it, and optionally synthesizing speech from the dialogue, so the label exists before the text and we need no annotation step. Naively prompting a language model for such dialogues yields small variations of a single conversation, so we add a sampled variation configuration, personas, and a topic plan that orders the fields of the record as explicit mechanisms for variation. We measure the variation that reaches the output through embedding space, where the embedding variance spreads over about two and a half times as many independent directions with our full configuration compared to without (participation ratio 23.3 against 9.2). Two corpora of medical dialogue give values of the same order, with sample size, text length and language being additional factors there. We also show the positive effect of our method in a downstream test, where an 8B extraction model reaches 64.8% field accuracy when fine-tuned on dialogues from our method, against 57.5% from naive generation. We release the generation library and the generated corpus of German clinical dialogues with aligned records.

==> figures/tsne_overlay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.855556in}{2.375556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164321in}{0.164321in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.164321in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.365556in}}%
\pgfpathlineto{\pgfqpoint{0.164321in}{2.365556in}}%
\pgfpathlineto{\pgfqpoint{0.164321in}{0.164321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842729in}{1.260818in}}%
\pgfpathcurveto{\pgfqpoint{1.847602in}{1.260818in}}{\pgfqpoint{1.852275in}{1.262754in}}{\pgfqpoint{1.855721in}{1.266200in}}%
\pgfpathcurveto{\pgfqpoint{1.859166in}{1.269645in}}{\pgfqpoint{1.861102in}{1.274319in}}{\pgfqpoint{1.861102in}{1.279192in}}%
\pgfpathcurveto{\pgfqpoint{1.861102in}{1.284064in}}{\pgfqpoint{1.859166in}{1.288738in}}{\pgfqpoint{1.855721in}{1.292184in}}%
\pgfpathcurveto{\pgfqpoint{1.852275in}{1.295629in}}{\pgfqpoint{1.847602in}{1.297565in}}{\pgfqpoint{1.842729in}{1.297565in}}%
\pgfpathcurveto{\pgfqpoint{1.837856in}{1.297565in}}{\pgfqpoint{1.833183in}{1.295629in}}{\pgfqpoint{1.829737in}{1.292184in}}%
\pgfpathcurveto{\pgfqpoint{1.826292in}{1.288738in}}{\pgfqpoint{1.824356in}{1.284064in}}{\pgfqpoint{1.824356in}{1.279192in}}%
\pgfpathcurveto{\pgfqpoint{1.824356in}{1.274319in}}{\pgfqpoint{1.826292in}{1.269645in}}{\pgfqpoint{1.829737in}{1.266200in}}%
\pgfpathcurveto{\pgfqpoint{1.833183in}{1.262754in}}{\pgfqpoint{1.837856in}{1.260818in}}{\pgfqpoint{1.842729in}{1.260818in}}%
\pgfpathlineto{\pgfqpoint{1.842729in}{1.260818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917486in}{2.154100in}}%
\pgfpathcurveto{\pgfqpoint{1.922358in}{2.154100in}}{\pgfqpoint{1.927032in}{2.156036in}}{\pgfqpoint{1.930477in}{2.159482in}}%
\pgfpathcurveto{\pgfqpoint{1.933923in}{2.162927in}}{\pgfqpoint{1.935859in}{2.167601in}}{\pgfqpoint{1.935859in}{2.172474in}}%
\pgfpathcurveto{\pgfqpoint{1.935859in}{2.177346in}}{\pgfqpoint{1.933923in}{2.182020in}}{\pgfqpoint{1.930477in}{2.185465in}}%
\pgfpathcurveto{\pgfqpoint{1.927032in}{2.188911in}}{\pgfqpoint{1.922358in}{2.190847in}}{\pgfqpoint{1.917486in}{2.190847in}}%
\pgfpathcurveto{\pgfqpoint{1.912613in}{2.190847in}}{\pgfqpoint{1.907939in}{2.188911in}}{\pgfqpoint{1.904494in}{2.185465in}}%
\pgfpathcurveto{\pgfqpoint{1.901048in}{2.182020in}}{\pgfqpoint{1.899112in}{2.177346in}}{\pgfqpoint{1.899112in}{2.172474in}}%
\pgfpathcurveto{\pgfqpoint{1.899112in}{2.167601in}}{\pgfqpoint{1.901048in}{2.162927in}}{\pgfqpoint{1.904494in}{2.159482in}}%
\pgfpathcurveto{\pgfqpoint{1.907939in}{2.156036in}}{\pgfqpoint{1.912613in}{2.154100in}}{\pgfqpoint{1.917486in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{1.917486in}{2.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802756in}{1.334133in}}%
\pgfpathcurveto{\pgfqpoint{1.807629in}{1.334133in}}{\pgfqpoint{1.812303in}{1.336069in}}{\pgfqpoint{1.815748in}{1.339515in}}%
\pgfpathcurveto{\pgfqpoint{1.819194in}{1.342960in}}{\pgfqpoint{1.821130in}{1.347634in}}{\pgfqpoint{1.821130in}{1.352507in}}%
\pgfpathcurveto{\pgfqpoint{1.821130in}{1.357379in}}{\pgfqpoint{1.819194in}{1.362053in}}{\pgfqpoint{1.815748in}{1.365498in}}%
\pgfpathcurveto{\pgfqpoint{1.812303in}{1.368944in}}{\pgfqpoint{1.807629in}{1.370880in}}{\pgfqpoint{1.802756in}{1.370880in}}%
\pgfpathcurveto{\pgfqpoint{1.797884in}{1.370880in}}{\pgfqpoint{1.793210in}{1.368944in}}{\pgfqpoint{1.789765in}{1.365498in}}%
\pgfpathcurveto{\pgfqpoint{1.786319in}{1.362053in}}{\pgfqpoint{1.784383in}{1.357379in}}{\pgfqpoint{1.784383in}{1.352507in}}%
\pgfpathcurveto{\pgfqpoint{1.784383in}{1.347634in}}{\pgfqpoint{1.786319in}{1.342960in}}{\pgfqpoint{1.789765in}{1.339515in}}%
\pgfpathcurveto{\pgfqpoint{1.793210in}{1.336069in}}{\pgfqpoint{1.797884in}{1.334133in}}{\pgfqpoint{1.802756in}{1.334133in}}%
\pgfpathlineto{\pgfqpoint{1.802756in}{1.334133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999442in}{1.645819in}}%
\pgfpathcurveto{\pgfqpoint{2.004315in}{1.645819in}}{\pgfqpoint{2.008988in}{1.647755in}}{\pgfqpoint{2.012434in}{1.651200in}}%
\pgfpathcurveto{\pgfqpoint{2.015879in}{1.654646in}}{\pgfqpoint{2.017815in}{1.659319in}}{\pgfqpoint{2.017815in}{1.664192in}}%
\pgfpathcurveto{\pgfqpoint{2.017815in}{1.669065in}}{\pgfqpoint{2.015879in}{1.673738in}}{\pgfqpoint{2.012434in}{1.677184in}}%
\pgfpathcurveto{\pgfqpoint{2.008988in}{1.680629in}}{\pgfqpoint{2.004315in}{1.682565in}}{\pgfqpoint{1.999442in}{1.682565in}}%
\pgfpathcurveto{\pgfqpoint{1.994569in}{1.682565in}}{\pgfqpoint{1.989896in}{1.680629in}}{\pgfqpoint{1.986450in}{1.677184in}}%
\pgfpathcurveto{\pgfqpoint{1.983005in}{1.673738in}}{\pgfqpoint{1.981069in}{1.669065in}}{\pgfqpoint{1.981069in}{1.664192in}}%
\pgfpathcurveto{\pgfqpoint{1.981069in}{1.659319in}}{\pgfqpoint{1.983005in}{1.654646in}}{\pgfqpoint{1.986450in}{1.651200in}}%
\pgfpathcurveto{\pgfqpoint{1.989896in}{1.647755in}}{\pgfqpoint{1.994569in}{1.645819in}}{\pgfqpoint{1.999442in}{1.645819in}}%
\pgfpathlineto{\pgfqpoint{1.999442in}{1.645819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871920in}{1.214795in}}%
\pgfpathcurveto{\pgfqpoint{1.876793in}{1.214795in}}{\pgfqpoint{1.881467in}{1.216731in}}{\pgfqpoint{1.884912in}{1.220176in}}%
\pgfpathcurveto{\pgfqpoint{1.888358in}{1.223622in}}{\pgfqpoint{1.890293in}{1.228295in}}{\pgfqpoint{1.890293in}{1.233168in}}%
\pgfpathcurveto{\pgfqpoint{1.890293in}{1.238041in}}{\pgfqpoint{1.888358in}{1.242715in}}{\pgfqpoint{1.884912in}{1.246160in}}%
\pgfpathcurveto{\pgfqpoint{1.881467in}{1.249605in}}{\pgfqpoint{1.876793in}{1.251541in}}{\pgfqpoint{1.871920in}{1.251541in}}%
\pgfpathcurveto{\pgfqpoint{1.867048in}{1.251541in}}{\pgfqpoint{1.862374in}{1.249605in}}{\pgfqpoint{1.858928in}{1.246160in}}%
\pgfpathcurveto{\pgfqpoint{1.855483in}{1.242715in}}{\pgfqpoint{1.853547in}{1.238041in}}{\pgfqpoint{1.853547in}{1.233168in}}%
\pgfpathcurveto{\pgfqpoint{1.853547in}{1.228295in}}{\pgfqpoint{1.855483in}{1.223622in}}{\pgfqpoint{1.858928in}{1.220176in}}%
\pgfpathcurveto{\pgfqpoint{1.862374in}{1.216731in}}{\pgfqpoint{1.867048in}{1.214795in}}{\pgfqpoint{1.871920in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{1.871920in}{1.214795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168482in}{1.405337in}}%
\pgfpathcurveto{\pgfqpoint{1.173354in}{1.405337in}}{\pgfqpoint{1.178028in}{1.407273in}}{\pgfqpoint{1.181473in}{1.410718in}}%
\pgfpathcurveto{\pgfqpoint{1.184919in}{1.414163in}}{\pgfqpoint{1.186855in}{1.418837in}}{\pgfqpoint{1.186855in}{1.423710in}}%
\pgfpathcurveto{\pgfqpoint{1.186855in}{1.428583in}}{\pgfqpoint{1.184919in}{1.433256in}}{\pgfqpoint{1.181473in}{1.436702in}}%
\pgfpathcurveto{\pgfqpoint{1.178028in}{1.440147in}}{\pgfqpoint{1.173354in}{1.442083in}}{\pgfqpoint{1.168482in}{1.442083in}}%
\pgfpathcurveto{\pgfqpoint{1.163609in}{1.442083in}}{\pgfqpoint{1.158935in}{1.440147in}}{\pgfqpoint{1.155490in}{1.436702in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{1.433256in}}{\pgfqpoint{1.150108in}{1.428583in}}{\pgfqpoint{1.150108in}{1.423710in}}%
\pgfpathcurveto{\pgfqpoint{1.150108in}{1.418837in}}{\pgfqpoint{1.152044in}{1.414163in}}{\pgfqpoint{1.155490in}{1.410718in}}%
\pgfpathcurveto{\pgfqpoint{1.158935in}{1.407273in}}{\pgfqpoint{1.163609in}{1.405337in}}{\pgfqpoint{1.168482in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{1.168482in}{1.405337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485572in}{1.796647in}}%
\pgfpathcurveto{\pgfqpoint{1.490445in}{1.796647in}}{\pgfqpoint{1.495119in}{1.798583in}}{\pgfqpoint{1.498564in}{1.802028in}}%
\pgfpathcurveto{\pgfqpoint{1.502010in}{1.805474in}}{\pgfqpoint{1.503946in}{1.810148in}}{\pgfqpoint{1.503946in}{1.815020in}}%
\pgfpathcurveto{\pgfqpoint{1.503946in}{1.819893in}}{\pgfqpoint{1.502010in}{1.824567in}}{\pgfqpoint{1.498564in}{1.828012in}}%
\pgfpathcurveto{\pgfqpoint{1.495119in}{1.831458in}}{\pgfqpoint{1.490445in}{1.833394in}}{\pgfqpoint{1.485572in}{1.833394in}}%
\pgfpathcurveto{\pgfqpoint{1.480700in}{1.833394in}}{\pgfqpoint{1.476026in}{1.831458in}}{\pgfqpoint{1.472580in}{1.828012in}}%
\pgfpathcurveto{\pgfqpoint{1.469135in}{1.824567in}}{\pgfqpoint{1.467199in}{1.819893in}}{\pgfqpoint{1.467199in}{1.815020in}}%
\pgfpathcurveto{\pgfqpoint{1.467199in}{1.810148in}}{\pgfqpoint{1.469135in}{1.805474in}}{\pgfqpoint{1.472580in}{1.802028in}}%
\pgfpathcurveto{\pgfqpoint{1.476026in}{1.798583in}}{\pgfqpoint{1.480700in}{1.796647in}}{\pgfqpoint{1.485572in}{1.796647in}}%
\pgfpathlineto{\pgfqpoint{1.485572in}{1.796647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089924in}{1.645153in}}%
\pgfpathcurveto{\pgfqpoint{2.094797in}{1.645153in}}{\pgfqpoint{2.099470in}{1.647089in}}{\pgfqpoint{2.102916in}{1.650535in}}%
\pgfpathcurveto{\pgfqpoint{2.106361in}{1.653980in}}{\pgfqpoint{2.108297in}{1.658654in}}{\pgfqpoint{2.108297in}{1.663527in}}%
\pgfpathcurveto{\pgfqpoint{2.108297in}{1.668399in}}{\pgfqpoint{2.106361in}{1.673073in}}{\pgfqpoint{2.102916in}{1.676518in}}%
\pgfpathcurveto{\pgfqpoint{2.099470in}{1.679964in}}{\pgfqpoint{2.094797in}{1.681900in}}{\pgfqpoint{2.089924in}{1.681900in}}%
\pgfpathcurveto{\pgfqpoint{2.085051in}{1.681900in}}{\pgfqpoint{2.080377in}{1.679964in}}{\pgfqpoint{2.076932in}{1.676518in}}%
\pgfpathcurveto{\pgfqpoint{2.073487in}{1.673073in}}{\pgfqpoint{2.071551in}{1.668399in}}{\pgfqpoint{2.071551in}{1.663527in}}%
\pgfpathcurveto{\pgfqpoint{2.071551in}{1.658654in}}{\pgfqpoint{2.073487in}{1.653980in}}{\pgfqpoint{2.076932in}{1.650535in}}%
\pgfpathcurveto{\pgfqpoint{2.080377in}{1.647089in}}{\pgfqpoint{2.085051in}{1.645153in}}{\pgfqpoint{2.089924in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.089924in}{1.645153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654693in}{1.097248in}}%
\pgfpathcurveto{\pgfqpoint{1.659566in}{1.097248in}}{\pgfqpoint{1.664240in}{1.099184in}}{\pgfqpoint{1.667685in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{1.671131in}{1.106075in}}{\pgfqpoint{1.673067in}{1.110749in}}{\pgfqpoint{1.673067in}{1.115621in}}%
\pgfpathcurveto{\pgfqpoint{1.673067in}{1.120494in}}{\pgfqpoint{1.671131in}{1.125168in}}{\pgfqpoint{1.667685in}{1.128613in}}%
\pgfpathcurveto{\pgfqpoint{1.664240in}{1.132059in}}{\pgfqpoint{1.659566in}{1.133995in}}{\pgfqpoint{1.654693in}{1.133995in}}%
\pgfpathcurveto{\pgfqpoint{1.649821in}{1.133995in}}{\pgfqpoint{1.645147in}{1.132059in}}{\pgfqpoint{1.641701in}{1.128613in}}%
\pgfpathcurveto{\pgfqpoint{1.638256in}{1.125168in}}{\pgfqpoint{1.636320in}{1.120494in}}{\pgfqpoint{1.636320in}{1.115621in}}%
\pgfpathcurveto{\pgfqpoint{1.636320in}{1.110749in}}{\pgfqpoint{1.638256in}{1.106075in}}{\pgfqpoint{1.641701in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{1.645147in}{1.099184in}}{\pgfqpoint{1.649821in}{1.097248in}}{\pgfqpoint{1.654693in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{1.654693in}{1.097248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892980in}{1.777304in}}%
\pgfpathcurveto{\pgfqpoint{0.897852in}{1.777304in}}{\pgfqpoint{0.902526in}{1.779240in}}{\pgfqpoint{0.905972in}{1.782685in}}%
\pgfpathcurveto{\pgfqpoint{0.909417in}{1.786131in}}{\pgfqpoint{0.911353in}{1.790804in}}{\pgfqpoint{0.911353in}{1.795677in}}%
\pgfpathcurveto{\pgfqpoint{0.911353in}{1.800550in}}{\pgfqpoint{0.909417in}{1.805224in}}{\pgfqpoint{0.905972in}{1.808669in}}%
\pgfpathcurveto{\pgfqpoint{0.902526in}{1.812114in}}{\pgfqpoint{0.897852in}{1.814050in}}{\pgfqpoint{0.892980in}{1.814050in}}%
\pgfpathcurveto{\pgfqpoint{0.888107in}{1.814050in}}{\pgfqpoint{0.883433in}{1.812114in}}{\pgfqpoint{0.879988in}{1.808669in}}%
\pgfpathcurveto{\pgfqpoint{0.876542in}{1.805224in}}{\pgfqpoint{0.874606in}{1.800550in}}{\pgfqpoint{0.874606in}{1.795677in}}%
\pgfpathcurveto{\pgfqpoint{0.874606in}{1.790804in}}{\pgfqpoint{0.876542in}{1.786131in}}{\pgfqpoint{0.879988in}{1.782685in}}%
\pgfpathcurveto{\pgfqpoint{0.883433in}{1.779240in}}{\pgfqpoint{0.888107in}{1.777304in}}{\pgfqpoint{0.892980in}{1.777304in}}%
\pgfpathlineto{\pgfqpoint{0.892980in}{1.777304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274246in}{2.087865in}}%
\pgfpathcurveto{\pgfqpoint{2.279118in}{2.087865in}}{\pgfqpoint{2.283792in}{2.089801in}}{\pgfqpoint{2.287238in}{2.093247in}}%
\pgfpathcurveto{\pgfqpoint{2.290683in}{2.096692in}}{\pgfqpoint{2.292619in}{2.101366in}}{\pgfqpoint{2.292619in}{2.106239in}}%
\pgfpathcurveto{\pgfqpoint{2.292619in}{2.111111in}}{\pgfqpoint{2.290683in}{2.115785in}}{\pgfqpoint{2.287238in}{2.119231in}}%
\pgfpathcurveto{\pgfqpoint{2.283792in}{2.122676in}}{\pgfqpoint{2.279118in}{2.124612in}}{\pgfqpoint{2.274246in}{2.124612in}}%
\pgfpathcurveto{\pgfqpoint{2.269373in}{2.124612in}}{\pgfqpoint{2.264699in}{2.122676in}}{\pgfqpoint{2.261254in}{2.119231in}}%
\pgfpathcurveto{\pgfqpoint{2.257808in}{2.115785in}}{\pgfqpoint{2.255872in}{2.111111in}}{\pgfqpoint{2.255872in}{2.106239in}}%
\pgfpathcurveto{\pgfqpoint{2.255872in}{2.101366in}}{\pgfqpoint{2.257808in}{2.096692in}}{\pgfqpoint{2.261254in}{2.093247in}}%
\pgfpathcurveto{\pgfqpoint{2.264699in}{2.089801in}}{\pgfqpoint{2.269373in}{2.087865in}}{\pgfqpoint{2.274246in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{2.274246in}{2.087865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838157in}{1.374516in}}%
\pgfpathcurveto{\pgfqpoint{0.843030in}{1.374516in}}{\pgfqpoint{0.847704in}{1.376452in}}{\pgfqpoint{0.851149in}{1.379898in}}%
\pgfpathcurveto{\pgfqpoint{0.854595in}{1.383343in}}{\pgfqpoint{0.856531in}{1.388017in}}{\pgfqpoint{0.856531in}{1.392889in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{1.397762in}}{\pgfqpoint{0.854595in}{1.402436in}}{\pgfqpoint{0.851149in}{1.405881in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{1.409327in}}{\pgfqpoint{0.843030in}{1.411263in}}{\pgfqpoint{0.838157in}{1.411263in}}%
\pgfpathcurveto{\pgfqpoint{0.833285in}{1.411263in}}{\pgfqpoint{0.828611in}{1.409327in}}{\pgfqpoint{0.825165in}{1.405881in}}%
\pgfpathcurveto{\pgfqpoint{0.821720in}{1.402436in}}{\pgfqpoint{0.819784in}{1.397762in}}{\pgfqpoint{0.819784in}{1.392889in}}%
\pgfpathcurveto{\pgfqpoint{0.819784in}{1.388017in}}{\pgfqpoint{0.821720in}{1.383343in}}{\pgfqpoint{0.825165in}{1.379898in}}%
\pgfpathcurveto{\pgfqpoint{0.828611in}{1.376452in}}{\pgfqpoint{0.833285in}{1.374516in}}{\pgfqpoint{0.838157in}{1.374516in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{1.374516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344273in}{1.554317in}}%
\pgfpathcurveto{\pgfqpoint{2.349146in}{1.554317in}}{\pgfqpoint{2.353819in}{1.556253in}}{\pgfqpoint{2.357265in}{1.559699in}}%
\pgfpathcurveto{\pgfqpoint{2.360710in}{1.563144in}}{\pgfqpoint{2.362646in}{1.567818in}}{\pgfqpoint{2.362646in}{1.572691in}}%
\pgfpathcurveto{\pgfqpoint{2.362646in}{1.577563in}}{\pgfqpoint{2.360710in}{1.582237in}}{\pgfqpoint{2.357265in}{1.585682in}}%
\pgfpathcurveto{\pgfqpoint{2.353819in}{1.589128in}}{\pgfqpoint{2.349146in}{1.591064in}}{\pgfqpoint{2.344273in}{1.591064in}}%
\pgfpathcurveto{\pgfqpoint{2.339400in}{1.591064in}}{\pgfqpoint{2.334727in}{1.589128in}}{\pgfqpoint{2.331281in}{1.585682in}}%
\pgfpathcurveto{\pgfqpoint{2.327836in}{1.582237in}}{\pgfqpoint{2.325900in}{1.577563in}}{\pgfqpoint{2.325900in}{1.572691in}}%
\pgfpathcurveto{\pgfqpoint{2.325900in}{1.567818in}}{\pgfqpoint{2.327836in}{1.563144in}}{\pgfqpoint{2.331281in}{1.559699in}}%
\pgfpathcurveto{\pgfqpoint{2.334727in}{1.556253in}}{\pgfqpoint{2.339400in}{1.554317in}}{\pgfqpoint{2.344273in}{1.554317in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{1.554317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678642in}{1.543123in}}%
\pgfpathcurveto{\pgfqpoint{2.683515in}{1.543123in}}{\pgfqpoint{2.688189in}{1.545059in}}{\pgfqpoint{2.691634in}{1.548505in}}%
\pgfpathcurveto{\pgfqpoint{2.695080in}{1.551950in}}{\pgfqpoint{2.697016in}{1.556624in}}{\pgfqpoint{2.697016in}{1.561496in}}%
\pgfpathcurveto{\pgfqpoint{2.697016in}{1.566369in}}{\pgfqpoint{2.695080in}{1.571043in}}{\pgfqpoint{2.691634in}{1.574488in}}%
\pgfpathcurveto{\pgfqpoint{2.688189in}{1.577934in}}{\pgfqpoint{2.683515in}{1.579870in}}{\pgfqpoint{2.678642in}{1.579870in}}%
\pgfpathcurveto{\pgfqpoint{2.673770in}{1.579870in}}{\pgfqpoint{2.669096in}{1.577934in}}{\pgfqpoint{2.665651in}{1.574488in}}%
\pgfpathcurveto{\pgfqpoint{2.662205in}{1.571043in}}{\pgfqpoint{2.660269in}{1.566369in}}{\pgfqpoint{2.660269in}{1.561496in}}%
\pgfpathcurveto{\pgfqpoint{2.660269in}{1.556624in}}{\pgfqpoint{2.662205in}{1.551950in}}{\pgfqpoint{2.665651in}{1.548505in}}%
\pgfpathcurveto{\pgfqpoint{2.669096in}{1.545059in}}{\pgfqpoint{2.673770in}{1.543123in}}{\pgfqpoint{2.678642in}{1.543123in}}%
\pgfpathlineto{\pgfqpoint{2.678642in}{1.543123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194732in}{0.906249in}}%
\pgfpathcurveto{\pgfqpoint{2.199605in}{0.906249in}}{\pgfqpoint{2.204278in}{0.908185in}}{\pgfqpoint{2.207724in}{0.911630in}}%
\pgfpathcurveto{\pgfqpoint{2.211169in}{0.915076in}}{\pgfqpoint{2.213105in}{0.919749in}}{\pgfqpoint{2.213105in}{0.924622in}}%
\pgfpathcurveto{\pgfqpoint{2.213105in}{0.929495in}}{\pgfqpoint{2.211169in}{0.934168in}}{\pgfqpoint{2.207724in}{0.937614in}}%
\pgfpathcurveto{\pgfqpoint{2.204278in}{0.941059in}}{\pgfqpoint{2.199605in}{0.942995in}}{\pgfqpoint{2.194732in}{0.942995in}}%
\pgfpathcurveto{\pgfqpoint{2.189859in}{0.942995in}}{\pgfqpoint{2.185186in}{0.941059in}}{\pgfqpoint{2.181740in}{0.937614in}}%
\pgfpathcurveto{\pgfqpoint{2.178295in}{0.934168in}}{\pgfqpoint{2.176359in}{0.929495in}}{\pgfqpoint{2.176359in}{0.924622in}}%
\pgfpathcurveto{\pgfqpoint{2.176359in}{0.919749in}}{\pgfqpoint{2.178295in}{0.915076in}}{\pgfqpoint{2.181740in}{0.911630in}}%
\pgfpathcurveto{\pgfqpoint{2.185186in}{0.908185in}}{\pgfqpoint{2.189859in}{0.906249in}}{\pgfqpoint{2.194732in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{2.194732in}{0.906249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940271in}{0.963800in}}%
\pgfpathcurveto{\pgfqpoint{1.945143in}{0.963800in}}{\pgfqpoint{1.949817in}{0.965735in}}{\pgfqpoint{1.953263in}{0.969181in}}%
\pgfpathcurveto{\pgfqpoint{1.956708in}{0.972626in}}{\pgfqpoint{1.958644in}{0.977300in}}{\pgfqpoint{1.958644in}{0.982173in}}%
\pgfpathcurveto{\pgfqpoint{1.958644in}{0.987045in}}{\pgfqpoint{1.956708in}{0.991719in}}{\pgfqpoint{1.953263in}{0.995165in}}%
\pgfpathcurveto{\pgfqpoint{1.949817in}{0.998610in}}{\pgfqpoint{1.945143in}{1.000546in}}{\pgfqpoint{1.940271in}{1.000546in}}%
\pgfpathcurveto{\pgfqpoint{1.935398in}{1.000546in}}{\pgfqpoint{1.930724in}{0.998610in}}{\pgfqpoint{1.927279in}{0.995165in}}%
\pgfpathcurveto{\pgfqpoint{1.923833in}{0.991719in}}{\pgfqpoint{1.921897in}{0.987045in}}{\pgfqpoint{1.921897in}{0.982173in}}%
\pgfpathcurveto{\pgfqpoint{1.921897in}{0.977300in}}{\pgfqpoint{1.923833in}{0.972626in}}{\pgfqpoint{1.927279in}{0.969181in}}%
\pgfpathcurveto{\pgfqpoint{1.930724in}{0.965735in}}{\pgfqpoint{1.935398in}{0.963800in}}{\pgfqpoint{1.940271in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{0.963800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671332in}{1.380255in}}%
\pgfpathcurveto{\pgfqpoint{1.676205in}{1.380255in}}{\pgfqpoint{1.680878in}{1.382191in}}{\pgfqpoint{1.684324in}{1.385636in}}%
\pgfpathcurveto{\pgfqpoint{1.687769in}{1.389082in}}{\pgfqpoint{1.689705in}{1.393755in}}{\pgfqpoint{1.689705in}{1.398628in}}%
\pgfpathcurveto{\pgfqpoint{1.689705in}{1.403501in}}{\pgfqpoint{1.687769in}{1.408174in}}{\pgfqpoint{1.684324in}{1.411620in}}%
\pgfpathcurveto{\pgfqpoint{1.680878in}{1.415065in}}{\pgfqpoint{1.676205in}{1.417001in}}{\pgfqpoint{1.671332in}{1.417001in}}%
\pgfpathcurveto{\pgfqpoint{1.666459in}{1.417001in}}{\pgfqpoint{1.661785in}{1.415065in}}{\pgfqpoint{1.658340in}{1.411620in}}%
\pgfpathcurveto{\pgfqpoint{1.654895in}{1.408174in}}{\pgfqpoint{1.652959in}{1.403501in}}{\pgfqpoint{1.652959in}{1.398628in}}%
\pgfpathcurveto{\pgfqpoint{1.652959in}{1.393755in}}{\pgfqpoint{1.654895in}{1.389082in}}{\pgfqpoint{1.658340in}{1.385636in}}%
\pgfpathcurveto{\pgfqpoint{1.661785in}{1.382191in}}{\pgfqpoint{1.666459in}{1.380255in}}{\pgfqpoint{1.671332in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{1.671332in}{1.380255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097986in}{1.350297in}}%
\pgfpathcurveto{\pgfqpoint{2.102859in}{1.350297in}}{\pgfqpoint{2.107532in}{1.352233in}}{\pgfqpoint{2.110978in}{1.355678in}}%
\pgfpathcurveto{\pgfqpoint{2.114423in}{1.359124in}}{\pgfqpoint{2.116359in}{1.363797in}}{\pgfqpoint{2.116359in}{1.368670in}}%
\pgfpathcurveto{\pgfqpoint{2.116359in}{1.373543in}}{\pgfqpoint{2.114423in}{1.378216in}}{\pgfqpoint{2.110978in}{1.381662in}}%
\pgfpathcurveto{\pgfqpoint{2.107532in}{1.385107in}}{\pgfqpoint{2.102859in}{1.387043in}}{\pgfqpoint{2.097986in}{1.387043in}}%
\pgfpathcurveto{\pgfqpoint{2.093113in}{1.387043in}}{\pgfqpoint{2.088440in}{1.385107in}}{\pgfqpoint{2.084994in}{1.381662in}}%
\pgfpathcurveto{\pgfqpoint{2.081549in}{1.378216in}}{\pgfqpoint{2.079613in}{1.373543in}}{\pgfqpoint{2.079613in}{1.368670in}}%
\pgfpathcurveto{\pgfqpoint{2.079613in}{1.363797in}}{\pgfqpoint{2.081549in}{1.359124in}}{\pgfqpoint{2.084994in}{1.355678in}}%
\pgfpathcurveto{\pgfqpoint{2.088440in}{1.352233in}}{\pgfqpoint{2.093113in}{1.350297in}}{\pgfqpoint{2.097986in}{1.350297in}}%
\pgfpathlineto{\pgfqpoint{2.097986in}{1.350297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177021in}{1.422394in}}%
\pgfpathcurveto{\pgfqpoint{1.181894in}{1.422394in}}{\pgfqpoint{1.186568in}{1.424329in}}{\pgfqpoint{1.190013in}{1.427775in}}%
\pgfpathcurveto{\pgfqpoint{1.193459in}{1.431220in}}{\pgfqpoint{1.195395in}{1.435894in}}{\pgfqpoint{1.195395in}{1.440767in}}%
\pgfpathcurveto{\pgfqpoint{1.195395in}{1.445639in}}{\pgfqpoint{1.193459in}{1.450313in}}{\pgfqpoint{1.190013in}{1.453759in}}%
\pgfpathcurveto{\pgfqpoint{1.186568in}{1.457204in}}{\pgfqpoint{1.181894in}{1.459140in}}{\pgfqpoint{1.177021in}{1.459140in}}%
\pgfpathcurveto{\pgfqpoint{1.172149in}{1.459140in}}{\pgfqpoint{1.167475in}{1.457204in}}{\pgfqpoint{1.164030in}{1.453759in}}%
\pgfpathcurveto{\pgfqpoint{1.160584in}{1.450313in}}{\pgfqpoint{1.158648in}{1.445639in}}{\pgfqpoint{1.158648in}{1.440767in}}%
\pgfpathcurveto{\pgfqpoint{1.158648in}{1.435894in}}{\pgfqpoint{1.160584in}{1.431220in}}{\pgfqpoint{1.164030in}{1.427775in}}%
\pgfpathcurveto{\pgfqpoint{1.167475in}{1.424329in}}{\pgfqpoint{1.172149in}{1.422394in}}{\pgfqpoint{1.177021in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{1.177021in}{1.422394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282080in}{0.803225in}}%
\pgfpathcurveto{\pgfqpoint{1.286953in}{0.803225in}}{\pgfqpoint{1.291626in}{0.805161in}}{\pgfqpoint{1.295072in}{0.808606in}}%
\pgfpathcurveto{\pgfqpoint{1.298517in}{0.812052in}}{\pgfqpoint{1.300453in}{0.816725in}}{\pgfqpoint{1.300453in}{0.821598in}}%
\pgfpathcurveto{\pgfqpoint{1.300453in}{0.826471in}}{\pgfqpoint{1.298517in}{0.831144in}}{\pgfqpoint{1.295072in}{0.834590in}}%
\pgfpathcurveto{\pgfqpoint{1.291626in}{0.838035in}}{\pgfqpoint{1.286953in}{0.839971in}}{\pgfqpoint{1.282080in}{0.839971in}}%
\pgfpathcurveto{\pgfqpoint{1.277207in}{0.839971in}}{\pgfqpoint{1.272534in}{0.838035in}}{\pgfqpoint{1.269088in}{0.834590in}}%
\pgfpathcurveto{\pgfqpoint{1.265643in}{0.831144in}}{\pgfqpoint{1.263707in}{0.826471in}}{\pgfqpoint{1.263707in}{0.821598in}}%
\pgfpathcurveto{\pgfqpoint{1.263707in}{0.816725in}}{\pgfqpoint{1.265643in}{0.812052in}}{\pgfqpoint{1.269088in}{0.808606in}}%
\pgfpathcurveto{\pgfqpoint{1.272534in}{0.805161in}}{\pgfqpoint{1.277207in}{0.803225in}}{\pgfqpoint{1.282080in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.282080in}{0.803225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632767in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{0.637639in}{1.658643in}}{\pgfqpoint{0.642313in}{1.660579in}}{\pgfqpoint{0.645759in}{1.664025in}}%
\pgfpathcurveto{\pgfqpoint{0.649204in}{1.667470in}}{\pgfqpoint{0.651140in}{1.672144in}}{\pgfqpoint{0.651140in}{1.677017in}}%
\pgfpathcurveto{\pgfqpoint{0.651140in}{1.681889in}}{\pgfqpoint{0.649204in}{1.686563in}}{\pgfqpoint{0.645759in}{1.690009in}}%
\pgfpathcurveto{\pgfqpoint{0.642313in}{1.693454in}}{\pgfqpoint{0.637639in}{1.695390in}}{\pgfqpoint{0.632767in}{1.695390in}}%
\pgfpathcurveto{\pgfqpoint{0.627894in}{1.695390in}}{\pgfqpoint{0.623220in}{1.693454in}}{\pgfqpoint{0.619775in}{1.690009in}}%
\pgfpathcurveto{\pgfqpoint{0.616329in}{1.686563in}}{\pgfqpoint{0.614393in}{1.681889in}}{\pgfqpoint{0.614393in}{1.677017in}}%
\pgfpathcurveto{\pgfqpoint{0.614393in}{1.672144in}}{\pgfqpoint{0.616329in}{1.667470in}}{\pgfqpoint{0.619775in}{1.664025in}}%
\pgfpathcurveto{\pgfqpoint{0.623220in}{1.660579in}}{\pgfqpoint{0.627894in}{1.658643in}}{\pgfqpoint{0.632767in}{1.658643in}}%
\pgfpathlineto{\pgfqpoint{0.632767in}{1.658643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924061in}{1.830991in}}%
\pgfpathcurveto{\pgfqpoint{1.928934in}{1.830991in}}{\pgfqpoint{1.933608in}{1.832926in}}{\pgfqpoint{1.937053in}{1.836372in}}%
\pgfpathcurveto{\pgfqpoint{1.940499in}{1.839817in}}{\pgfqpoint{1.942434in}{1.844491in}}{\pgfqpoint{1.942434in}{1.849364in}}%
\pgfpathcurveto{\pgfqpoint{1.942434in}{1.854236in}}{\pgfqpoint{1.940499in}{1.858910in}}{\pgfqpoint{1.937053in}{1.862356in}}%
\pgfpathcurveto{\pgfqpoint{1.933608in}{1.865801in}}{\pgfqpoint{1.928934in}{1.867737in}}{\pgfqpoint{1.924061in}{1.867737in}}%
\pgfpathcurveto{\pgfqpoint{1.919189in}{1.867737in}}{\pgfqpoint{1.914515in}{1.865801in}}{\pgfqpoint{1.911069in}{1.862356in}}%
\pgfpathcurveto{\pgfqpoint{1.907624in}{1.858910in}}{\pgfqpoint{1.905688in}{1.854236in}}{\pgfqpoint{1.905688in}{1.849364in}}%
\pgfpathcurveto{\pgfqpoint{1.905688in}{1.844491in}}{\pgfqpoint{1.907624in}{1.839817in}}{\pgfqpoint{1.911069in}{1.836372in}}%
\pgfpathcurveto{\pgfqpoint{1.914515in}{1.832926in}}{\pgfqpoint{1.919189in}{1.830991in}}{\pgfqpoint{1.924061in}{1.830991in}}%
\pgfpathlineto{\pgfqpoint{1.924061in}{1.830991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745705in}{1.615962in}}%
\pgfpathcurveto{\pgfqpoint{0.750578in}{1.615962in}}{\pgfqpoint{0.755251in}{1.617898in}}{\pgfqpoint{0.758697in}{1.621344in}}%
\pgfpathcurveto{\pgfqpoint{0.762142in}{1.624789in}}{\pgfqpoint{0.764078in}{1.629463in}}{\pgfqpoint{0.764078in}{1.634336in}}%
\pgfpathcurveto{\pgfqpoint{0.764078in}{1.639208in}}{\pgfqpoint{0.762142in}{1.643882in}}{\pgfqpoint{0.758697in}{1.647327in}}%
\pgfpathcurveto{\pgfqpoint{0.755251in}{1.650773in}}{\pgfqpoint{0.750578in}{1.652709in}}{\pgfqpoint{0.745705in}{1.652709in}}%
\pgfpathcurveto{\pgfqpoint{0.740832in}{1.652709in}}{\pgfqpoint{0.736159in}{1.650773in}}{\pgfqpoint{0.732713in}{1.647327in}}%
\pgfpathcurveto{\pgfqpoint{0.729268in}{1.643882in}}{\pgfqpoint{0.727332in}{1.639208in}}{\pgfqpoint{0.727332in}{1.634336in}}%
\pgfpathcurveto{\pgfqpoint{0.727332in}{1.629463in}}{\pgfqpoint{0.729268in}{1.624789in}}{\pgfqpoint{0.732713in}{1.621344in}}%
\pgfpathcurveto{\pgfqpoint{0.736159in}{1.617898in}}{\pgfqpoint{0.740832in}{1.615962in}}{\pgfqpoint{0.745705in}{1.615962in}}%
\pgfpathlineto{\pgfqpoint{0.745705in}{1.615962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034295in}{1.141111in}}%
\pgfpathcurveto{\pgfqpoint{1.039167in}{1.141111in}}{\pgfqpoint{1.043841in}{1.143047in}}{\pgfqpoint{1.047287in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{1.050732in}{1.149938in}}{\pgfqpoint{1.052668in}{1.154612in}}{\pgfqpoint{1.052668in}{1.159485in}}%
\pgfpathcurveto{\pgfqpoint{1.052668in}{1.164357in}}{\pgfqpoint{1.050732in}{1.169031in}}{\pgfqpoint{1.047287in}{1.172477in}}%
\pgfpathcurveto{\pgfqpoint{1.043841in}{1.175922in}}{\pgfqpoint{1.039167in}{1.177858in}}{\pgfqpoint{1.034295in}{1.177858in}}%
\pgfpathcurveto{\pgfqpoint{1.029422in}{1.177858in}}{\pgfqpoint{1.024748in}{1.175922in}}{\pgfqpoint{1.021303in}{1.172477in}}%
\pgfpathcurveto{\pgfqpoint{1.017857in}{1.169031in}}{\pgfqpoint{1.015922in}{1.164357in}}{\pgfqpoint{1.015922in}{1.159485in}}%
\pgfpathcurveto{\pgfqpoint{1.015922in}{1.154612in}}{\pgfqpoint{1.017857in}{1.149938in}}{\pgfqpoint{1.021303in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{1.024748in}{1.143047in}}{\pgfqpoint{1.029422in}{1.141111in}}{\pgfqpoint{1.034295in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{1.141111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222587in}{0.905344in}}%
\pgfpathcurveto{\pgfqpoint{2.227460in}{0.905344in}}{\pgfqpoint{2.232134in}{0.907280in}}{\pgfqpoint{2.235579in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{2.239025in}{0.914171in}}{\pgfqpoint{2.240961in}{0.918844in}}{\pgfqpoint{2.240961in}{0.923717in}}%
\pgfpathcurveto{\pgfqpoint{2.240961in}{0.928590in}}{\pgfqpoint{2.239025in}{0.933263in}}{\pgfqpoint{2.235579in}{0.936709in}}%
\pgfpathcurveto{\pgfqpoint{2.232134in}{0.940154in}}{\pgfqpoint{2.227460in}{0.942090in}}{\pgfqpoint{2.222587in}{0.942090in}}%
\pgfpathcurveto{\pgfqpoint{2.217715in}{0.942090in}}{\pgfqpoint{2.213041in}{0.940154in}}{\pgfqpoint{2.209596in}{0.936709in}}%
\pgfpathcurveto{\pgfqpoint{2.206150in}{0.933263in}}{\pgfqpoint{2.204214in}{0.928590in}}{\pgfqpoint{2.204214in}{0.923717in}}%
\pgfpathcurveto{\pgfqpoint{2.204214in}{0.918844in}}{\pgfqpoint{2.206150in}{0.914171in}}{\pgfqpoint{2.209596in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{2.213041in}{0.907280in}}{\pgfqpoint{2.217715in}{0.905344in}}{\pgfqpoint{2.222587in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{0.905344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723577in}{1.005480in}}%
\pgfpathcurveto{\pgfqpoint{1.728450in}{1.005480in}}{\pgfqpoint{1.733123in}{1.007416in}}{\pgfqpoint{1.736569in}{1.010861in}}%
\pgfpathcurveto{\pgfqpoint{1.740014in}{1.014307in}}{\pgfqpoint{1.741950in}{1.018980in}}{\pgfqpoint{1.741950in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{1.741950in}{1.028726in}}{\pgfqpoint{1.740014in}{1.033399in}}{\pgfqpoint{1.736569in}{1.036845in}}%
\pgfpathcurveto{\pgfqpoint{1.733123in}{1.040290in}}{\pgfqpoint{1.728450in}{1.042226in}}{\pgfqpoint{1.723577in}{1.042226in}}%
\pgfpathcurveto{\pgfqpoint{1.718704in}{1.042226in}}{\pgfqpoint{1.714031in}{1.040290in}}{\pgfqpoint{1.710585in}{1.036845in}}%
\pgfpathcurveto{\pgfqpoint{1.707140in}{1.033399in}}{\pgfqpoint{1.705204in}{1.028726in}}{\pgfqpoint{1.705204in}{1.023853in}}%
\pgfpathcurveto{\pgfqpoint{1.705204in}{1.018980in}}{\pgfqpoint{1.707140in}{1.014307in}}{\pgfqpoint{1.710585in}{1.010861in}}%
\pgfpathcurveto{\pgfqpoint{1.714031in}{1.007416in}}{\pgfqpoint{1.718704in}{1.005480in}}{\pgfqpoint{1.723577in}{1.005480in}}%
\pgfpathlineto{\pgfqpoint{1.723577in}{1.005480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221208in}{1.955135in}}%
\pgfpathcurveto{\pgfqpoint{1.226081in}{1.955135in}}{\pgfqpoint{1.230755in}{1.957071in}}{\pgfqpoint{1.234200in}{1.960517in}}%
\pgfpathcurveto{\pgfqpoint{1.237646in}{1.963962in}}{\pgfqpoint{1.239582in}{1.968636in}}{\pgfqpoint{1.239582in}{1.973508in}}%
\pgfpathcurveto{\pgfqpoint{1.239582in}{1.978381in}}{\pgfqpoint{1.237646in}{1.983055in}}{\pgfqpoint{1.234200in}{1.986500in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{1.989946in}}{\pgfqpoint{1.226081in}{1.991882in}}{\pgfqpoint{1.221208in}{1.991882in}}%
\pgfpathcurveto{\pgfqpoint{1.216336in}{1.991882in}}{\pgfqpoint{1.211662in}{1.989946in}}{\pgfqpoint{1.208216in}{1.986500in}}%
\pgfpathcurveto{\pgfqpoint{1.204771in}{1.983055in}}{\pgfqpoint{1.202835in}{1.978381in}}{\pgfqpoint{1.202835in}{1.973508in}}%
\pgfpathcurveto{\pgfqpoint{1.202835in}{1.968636in}}{\pgfqpoint{1.204771in}{1.963962in}}{\pgfqpoint{1.208216in}{1.960517in}}%
\pgfpathcurveto{\pgfqpoint{1.211662in}{1.957071in}}{\pgfqpoint{1.216336in}{1.955135in}}{\pgfqpoint{1.221208in}{1.955135in}}%
\pgfpathlineto{\pgfqpoint{1.221208in}{1.955135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286195in}{1.384591in}}%
\pgfpathcurveto{\pgfqpoint{0.291068in}{1.384591in}}{\pgfqpoint{0.295742in}{1.386527in}}{\pgfqpoint{0.299187in}{1.389972in}}%
\pgfpathcurveto{\pgfqpoint{0.302633in}{1.393418in}}{\pgfqpoint{0.304569in}{1.398092in}}{\pgfqpoint{0.304569in}{1.402964in}}%
\pgfpathcurveto{\pgfqpoint{0.304569in}{1.407837in}}{\pgfqpoint{0.302633in}{1.412511in}}{\pgfqpoint{0.299187in}{1.415956in}}%
\pgfpathcurveto{\pgfqpoint{0.295742in}{1.419402in}}{\pgfqpoint{0.291068in}{1.421337in}}{\pgfqpoint{0.286195in}{1.421337in}}%
\pgfpathcurveto{\pgfqpoint{0.281323in}{1.421337in}}{\pgfqpoint{0.276649in}{1.419402in}}{\pgfqpoint{0.273204in}{1.415956in}}%
\pgfpathcurveto{\pgfqpoint{0.269758in}{1.412511in}}{\pgfqpoint{0.267822in}{1.407837in}}{\pgfqpoint{0.267822in}{1.402964in}}%
\pgfpathcurveto{\pgfqpoint{0.267822in}{1.398092in}}{\pgfqpoint{0.269758in}{1.393418in}}{\pgfqpoint{0.273204in}{1.389972in}}%
\pgfpathcurveto{\pgfqpoint{0.276649in}{1.386527in}}{\pgfqpoint{0.281323in}{1.384591in}}{\pgfqpoint{0.286195in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{0.286195in}{1.384591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972122in}{1.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.976994in}{1.183855in}}{\pgfqpoint{1.981668in}{1.185790in}}{\pgfqpoint{1.985114in}{1.189236in}}%
\pgfpathcurveto{\pgfqpoint{1.988559in}{1.192681in}}{\pgfqpoint{1.990495in}{1.197355in}}{\pgfqpoint{1.990495in}{1.202228in}}%
\pgfpathcurveto{\pgfqpoint{1.990495in}{1.207100in}}{\pgfqpoint{1.988559in}{1.211774in}}{\pgfqpoint{1.985114in}{1.215220in}}%
\pgfpathcurveto{\pgfqpoint{1.981668in}{1.218665in}}{\pgfqpoint{1.976994in}{1.220601in}}{\pgfqpoint{1.972122in}{1.220601in}}%
\pgfpathcurveto{\pgfqpoint{1.967249in}{1.220601in}}{\pgfqpoint{1.962575in}{1.218665in}}{\pgfqpoint{1.959130in}{1.215220in}}%
\pgfpathcurveto{\pgfqpoint{1.955684in}{1.211774in}}{\pgfqpoint{1.953749in}{1.207100in}}{\pgfqpoint{1.953749in}{1.202228in}}%
\pgfpathcurveto{\pgfqpoint{1.953749in}{1.197355in}}{\pgfqpoint{1.955684in}{1.192681in}}{\pgfqpoint{1.959130in}{1.189236in}}%
\pgfpathcurveto{\pgfqpoint{1.962575in}{1.185790in}}{\pgfqpoint{1.967249in}{1.183855in}}{\pgfqpoint{1.972122in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.972122in}{1.183855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297578in}{1.297748in}}%
\pgfpathcurveto{\pgfqpoint{1.302450in}{1.297748in}}{\pgfqpoint{1.307124in}{1.299684in}}{\pgfqpoint{1.310569in}{1.303130in}}%
\pgfpathcurveto{\pgfqpoint{1.314015in}{1.306575in}}{\pgfqpoint{1.315951in}{1.311249in}}{\pgfqpoint{1.315951in}{1.316122in}}%
\pgfpathcurveto{\pgfqpoint{1.315951in}{1.320994in}}{\pgfqpoint{1.314015in}{1.325668in}}{\pgfqpoint{1.310569in}{1.329113in}}%
\pgfpathcurveto{\pgfqpoint{1.307124in}{1.332559in}}{\pgfqpoint{1.302450in}{1.334495in}}{\pgfqpoint{1.297578in}{1.334495in}}%
\pgfpathcurveto{\pgfqpoint{1.292705in}{1.334495in}}{\pgfqpoint{1.288031in}{1.332559in}}{\pgfqpoint{1.284586in}{1.329113in}}%
\pgfpathcurveto{\pgfqpoint{1.281140in}{1.325668in}}{\pgfqpoint{1.279204in}{1.320994in}}{\pgfqpoint{1.279204in}{1.316122in}}%
\pgfpathcurveto{\pgfqpoint{1.279204in}{1.311249in}}{\pgfqpoint{1.281140in}{1.306575in}}{\pgfqpoint{1.284586in}{1.303130in}}%
\pgfpathcurveto{\pgfqpoint{1.288031in}{1.299684in}}{\pgfqpoint{1.292705in}{1.297748in}}{\pgfqpoint{1.297578in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.297748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596625in}{2.052695in}}%
\pgfpathcurveto{\pgfqpoint{1.601497in}{2.052695in}}{\pgfqpoint{1.606171in}{2.054631in}}{\pgfqpoint{1.609617in}{2.058076in}}%
\pgfpathcurveto{\pgfqpoint{1.613062in}{2.061522in}}{\pgfqpoint{1.614998in}{2.066195in}}{\pgfqpoint{1.614998in}{2.071068in}}%
\pgfpathcurveto{\pgfqpoint{1.614998in}{2.075941in}}{\pgfqpoint{1.613062in}{2.080614in}}{\pgfqpoint{1.609617in}{2.084060in}}%
\pgfpathcurveto{\pgfqpoint{1.606171in}{2.087505in}}{\pgfqpoint{1.601497in}{2.089441in}}{\pgfqpoint{1.596625in}{2.089441in}}%
\pgfpathcurveto{\pgfqpoint{1.591752in}{2.089441in}}{\pgfqpoint{1.587078in}{2.087505in}}{\pgfqpoint{1.583633in}{2.084060in}}%
\pgfpathcurveto{\pgfqpoint{1.580187in}{2.080614in}}{\pgfqpoint{1.578251in}{2.075941in}}{\pgfqpoint{1.578251in}{2.071068in}}%
\pgfpathcurveto{\pgfqpoint{1.578251in}{2.066195in}}{\pgfqpoint{1.580187in}{2.061522in}}{\pgfqpoint{1.583633in}{2.058076in}}%
\pgfpathcurveto{\pgfqpoint{1.587078in}{2.054631in}}{\pgfqpoint{1.591752in}{2.052695in}}{\pgfqpoint{1.596625in}{2.052695in}}%
\pgfpathlineto{\pgfqpoint{1.596625in}{2.052695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705921in}{1.001924in}}%
\pgfpathcurveto{\pgfqpoint{1.710794in}{1.001924in}}{\pgfqpoint{1.715468in}{1.003860in}}{\pgfqpoint{1.718913in}{1.007305in}}%
\pgfpathcurveto{\pgfqpoint{1.722359in}{1.010751in}}{\pgfqpoint{1.724295in}{1.015425in}}{\pgfqpoint{1.724295in}{1.020297in}}%
\pgfpathcurveto{\pgfqpoint{1.724295in}{1.025170in}}{\pgfqpoint{1.722359in}{1.029844in}}{\pgfqpoint{1.718913in}{1.033289in}}%
\pgfpathcurveto{\pgfqpoint{1.715468in}{1.036735in}}{\pgfqpoint{1.710794in}{1.038671in}}{\pgfqpoint{1.705921in}{1.038671in}}%
\pgfpathcurveto{\pgfqpoint{1.701049in}{1.038671in}}{\pgfqpoint{1.696375in}{1.036735in}}{\pgfqpoint{1.692930in}{1.033289in}}%
\pgfpathcurveto{\pgfqpoint{1.689484in}{1.029844in}}{\pgfqpoint{1.687548in}{1.025170in}}{\pgfqpoint{1.687548in}{1.020297in}}%
\pgfpathcurveto{\pgfqpoint{1.687548in}{1.015425in}}{\pgfqpoint{1.689484in}{1.010751in}}{\pgfqpoint{1.692930in}{1.007305in}}%
\pgfpathcurveto{\pgfqpoint{1.696375in}{1.003860in}}{\pgfqpoint{1.701049in}{1.001924in}}{\pgfqpoint{1.705921in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{1.705921in}{1.001924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159602in}{1.603373in}}%
\pgfpathcurveto{\pgfqpoint{2.164475in}{1.603373in}}{\pgfqpoint{2.169149in}{1.605309in}}{\pgfqpoint{2.172594in}{1.608755in}}%
\pgfpathcurveto{\pgfqpoint{2.176040in}{1.612200in}}{\pgfqpoint{2.177976in}{1.616874in}}{\pgfqpoint{2.177976in}{1.621747in}}%
\pgfpathcurveto{\pgfqpoint{2.177976in}{1.626619in}}{\pgfqpoint{2.176040in}{1.631293in}}{\pgfqpoint{2.172594in}{1.634739in}}%
\pgfpathcurveto{\pgfqpoint{2.169149in}{1.638184in}}{\pgfqpoint{2.164475in}{1.640120in}}{\pgfqpoint{2.159602in}{1.640120in}}%
\pgfpathcurveto{\pgfqpoint{2.154730in}{1.640120in}}{\pgfqpoint{2.150056in}{1.638184in}}{\pgfqpoint{2.146611in}{1.634739in}}%
\pgfpathcurveto{\pgfqpoint{2.143165in}{1.631293in}}{\pgfqpoint{2.141229in}{1.626619in}}{\pgfqpoint{2.141229in}{1.621747in}}%
\pgfpathcurveto{\pgfqpoint{2.141229in}{1.616874in}}{\pgfqpoint{2.143165in}{1.612200in}}{\pgfqpoint{2.146611in}{1.608755in}}%
\pgfpathcurveto{\pgfqpoint{2.150056in}{1.605309in}}{\pgfqpoint{2.154730in}{1.603373in}}{\pgfqpoint{2.159602in}{1.603373in}}%
\pgfpathlineto{\pgfqpoint{2.159602in}{1.603373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283009in}{0.935408in}}%
\pgfpathcurveto{\pgfqpoint{1.287882in}{0.935408in}}{\pgfqpoint{1.292556in}{0.937344in}}{\pgfqpoint{1.296001in}{0.940789in}}%
\pgfpathcurveto{\pgfqpoint{1.299447in}{0.944235in}}{\pgfqpoint{1.301383in}{0.948909in}}{\pgfqpoint{1.301383in}{0.953781in}}%
\pgfpathcurveto{\pgfqpoint{1.301383in}{0.958654in}}{\pgfqpoint{1.299447in}{0.963328in}}{\pgfqpoint{1.296001in}{0.966773in}}%
\pgfpathcurveto{\pgfqpoint{1.292556in}{0.970219in}}{\pgfqpoint{1.287882in}{0.972155in}}{\pgfqpoint{1.283009in}{0.972155in}}%
\pgfpathcurveto{\pgfqpoint{1.278137in}{0.972155in}}{\pgfqpoint{1.273463in}{0.970219in}}{\pgfqpoint{1.270017in}{0.966773in}}%
\pgfpathcurveto{\pgfqpoint{1.266572in}{0.963328in}}{\pgfqpoint{1.264636in}{0.958654in}}{\pgfqpoint{1.264636in}{0.953781in}}%
\pgfpathcurveto{\pgfqpoint{1.264636in}{0.948909in}}{\pgfqpoint{1.266572in}{0.944235in}}{\pgfqpoint{1.270017in}{0.940789in}}%
\pgfpathcurveto{\pgfqpoint{1.273463in}{0.937344in}}{\pgfqpoint{1.278137in}{0.935408in}}{\pgfqpoint{1.283009in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{1.283009in}{0.935408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992091in}{1.535408in}}%
\pgfpathcurveto{\pgfqpoint{0.996964in}{1.535408in}}{\pgfqpoint{1.001638in}{1.537344in}}{\pgfqpoint{1.005083in}{1.540789in}}%
\pgfpathcurveto{\pgfqpoint{1.008528in}{1.544235in}}{\pgfqpoint{1.010464in}{1.548909in}}{\pgfqpoint{1.010464in}{1.553781in}}%
\pgfpathcurveto{\pgfqpoint{1.010464in}{1.558654in}}{\pgfqpoint{1.008528in}{1.563328in}}{\pgfqpoint{1.005083in}{1.566773in}}%
\pgfpathcurveto{\pgfqpoint{1.001638in}{1.570219in}}{\pgfqpoint{0.996964in}{1.572154in}}{\pgfqpoint{0.992091in}{1.572154in}}%
\pgfpathcurveto{\pgfqpoint{0.987218in}{1.572154in}}{\pgfqpoint{0.982545in}{1.570219in}}{\pgfqpoint{0.979099in}{1.566773in}}%
\pgfpathcurveto{\pgfqpoint{0.975654in}{1.563328in}}{\pgfqpoint{0.973718in}{1.558654in}}{\pgfqpoint{0.973718in}{1.553781in}}%
\pgfpathcurveto{\pgfqpoint{0.973718in}{1.548909in}}{\pgfqpoint{0.975654in}{1.544235in}}{\pgfqpoint{0.979099in}{1.540789in}}%
\pgfpathcurveto{\pgfqpoint{0.982545in}{1.537344in}}{\pgfqpoint{0.987218in}{1.535408in}}{\pgfqpoint{0.992091in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.535408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063597in}{1.263558in}}%
\pgfpathcurveto{\pgfqpoint{2.068469in}{1.263558in}}{\pgfqpoint{2.073143in}{1.265494in}}{\pgfqpoint{2.076589in}{1.268939in}}%
\pgfpathcurveto{\pgfqpoint{2.080034in}{1.272385in}}{\pgfqpoint{2.081970in}{1.277058in}}{\pgfqpoint{2.081970in}{1.281931in}}%
\pgfpathcurveto{\pgfqpoint{2.081970in}{1.286804in}}{\pgfqpoint{2.080034in}{1.291477in}}{\pgfqpoint{2.076589in}{1.294923in}}%
\pgfpathcurveto{\pgfqpoint{2.073143in}{1.298368in}}{\pgfqpoint{2.068469in}{1.300304in}}{\pgfqpoint{2.063597in}{1.300304in}}%
\pgfpathcurveto{\pgfqpoint{2.058724in}{1.300304in}}{\pgfqpoint{2.054050in}{1.298368in}}{\pgfqpoint{2.050605in}{1.294923in}}%
\pgfpathcurveto{\pgfqpoint{2.047159in}{1.291477in}}{\pgfqpoint{2.045223in}{1.286804in}}{\pgfqpoint{2.045223in}{1.281931in}}%
\pgfpathcurveto{\pgfqpoint{2.045223in}{1.277058in}}{\pgfqpoint{2.047159in}{1.272385in}}{\pgfqpoint{2.050605in}{1.268939in}}%
\pgfpathcurveto{\pgfqpoint{2.054050in}{1.265494in}}{\pgfqpoint{2.058724in}{1.263558in}}{\pgfqpoint{2.063597in}{1.263558in}}%
\pgfpathlineto{\pgfqpoint{2.063597in}{1.263558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081706in}{0.937199in}}%
\pgfpathcurveto{\pgfqpoint{2.086578in}{0.937199in}}{\pgfqpoint{2.091252in}{0.939135in}}{\pgfqpoint{2.094698in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{2.098143in}{0.946026in}}{\pgfqpoint{2.100079in}{0.950699in}}{\pgfqpoint{2.100079in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{2.100079in}{0.960445in}}{\pgfqpoint{2.098143in}{0.965118in}}{\pgfqpoint{2.094698in}{0.968564in}}%
\pgfpathcurveto{\pgfqpoint{2.091252in}{0.972009in}}{\pgfqpoint{2.086578in}{0.973945in}}{\pgfqpoint{2.081706in}{0.973945in}}%
\pgfpathcurveto{\pgfqpoint{2.076833in}{0.973945in}}{\pgfqpoint{2.072159in}{0.972009in}}{\pgfqpoint{2.068714in}{0.968564in}}%
\pgfpathcurveto{\pgfqpoint{2.065268in}{0.965118in}}{\pgfqpoint{2.063333in}{0.960445in}}{\pgfqpoint{2.063333in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{2.063333in}{0.950699in}}{\pgfqpoint{2.065268in}{0.946026in}}{\pgfqpoint{2.068714in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{2.072159in}{0.939135in}}{\pgfqpoint{2.076833in}{0.937199in}}{\pgfqpoint{2.081706in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{2.081706in}{0.937199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422692in}{0.820236in}}%
\pgfpathcurveto{\pgfqpoint{2.427564in}{0.820236in}}{\pgfqpoint{2.432238in}{0.822172in}}{\pgfqpoint{2.435683in}{0.825617in}}%
\pgfpathcurveto{\pgfqpoint{2.439129in}{0.829063in}}{\pgfqpoint{2.441065in}{0.833737in}}{\pgfqpoint{2.441065in}{0.838609in}}%
\pgfpathcurveto{\pgfqpoint{2.441065in}{0.843482in}}{\pgfqpoint{2.439129in}{0.848156in}}{\pgfqpoint{2.435683in}{0.851601in}}%
\pgfpathcurveto{\pgfqpoint{2.432238in}{0.855047in}}{\pgfqpoint{2.427564in}{0.856982in}}{\pgfqpoint{2.422692in}{0.856982in}}%
\pgfpathcurveto{\pgfqpoint{2.417819in}{0.856982in}}{\pgfqpoint{2.413145in}{0.855047in}}{\pgfqpoint{2.409700in}{0.851601in}}%
\pgfpathcurveto{\pgfqpoint{2.406254in}{0.848156in}}{\pgfqpoint{2.404318in}{0.843482in}}{\pgfqpoint{2.404318in}{0.838609in}}%
\pgfpathcurveto{\pgfqpoint{2.404318in}{0.833737in}}{\pgfqpoint{2.406254in}{0.829063in}}{\pgfqpoint{2.409700in}{0.825617in}}%
\pgfpathcurveto{\pgfqpoint{2.413145in}{0.822172in}}{\pgfqpoint{2.417819in}{0.820236in}}{\pgfqpoint{2.422692in}{0.820236in}}%
\pgfpathlineto{\pgfqpoint{2.422692in}{0.820236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300958in}{1.237188in}}%
\pgfpathcurveto{\pgfqpoint{1.305831in}{1.237188in}}{\pgfqpoint{1.310505in}{1.239124in}}{\pgfqpoint{1.313950in}{1.242570in}}%
\pgfpathcurveto{\pgfqpoint{1.317396in}{1.246015in}}{\pgfqpoint{1.319332in}{1.250689in}}{\pgfqpoint{1.319332in}{1.255562in}}%
\pgfpathcurveto{\pgfqpoint{1.319332in}{1.260434in}}{\pgfqpoint{1.317396in}{1.265108in}}{\pgfqpoint{1.313950in}{1.268553in}}%
\pgfpathcurveto{\pgfqpoint{1.310505in}{1.271999in}}{\pgfqpoint{1.305831in}{1.273935in}}{\pgfqpoint{1.300958in}{1.273935in}}%
\pgfpathcurveto{\pgfqpoint{1.296086in}{1.273935in}}{\pgfqpoint{1.291412in}{1.271999in}}{\pgfqpoint{1.287966in}{1.268553in}}%
\pgfpathcurveto{\pgfqpoint{1.284521in}{1.265108in}}{\pgfqpoint{1.282585in}{1.260434in}}{\pgfqpoint{1.282585in}{1.255562in}}%
\pgfpathcurveto{\pgfqpoint{1.282585in}{1.250689in}}{\pgfqpoint{1.284521in}{1.246015in}}{\pgfqpoint{1.287966in}{1.242570in}}%
\pgfpathcurveto{\pgfqpoint{1.291412in}{1.239124in}}{\pgfqpoint{1.296086in}{1.237188in}}{\pgfqpoint{1.300958in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{1.300958in}{1.237188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358450in}{1.958957in}}%
\pgfpathcurveto{\pgfqpoint{1.363322in}{1.958957in}}{\pgfqpoint{1.367996in}{1.960893in}}{\pgfqpoint{1.371441in}{1.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.374887in}{1.967784in}}{\pgfqpoint{1.376823in}{1.972458in}}{\pgfqpoint{1.376823in}{1.977331in}}%
\pgfpathcurveto{\pgfqpoint{1.376823in}{1.982203in}}{\pgfqpoint{1.374887in}{1.986877in}}{\pgfqpoint{1.371441in}{1.990322in}}%
\pgfpathcurveto{\pgfqpoint{1.367996in}{1.993768in}}{\pgfqpoint{1.363322in}{1.995704in}}{\pgfqpoint{1.358450in}{1.995704in}}%
\pgfpathcurveto{\pgfqpoint{1.353577in}{1.995704in}}{\pgfqpoint{1.348903in}{1.993768in}}{\pgfqpoint{1.345458in}{1.990322in}}%
\pgfpathcurveto{\pgfqpoint{1.342012in}{1.986877in}}{\pgfqpoint{1.340076in}{1.982203in}}{\pgfqpoint{1.340076in}{1.977331in}}%
\pgfpathcurveto{\pgfqpoint{1.340076in}{1.972458in}}{\pgfqpoint{1.342012in}{1.967784in}}{\pgfqpoint{1.345458in}{1.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.348903in}{1.960893in}}{\pgfqpoint{1.353577in}{1.958957in}}{\pgfqpoint{1.358450in}{1.958957in}}%
\pgfpathlineto{\pgfqpoint{1.358450in}{1.958957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558718in}{1.298030in}}%
\pgfpathcurveto{\pgfqpoint{1.563591in}{1.298030in}}{\pgfqpoint{1.568264in}{1.299965in}}{\pgfqpoint{1.571710in}{1.303411in}}%
\pgfpathcurveto{\pgfqpoint{1.575155in}{1.306856in}}{\pgfqpoint{1.577091in}{1.311530in}}{\pgfqpoint{1.577091in}{1.316403in}}%
\pgfpathcurveto{\pgfqpoint{1.577091in}{1.321275in}}{\pgfqpoint{1.575155in}{1.325949in}}{\pgfqpoint{1.571710in}{1.329395in}}%
\pgfpathcurveto{\pgfqpoint{1.568264in}{1.332840in}}{\pgfqpoint{1.563591in}{1.334776in}}{\pgfqpoint{1.558718in}{1.334776in}}%
\pgfpathcurveto{\pgfqpoint{1.553845in}{1.334776in}}{\pgfqpoint{1.549172in}{1.332840in}}{\pgfqpoint{1.545726in}{1.329395in}}%
\pgfpathcurveto{\pgfqpoint{1.542281in}{1.325949in}}{\pgfqpoint{1.540345in}{1.321275in}}{\pgfqpoint{1.540345in}{1.316403in}}%
\pgfpathcurveto{\pgfqpoint{1.540345in}{1.311530in}}{\pgfqpoint{1.542281in}{1.306856in}}{\pgfqpoint{1.545726in}{1.303411in}}%
\pgfpathcurveto{\pgfqpoint{1.549172in}{1.299965in}}{\pgfqpoint{1.553845in}{1.298030in}}{\pgfqpoint{1.558718in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{1.558718in}{1.298030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372370in}{1.641935in}}%
\pgfpathcurveto{\pgfqpoint{1.377243in}{1.641935in}}{\pgfqpoint{1.381917in}{1.643871in}}{\pgfqpoint{1.385362in}{1.647317in}}%
\pgfpathcurveto{\pgfqpoint{1.388808in}{1.650762in}}{\pgfqpoint{1.390744in}{1.655436in}}{\pgfqpoint{1.390744in}{1.660308in}}%
\pgfpathcurveto{\pgfqpoint{1.390744in}{1.665181in}}{\pgfqpoint{1.388808in}{1.669855in}}{\pgfqpoint{1.385362in}{1.673300in}}%
\pgfpathcurveto{\pgfqpoint{1.381917in}{1.676746in}}{\pgfqpoint{1.377243in}{1.678682in}}{\pgfqpoint{1.372370in}{1.678682in}}%
\pgfpathcurveto{\pgfqpoint{1.367498in}{1.678682in}}{\pgfqpoint{1.362824in}{1.676746in}}{\pgfqpoint{1.359379in}{1.673300in}}%
\pgfpathcurveto{\pgfqpoint{1.355933in}{1.669855in}}{\pgfqpoint{1.353997in}{1.665181in}}{\pgfqpoint{1.353997in}{1.660308in}}%
\pgfpathcurveto{\pgfqpoint{1.353997in}{1.655436in}}{\pgfqpoint{1.355933in}{1.650762in}}{\pgfqpoint{1.359379in}{1.647317in}}%
\pgfpathcurveto{\pgfqpoint{1.362824in}{1.643871in}}{\pgfqpoint{1.367498in}{1.641935in}}{\pgfqpoint{1.372370in}{1.641935in}}%
\pgfpathlineto{\pgfqpoint{1.372370in}{1.641935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410640in}{1.254901in}}%
\pgfpathcurveto{\pgfqpoint{2.415513in}{1.254901in}}{\pgfqpoint{2.420186in}{1.256837in}}{\pgfqpoint{2.423632in}{1.260283in}}%
\pgfpathcurveto{\pgfqpoint{2.427077in}{1.263728in}}{\pgfqpoint{2.429013in}{1.268402in}}{\pgfqpoint{2.429013in}{1.273274in}}%
\pgfpathcurveto{\pgfqpoint{2.429013in}{1.278147in}}{\pgfqpoint{2.427077in}{1.282821in}}{\pgfqpoint{2.423632in}{1.286266in}}%
\pgfpathcurveto{\pgfqpoint{2.420186in}{1.289712in}}{\pgfqpoint{2.415513in}{1.291648in}}{\pgfqpoint{2.410640in}{1.291648in}}%
\pgfpathcurveto{\pgfqpoint{2.405767in}{1.291648in}}{\pgfqpoint{2.401094in}{1.289712in}}{\pgfqpoint{2.397648in}{1.286266in}}%
\pgfpathcurveto{\pgfqpoint{2.394203in}{1.282821in}}{\pgfqpoint{2.392267in}{1.278147in}}{\pgfqpoint{2.392267in}{1.273274in}}%
\pgfpathcurveto{\pgfqpoint{2.392267in}{1.268402in}}{\pgfqpoint{2.394203in}{1.263728in}}{\pgfqpoint{2.397648in}{1.260283in}}%
\pgfpathcurveto{\pgfqpoint{2.401094in}{1.256837in}}{\pgfqpoint{2.405767in}{1.254901in}}{\pgfqpoint{2.410640in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{2.410640in}{1.254901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283667in}{1.084603in}}%
\pgfpathcurveto{\pgfqpoint{1.288540in}{1.084603in}}{\pgfqpoint{1.293213in}{1.086539in}}{\pgfqpoint{1.296659in}{1.089984in}}%
\pgfpathcurveto{\pgfqpoint{1.300104in}{1.093430in}}{\pgfqpoint{1.302040in}{1.098104in}}{\pgfqpoint{1.302040in}{1.102976in}}%
\pgfpathcurveto{\pgfqpoint{1.302040in}{1.107849in}}{\pgfqpoint{1.300104in}{1.112523in}}{\pgfqpoint{1.296659in}{1.115968in}}%
\pgfpathcurveto{\pgfqpoint{1.293213in}{1.119414in}}{\pgfqpoint{1.288540in}{1.121349in}}{\pgfqpoint{1.283667in}{1.121349in}}%
\pgfpathcurveto{\pgfqpoint{1.278794in}{1.121349in}}{\pgfqpoint{1.274121in}{1.119414in}}{\pgfqpoint{1.270675in}{1.115968in}}%
\pgfpathcurveto{\pgfqpoint{1.267230in}{1.112523in}}{\pgfqpoint{1.265294in}{1.107849in}}{\pgfqpoint{1.265294in}{1.102976in}}%
\pgfpathcurveto{\pgfqpoint{1.265294in}{1.098104in}}{\pgfqpoint{1.267230in}{1.093430in}}{\pgfqpoint{1.270675in}{1.089984in}}%
\pgfpathcurveto{\pgfqpoint{1.274121in}{1.086539in}}{\pgfqpoint{1.278794in}{1.084603in}}{\pgfqpoint{1.283667in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{1.283667in}{1.084603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475871in}{1.523427in}}%
\pgfpathcurveto{\pgfqpoint{0.480744in}{1.523427in}}{\pgfqpoint{0.485418in}{1.525363in}}{\pgfqpoint{0.488863in}{1.528808in}}%
\pgfpathcurveto{\pgfqpoint{0.492309in}{1.532254in}}{\pgfqpoint{0.494245in}{1.536927in}}{\pgfqpoint{0.494245in}{1.541800in}}%
\pgfpathcurveto{\pgfqpoint{0.494245in}{1.546673in}}{\pgfqpoint{0.492309in}{1.551346in}}{\pgfqpoint{0.488863in}{1.554792in}}%
\pgfpathcurveto{\pgfqpoint{0.485418in}{1.558237in}}{\pgfqpoint{0.480744in}{1.560173in}}{\pgfqpoint{0.475871in}{1.560173in}}%
\pgfpathcurveto{\pgfqpoint{0.470999in}{1.560173in}}{\pgfqpoint{0.466325in}{1.558237in}}{\pgfqpoint{0.462880in}{1.554792in}}%
\pgfpathcurveto{\pgfqpoint{0.459434in}{1.551346in}}{\pgfqpoint{0.457498in}{1.546673in}}{\pgfqpoint{0.457498in}{1.541800in}}%
\pgfpathcurveto{\pgfqpoint{0.457498in}{1.536927in}}{\pgfqpoint{0.459434in}{1.532254in}}{\pgfqpoint{0.462880in}{1.528808in}}%
\pgfpathcurveto{\pgfqpoint{0.466325in}{1.525363in}}{\pgfqpoint{0.470999in}{1.523427in}}{\pgfqpoint{0.475871in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{0.475871in}{1.523427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232733in}{1.392966in}}%
\pgfpathcurveto{\pgfqpoint{2.237606in}{1.392966in}}{\pgfqpoint{2.242280in}{1.394902in}}{\pgfqpoint{2.245725in}{1.398348in}}%
\pgfpathcurveto{\pgfqpoint{2.249171in}{1.401793in}}{\pgfqpoint{2.251106in}{1.406467in}}{\pgfqpoint{2.251106in}{1.411340in}}%
\pgfpathcurveto{\pgfqpoint{2.251106in}{1.416212in}}{\pgfqpoint{2.249171in}{1.420886in}}{\pgfqpoint{2.245725in}{1.424331in}}%
\pgfpathcurveto{\pgfqpoint{2.242280in}{1.427777in}}{\pgfqpoint{2.237606in}{1.429713in}}{\pgfqpoint{2.232733in}{1.429713in}}%
\pgfpathcurveto{\pgfqpoint{2.227861in}{1.429713in}}{\pgfqpoint{2.223187in}{1.427777in}}{\pgfqpoint{2.219741in}{1.424331in}}%
\pgfpathcurveto{\pgfqpoint{2.216296in}{1.420886in}}{\pgfqpoint{2.214360in}{1.416212in}}{\pgfqpoint{2.214360in}{1.411340in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{1.406467in}}{\pgfqpoint{2.216296in}{1.401793in}}{\pgfqpoint{2.219741in}{1.398348in}}%
\pgfpathcurveto{\pgfqpoint{2.223187in}{1.394902in}}{\pgfqpoint{2.227861in}{1.392966in}}{\pgfqpoint{2.232733in}{1.392966in}}%
\pgfpathlineto{\pgfqpoint{2.232733in}{1.392966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171904in}{1.084166in}}%
\pgfpathcurveto{\pgfqpoint{1.176776in}{1.084166in}}{\pgfqpoint{1.181450in}{1.086102in}}{\pgfqpoint{1.184895in}{1.089547in}}%
\pgfpathcurveto{\pgfqpoint{1.188341in}{1.092993in}}{\pgfqpoint{1.190277in}{1.097667in}}{\pgfqpoint{1.190277in}{1.102539in}}%
\pgfpathcurveto{\pgfqpoint{1.190277in}{1.107412in}}{\pgfqpoint{1.188341in}{1.112086in}}{\pgfqpoint{1.184895in}{1.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.181450in}{1.118977in}}{\pgfqpoint{1.176776in}{1.120913in}}{\pgfqpoint{1.171904in}{1.120913in}}%
\pgfpathcurveto{\pgfqpoint{1.167031in}{1.120913in}}{\pgfqpoint{1.162357in}{1.118977in}}{\pgfqpoint{1.158912in}{1.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.155466in}{1.112086in}}{\pgfqpoint{1.153530in}{1.107412in}}{\pgfqpoint{1.153530in}{1.102539in}}%
\pgfpathcurveto{\pgfqpoint{1.153530in}{1.097667in}}{\pgfqpoint{1.155466in}{1.092993in}}{\pgfqpoint{1.158912in}{1.089547in}}%
\pgfpathcurveto{\pgfqpoint{1.162357in}{1.086102in}}{\pgfqpoint{1.167031in}{1.084166in}}{\pgfqpoint{1.171904in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{1.084166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739647in}{1.097777in}}%
\pgfpathcurveto{\pgfqpoint{1.744519in}{1.097777in}}{\pgfqpoint{1.749193in}{1.099713in}}{\pgfqpoint{1.752639in}{1.103158in}}%
\pgfpathcurveto{\pgfqpoint{1.756084in}{1.106604in}}{\pgfqpoint{1.758020in}{1.111277in}}{\pgfqpoint{1.758020in}{1.116150in}}%
\pgfpathcurveto{\pgfqpoint{1.758020in}{1.121023in}}{\pgfqpoint{1.756084in}{1.125696in}}{\pgfqpoint{1.752639in}{1.129142in}}%
\pgfpathcurveto{\pgfqpoint{1.749193in}{1.132587in}}{\pgfqpoint{1.744519in}{1.134523in}}{\pgfqpoint{1.739647in}{1.134523in}}%
\pgfpathcurveto{\pgfqpoint{1.734774in}{1.134523in}}{\pgfqpoint{1.730100in}{1.132587in}}{\pgfqpoint{1.726655in}{1.129142in}}%
\pgfpathcurveto{\pgfqpoint{1.723209in}{1.125696in}}{\pgfqpoint{1.721273in}{1.121023in}}{\pgfqpoint{1.721273in}{1.116150in}}%
\pgfpathcurveto{\pgfqpoint{1.721273in}{1.111277in}}{\pgfqpoint{1.723209in}{1.106604in}}{\pgfqpoint{1.726655in}{1.103158in}}%
\pgfpathcurveto{\pgfqpoint{1.730100in}{1.099713in}}{\pgfqpoint{1.734774in}{1.097777in}}{\pgfqpoint{1.739647in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{1.739647in}{1.097777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288198in}{1.351391in}}%
\pgfpathcurveto{\pgfqpoint{0.293071in}{1.351391in}}{\pgfqpoint{0.297745in}{1.353327in}}{\pgfqpoint{0.301190in}{1.356772in}}%
\pgfpathcurveto{\pgfqpoint{0.304636in}{1.360218in}}{\pgfqpoint{0.306571in}{1.364891in}}{\pgfqpoint{0.306571in}{1.369764in}}%
\pgfpathcurveto{\pgfqpoint{0.306571in}{1.374637in}}{\pgfqpoint{0.304636in}{1.379310in}}{\pgfqpoint{0.301190in}{1.382756in}}%
\pgfpathcurveto{\pgfqpoint{0.297745in}{1.386201in}}{\pgfqpoint{0.293071in}{1.388137in}}{\pgfqpoint{0.288198in}{1.388137in}}%
\pgfpathcurveto{\pgfqpoint{0.283326in}{1.388137in}}{\pgfqpoint{0.278652in}{1.386201in}}{\pgfqpoint{0.275206in}{1.382756in}}%
\pgfpathcurveto{\pgfqpoint{0.271761in}{1.379310in}}{\pgfqpoint{0.269825in}{1.374637in}}{\pgfqpoint{0.269825in}{1.369764in}}%
\pgfpathcurveto{\pgfqpoint{0.269825in}{1.364891in}}{\pgfqpoint{0.271761in}{1.360218in}}{\pgfqpoint{0.275206in}{1.356772in}}%
\pgfpathcurveto{\pgfqpoint{0.278652in}{1.353327in}}{\pgfqpoint{0.283326in}{1.351391in}}{\pgfqpoint{0.288198in}{1.351391in}}%
\pgfpathlineto{\pgfqpoint{0.288198in}{1.351391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246191in}{1.753968in}}%
\pgfpathcurveto{\pgfqpoint{2.251064in}{1.753968in}}{\pgfqpoint{2.255737in}{1.755904in}}{\pgfqpoint{2.259183in}{1.759350in}}%
\pgfpathcurveto{\pgfqpoint{2.262628in}{1.762795in}}{\pgfqpoint{2.264564in}{1.767469in}}{\pgfqpoint{2.264564in}{1.772342in}}%
\pgfpathcurveto{\pgfqpoint{2.264564in}{1.777214in}}{\pgfqpoint{2.262628in}{1.781888in}}{\pgfqpoint{2.259183in}{1.785333in}}%
\pgfpathcurveto{\pgfqpoint{2.255737in}{1.788779in}}{\pgfqpoint{2.251064in}{1.790715in}}{\pgfqpoint{2.246191in}{1.790715in}}%
\pgfpathcurveto{\pgfqpoint{2.241318in}{1.790715in}}{\pgfqpoint{2.236645in}{1.788779in}}{\pgfqpoint{2.233199in}{1.785333in}}%
\pgfpathcurveto{\pgfqpoint{2.229754in}{1.781888in}}{\pgfqpoint{2.227818in}{1.777214in}}{\pgfqpoint{2.227818in}{1.772342in}}%
\pgfpathcurveto{\pgfqpoint{2.227818in}{1.767469in}}{\pgfqpoint{2.229754in}{1.762795in}}{\pgfqpoint{2.233199in}{1.759350in}}%
\pgfpathcurveto{\pgfqpoint{2.236645in}{1.755904in}}{\pgfqpoint{2.241318in}{1.753968in}}{\pgfqpoint{2.246191in}{1.753968in}}%
\pgfpathlineto{\pgfqpoint{2.246191in}{1.753968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996423in}{1.390896in}}%
\pgfpathcurveto{\pgfqpoint{2.001296in}{1.390896in}}{\pgfqpoint{2.005970in}{1.392831in}}{\pgfqpoint{2.009415in}{1.396277in}}%
\pgfpathcurveto{\pgfqpoint{2.012861in}{1.399722in}}{\pgfqpoint{2.014797in}{1.404396in}}{\pgfqpoint{2.014797in}{1.409269in}}%
\pgfpathcurveto{\pgfqpoint{2.014797in}{1.414141in}}{\pgfqpoint{2.012861in}{1.418815in}}{\pgfqpoint{2.009415in}{1.422261in}}%
\pgfpathcurveto{\pgfqpoint{2.005970in}{1.425706in}}{\pgfqpoint{2.001296in}{1.427642in}}{\pgfqpoint{1.996423in}{1.427642in}}%
\pgfpathcurveto{\pgfqpoint{1.991551in}{1.427642in}}{\pgfqpoint{1.986877in}{1.425706in}}{\pgfqpoint{1.983431in}{1.422261in}}%
\pgfpathcurveto{\pgfqpoint{1.979986in}{1.418815in}}{\pgfqpoint{1.978050in}{1.414141in}}{\pgfqpoint{1.978050in}{1.409269in}}%
\pgfpathcurveto{\pgfqpoint{1.978050in}{1.404396in}}{\pgfqpoint{1.979986in}{1.399722in}}{\pgfqpoint{1.983431in}{1.396277in}}%
\pgfpathcurveto{\pgfqpoint{1.986877in}{1.392831in}}{\pgfqpoint{1.991551in}{1.390896in}}{\pgfqpoint{1.996423in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{1.996423in}{1.390896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879439in}{1.505604in}}%
\pgfpathcurveto{\pgfqpoint{0.884311in}{1.505604in}}{\pgfqpoint{0.888985in}{1.507540in}}{\pgfqpoint{0.892431in}{1.510986in}}%
\pgfpathcurveto{\pgfqpoint{0.895876in}{1.514431in}}{\pgfqpoint{0.897812in}{1.519105in}}{\pgfqpoint{0.897812in}{1.523978in}}%
\pgfpathcurveto{\pgfqpoint{0.897812in}{1.528850in}}{\pgfqpoint{0.895876in}{1.533524in}}{\pgfqpoint{0.892431in}{1.536970in}}%
\pgfpathcurveto{\pgfqpoint{0.888985in}{1.540415in}}{\pgfqpoint{0.884311in}{1.542351in}}{\pgfqpoint{0.879439in}{1.542351in}}%
\pgfpathcurveto{\pgfqpoint{0.874566in}{1.542351in}}{\pgfqpoint{0.869892in}{1.540415in}}{\pgfqpoint{0.866447in}{1.536970in}}%
\pgfpathcurveto{\pgfqpoint{0.863001in}{1.533524in}}{\pgfqpoint{0.861066in}{1.528850in}}{\pgfqpoint{0.861066in}{1.523978in}}%
\pgfpathcurveto{\pgfqpoint{0.861066in}{1.519105in}}{\pgfqpoint{0.863001in}{1.514431in}}{\pgfqpoint{0.866447in}{1.510986in}}%
\pgfpathcurveto{\pgfqpoint{0.869892in}{1.507540in}}{\pgfqpoint{0.874566in}{1.505604in}}{\pgfqpoint{0.879439in}{1.505604in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.505604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344624in}{1.442909in}}%
\pgfpathcurveto{\pgfqpoint{2.349497in}{1.442909in}}{\pgfqpoint{2.354170in}{1.444845in}}{\pgfqpoint{2.357616in}{1.448290in}}%
\pgfpathcurveto{\pgfqpoint{2.361061in}{1.451736in}}{\pgfqpoint{2.362997in}{1.456410in}}{\pgfqpoint{2.362997in}{1.461282in}}%
\pgfpathcurveto{\pgfqpoint{2.362997in}{1.466155in}}{\pgfqpoint{2.361061in}{1.470829in}}{\pgfqpoint{2.357616in}{1.474274in}}%
\pgfpathcurveto{\pgfqpoint{2.354170in}{1.477720in}}{\pgfqpoint{2.349497in}{1.479656in}}{\pgfqpoint{2.344624in}{1.479656in}}%
\pgfpathcurveto{\pgfqpoint{2.339751in}{1.479656in}}{\pgfqpoint{2.335077in}{1.477720in}}{\pgfqpoint{2.331632in}{1.474274in}}%
\pgfpathcurveto{\pgfqpoint{2.328187in}{1.470829in}}{\pgfqpoint{2.326251in}{1.466155in}}{\pgfqpoint{2.326251in}{1.461282in}}%
\pgfpathcurveto{\pgfqpoint{2.326251in}{1.456410in}}{\pgfqpoint{2.328187in}{1.451736in}}{\pgfqpoint{2.331632in}{1.448290in}}%
\pgfpathcurveto{\pgfqpoint{2.335077in}{1.444845in}}{\pgfqpoint{2.339751in}{1.442909in}}{\pgfqpoint{2.344624in}{1.442909in}}%
\pgfpathlineto{\pgfqpoint{2.344624in}{1.442909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760840in}{1.719626in}}%
\pgfpathcurveto{\pgfqpoint{1.765713in}{1.719626in}}{\pgfqpoint{1.770387in}{1.721562in}}{\pgfqpoint{1.773832in}{1.725008in}}%
\pgfpathcurveto{\pgfqpoint{1.777278in}{1.728453in}}{\pgfqpoint{1.779214in}{1.733127in}}{\pgfqpoint{1.779214in}{1.737999in}}%
\pgfpathcurveto{\pgfqpoint{1.779214in}{1.742872in}}{\pgfqpoint{1.777278in}{1.747546in}}{\pgfqpoint{1.773832in}{1.750991in}}%
\pgfpathcurveto{\pgfqpoint{1.770387in}{1.754437in}}{\pgfqpoint{1.765713in}{1.756373in}}{\pgfqpoint{1.760840in}{1.756373in}}%
\pgfpathcurveto{\pgfqpoint{1.755968in}{1.756373in}}{\pgfqpoint{1.751294in}{1.754437in}}{\pgfqpoint{1.747848in}{1.750991in}}%
\pgfpathcurveto{\pgfqpoint{1.744403in}{1.747546in}}{\pgfqpoint{1.742467in}{1.742872in}}{\pgfqpoint{1.742467in}{1.737999in}}%
\pgfpathcurveto{\pgfqpoint{1.742467in}{1.733127in}}{\pgfqpoint{1.744403in}{1.728453in}}{\pgfqpoint{1.747848in}{1.725008in}}%
\pgfpathcurveto{\pgfqpoint{1.751294in}{1.721562in}}{\pgfqpoint{1.755968in}{1.719626in}}{\pgfqpoint{1.760840in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{1.760840in}{1.719626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664251in}{0.930936in}}%
\pgfpathcurveto{\pgfqpoint{1.669124in}{0.930936in}}{\pgfqpoint{1.673798in}{0.932872in}}{\pgfqpoint{1.677243in}{0.936317in}}%
\pgfpathcurveto{\pgfqpoint{1.680689in}{0.939763in}}{\pgfqpoint{1.682624in}{0.944436in}}{\pgfqpoint{1.682624in}{0.949309in}}%
\pgfpathcurveto{\pgfqpoint{1.682624in}{0.954182in}}{\pgfqpoint{1.680689in}{0.958855in}}{\pgfqpoint{1.677243in}{0.962301in}}%
\pgfpathcurveto{\pgfqpoint{1.673798in}{0.965746in}}{\pgfqpoint{1.669124in}{0.967682in}}{\pgfqpoint{1.664251in}{0.967682in}}%
\pgfpathcurveto{\pgfqpoint{1.659379in}{0.967682in}}{\pgfqpoint{1.654705in}{0.965746in}}{\pgfqpoint{1.651259in}{0.962301in}}%
\pgfpathcurveto{\pgfqpoint{1.647814in}{0.958855in}}{\pgfqpoint{1.645878in}{0.954182in}}{\pgfqpoint{1.645878in}{0.949309in}}%
\pgfpathcurveto{\pgfqpoint{1.645878in}{0.944436in}}{\pgfqpoint{1.647814in}{0.939763in}}{\pgfqpoint{1.651259in}{0.936317in}}%
\pgfpathcurveto{\pgfqpoint{1.654705in}{0.932872in}}{\pgfqpoint{1.659379in}{0.930936in}}{\pgfqpoint{1.664251in}{0.930936in}}%
\pgfpathlineto{\pgfqpoint{1.664251in}{0.930936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829814in}{0.861788in}}%
\pgfpathcurveto{\pgfqpoint{1.834687in}{0.861788in}}{\pgfqpoint{1.839360in}{0.863724in}}{\pgfqpoint{1.842806in}{0.867170in}}%
\pgfpathcurveto{\pgfqpoint{1.846251in}{0.870615in}}{\pgfqpoint{1.848187in}{0.875289in}}{\pgfqpoint{1.848187in}{0.880161in}}%
\pgfpathcurveto{\pgfqpoint{1.848187in}{0.885034in}}{\pgfqpoint{1.846251in}{0.889708in}}{\pgfqpoint{1.842806in}{0.893153in}}%
\pgfpathcurveto{\pgfqpoint{1.839360in}{0.896599in}}{\pgfqpoint{1.834687in}{0.898535in}}{\pgfqpoint{1.829814in}{0.898535in}}%
\pgfpathcurveto{\pgfqpoint{1.824941in}{0.898535in}}{\pgfqpoint{1.820268in}{0.896599in}}{\pgfqpoint{1.816822in}{0.893153in}}%
\pgfpathcurveto{\pgfqpoint{1.813377in}{0.889708in}}{\pgfqpoint{1.811441in}{0.885034in}}{\pgfqpoint{1.811441in}{0.880161in}}%
\pgfpathcurveto{\pgfqpoint{1.811441in}{0.875289in}}{\pgfqpoint{1.813377in}{0.870615in}}{\pgfqpoint{1.816822in}{0.867170in}}%
\pgfpathcurveto{\pgfqpoint{1.820268in}{0.863724in}}{\pgfqpoint{1.824941in}{0.861788in}}{\pgfqpoint{1.829814in}{0.861788in}}%
\pgfpathlineto{\pgfqpoint{1.829814in}{0.861788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893984in}{1.078093in}}%
\pgfpathcurveto{\pgfqpoint{0.898857in}{1.078093in}}{\pgfqpoint{0.903530in}{1.080029in}}{\pgfqpoint{0.906976in}{1.083474in}}%
\pgfpathcurveto{\pgfqpoint{0.910421in}{1.086920in}}{\pgfqpoint{0.912357in}{1.091593in}}{\pgfqpoint{0.912357in}{1.096466in}}%
\pgfpathcurveto{\pgfqpoint{0.912357in}{1.101339in}}{\pgfqpoint{0.910421in}{1.106012in}}{\pgfqpoint{0.906976in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{0.903530in}{1.112903in}}{\pgfqpoint{0.898857in}{1.114839in}}{\pgfqpoint{0.893984in}{1.114839in}}%
\pgfpathcurveto{\pgfqpoint{0.889111in}{1.114839in}}{\pgfqpoint{0.884438in}{1.112903in}}{\pgfqpoint{0.880992in}{1.109458in}}%
\pgfpathcurveto{\pgfqpoint{0.877547in}{1.106012in}}{\pgfqpoint{0.875611in}{1.101339in}}{\pgfqpoint{0.875611in}{1.096466in}}%
\pgfpathcurveto{\pgfqpoint{0.875611in}{1.091593in}}{\pgfqpoint{0.877547in}{1.086920in}}{\pgfqpoint{0.880992in}{1.083474in}}%
\pgfpathcurveto{\pgfqpoint{0.884438in}{1.080029in}}{\pgfqpoint{0.889111in}{1.078093in}}{\pgfqpoint{0.893984in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{0.893984in}{1.078093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173674in}{1.381301in}}%
\pgfpathcurveto{\pgfqpoint{1.178546in}{1.381301in}}{\pgfqpoint{1.183220in}{1.383236in}}{\pgfqpoint{1.186666in}{1.386682in}}%
\pgfpathcurveto{\pgfqpoint{1.190111in}{1.390127in}}{\pgfqpoint{1.192047in}{1.394801in}}{\pgfqpoint{1.192047in}{1.399674in}}%
\pgfpathcurveto{\pgfqpoint{1.192047in}{1.404546in}}{\pgfqpoint{1.190111in}{1.409220in}}{\pgfqpoint{1.186666in}{1.412666in}}%
\pgfpathcurveto{\pgfqpoint{1.183220in}{1.416111in}}{\pgfqpoint{1.178546in}{1.418047in}}{\pgfqpoint{1.173674in}{1.418047in}}%
\pgfpathcurveto{\pgfqpoint{1.168801in}{1.418047in}}{\pgfqpoint{1.164127in}{1.416111in}}{\pgfqpoint{1.160682in}{1.412666in}}%
\pgfpathcurveto{\pgfqpoint{1.157236in}{1.409220in}}{\pgfqpoint{1.155300in}{1.404546in}}{\pgfqpoint{1.155300in}{1.399674in}}%
\pgfpathcurveto{\pgfqpoint{1.155300in}{1.394801in}}{\pgfqpoint{1.157236in}{1.390127in}}{\pgfqpoint{1.160682in}{1.386682in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{1.383236in}}{\pgfqpoint{1.168801in}{1.381301in}}{\pgfqpoint{1.173674in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.381301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163622in}{1.113015in}}%
\pgfpathcurveto{\pgfqpoint{1.168494in}{1.113015in}}{\pgfqpoint{1.173168in}{1.114951in}}{\pgfqpoint{1.176614in}{1.118396in}}%
\pgfpathcurveto{\pgfqpoint{1.180059in}{1.121841in}}{\pgfqpoint{1.181995in}{1.126515in}}{\pgfqpoint{1.181995in}{1.131388in}}%
\pgfpathcurveto{\pgfqpoint{1.181995in}{1.136261in}}{\pgfqpoint{1.180059in}{1.140934in}}{\pgfqpoint{1.176614in}{1.144380in}}%
\pgfpathcurveto{\pgfqpoint{1.173168in}{1.147825in}}{\pgfqpoint{1.168494in}{1.149761in}}{\pgfqpoint{1.163622in}{1.149761in}}%
\pgfpathcurveto{\pgfqpoint{1.158749in}{1.149761in}}{\pgfqpoint{1.154075in}{1.147825in}}{\pgfqpoint{1.150630in}{1.144380in}}%
\pgfpathcurveto{\pgfqpoint{1.147184in}{1.140934in}}{\pgfqpoint{1.145248in}{1.136261in}}{\pgfqpoint{1.145248in}{1.131388in}}%
\pgfpathcurveto{\pgfqpoint{1.145248in}{1.126515in}}{\pgfqpoint{1.147184in}{1.121841in}}{\pgfqpoint{1.150630in}{1.118396in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{1.114951in}}{\pgfqpoint{1.158749in}{1.113015in}}{\pgfqpoint{1.163622in}{1.113015in}}%
\pgfpathlineto{\pgfqpoint{1.163622in}{1.113015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613115in}{1.776456in}}%
\pgfpathcurveto{\pgfqpoint{1.617987in}{1.776456in}}{\pgfqpoint{1.622661in}{1.778392in}}{\pgfqpoint{1.626107in}{1.781837in}}%
\pgfpathcurveto{\pgfqpoint{1.629552in}{1.785283in}}{\pgfqpoint{1.631488in}{1.789956in}}{\pgfqpoint{1.631488in}{1.794829in}}%
\pgfpathcurveto{\pgfqpoint{1.631488in}{1.799702in}}{\pgfqpoint{1.629552in}{1.804375in}}{\pgfqpoint{1.626107in}{1.807821in}}%
\pgfpathcurveto{\pgfqpoint{1.622661in}{1.811266in}}{\pgfqpoint{1.617987in}{1.813202in}}{\pgfqpoint{1.613115in}{1.813202in}}%
\pgfpathcurveto{\pgfqpoint{1.608242in}{1.813202in}}{\pgfqpoint{1.603568in}{1.811266in}}{\pgfqpoint{1.600123in}{1.807821in}}%
\pgfpathcurveto{\pgfqpoint{1.596677in}{1.804375in}}{\pgfqpoint{1.594741in}{1.799702in}}{\pgfqpoint{1.594741in}{1.794829in}}%
\pgfpathcurveto{\pgfqpoint{1.594741in}{1.789956in}}{\pgfqpoint{1.596677in}{1.785283in}}{\pgfqpoint{1.600123in}{1.781837in}}%
\pgfpathcurveto{\pgfqpoint{1.603568in}{1.778392in}}{\pgfqpoint{1.608242in}{1.776456in}}{\pgfqpoint{1.613115in}{1.776456in}}%
\pgfpathlineto{\pgfqpoint{1.613115in}{1.776456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122333in}{2.090853in}}%
\pgfpathcurveto{\pgfqpoint{1.127205in}{2.090853in}}{\pgfqpoint{1.131879in}{2.092789in}}{\pgfqpoint{1.135324in}{2.096235in}}%
\pgfpathcurveto{\pgfqpoint{1.138770in}{2.099680in}}{\pgfqpoint{1.140706in}{2.104354in}}{\pgfqpoint{1.140706in}{2.109227in}}%
\pgfpathcurveto{\pgfqpoint{1.140706in}{2.114099in}}{\pgfqpoint{1.138770in}{2.118773in}}{\pgfqpoint{1.135324in}{2.122219in}}%
\pgfpathcurveto{\pgfqpoint{1.131879in}{2.125664in}}{\pgfqpoint{1.127205in}{2.127600in}}{\pgfqpoint{1.122333in}{2.127600in}}%
\pgfpathcurveto{\pgfqpoint{1.117460in}{2.127600in}}{\pgfqpoint{1.112786in}{2.125664in}}{\pgfqpoint{1.109341in}{2.122219in}}%
\pgfpathcurveto{\pgfqpoint{1.105895in}{2.118773in}}{\pgfqpoint{1.103959in}{2.114099in}}{\pgfqpoint{1.103959in}{2.109227in}}%
\pgfpathcurveto{\pgfqpoint{1.103959in}{2.104354in}}{\pgfqpoint{1.105895in}{2.099680in}}{\pgfqpoint{1.109341in}{2.096235in}}%
\pgfpathcurveto{\pgfqpoint{1.112786in}{2.092789in}}{\pgfqpoint{1.117460in}{2.090853in}}{\pgfqpoint{1.122333in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{1.122333in}{2.090853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701706in}{1.787476in}}%
\pgfpathcurveto{\pgfqpoint{0.706579in}{1.787476in}}{\pgfqpoint{0.711252in}{1.789411in}}{\pgfqpoint{0.714698in}{1.792857in}}%
\pgfpathcurveto{\pgfqpoint{0.718143in}{1.796302in}}{\pgfqpoint{0.720079in}{1.800976in}}{\pgfqpoint{0.720079in}{1.805849in}}%
\pgfpathcurveto{\pgfqpoint{0.720079in}{1.810721in}}{\pgfqpoint{0.718143in}{1.815395in}}{\pgfqpoint{0.714698in}{1.818841in}}%
\pgfpathcurveto{\pgfqpoint{0.711252in}{1.822286in}}{\pgfqpoint{0.706579in}{1.824222in}}{\pgfqpoint{0.701706in}{1.824222in}}%
\pgfpathcurveto{\pgfqpoint{0.696833in}{1.824222in}}{\pgfqpoint{0.692160in}{1.822286in}}{\pgfqpoint{0.688714in}{1.818841in}}%
\pgfpathcurveto{\pgfqpoint{0.685269in}{1.815395in}}{\pgfqpoint{0.683333in}{1.810721in}}{\pgfqpoint{0.683333in}{1.805849in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.800976in}}{\pgfqpoint{0.685269in}{1.796302in}}{\pgfqpoint{0.688714in}{1.792857in}}%
\pgfpathcurveto{\pgfqpoint{0.692160in}{1.789411in}}{\pgfqpoint{0.696833in}{1.787476in}}{\pgfqpoint{0.701706in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{0.701706in}{1.787476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093739in}{1.996068in}}%
\pgfpathcurveto{\pgfqpoint{2.098612in}{1.996068in}}{\pgfqpoint{2.103286in}{1.998004in}}{\pgfqpoint{2.106731in}{2.001449in}}%
\pgfpathcurveto{\pgfqpoint{2.110177in}{2.004895in}}{\pgfqpoint{2.112113in}{2.009569in}}{\pgfqpoint{2.112113in}{2.014441in}}%
\pgfpathcurveto{\pgfqpoint{2.112113in}{2.019314in}}{\pgfqpoint{2.110177in}{2.023988in}}{\pgfqpoint{2.106731in}{2.027433in}}%
\pgfpathcurveto{\pgfqpoint{2.103286in}{2.030879in}}{\pgfqpoint{2.098612in}{2.032815in}}{\pgfqpoint{2.093739in}{2.032815in}}%
\pgfpathcurveto{\pgfqpoint{2.088867in}{2.032815in}}{\pgfqpoint{2.084193in}{2.030879in}}{\pgfqpoint{2.080747in}{2.027433in}}%
\pgfpathcurveto{\pgfqpoint{2.077302in}{2.023988in}}{\pgfqpoint{2.075366in}{2.019314in}}{\pgfqpoint{2.075366in}{2.014441in}}%
\pgfpathcurveto{\pgfqpoint{2.075366in}{2.009569in}}{\pgfqpoint{2.077302in}{2.004895in}}{\pgfqpoint{2.080747in}{2.001449in}}%
\pgfpathcurveto{\pgfqpoint{2.084193in}{1.998004in}}{\pgfqpoint{2.088867in}{1.996068in}}{\pgfqpoint{2.093739in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.093739in}{1.996068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391260in}{1.039731in}}%
\pgfpathcurveto{\pgfqpoint{2.396132in}{1.039731in}}{\pgfqpoint{2.400806in}{1.041667in}}{\pgfqpoint{2.404252in}{1.045113in}}%
\pgfpathcurveto{\pgfqpoint{2.407697in}{1.048558in}}{\pgfqpoint{2.409633in}{1.053232in}}{\pgfqpoint{2.409633in}{1.058105in}}%
\pgfpathcurveto{\pgfqpoint{2.409633in}{1.062977in}}{\pgfqpoint{2.407697in}{1.067651in}}{\pgfqpoint{2.404252in}{1.071097in}}%
\pgfpathcurveto{\pgfqpoint{2.400806in}{1.074542in}}{\pgfqpoint{2.396132in}{1.076478in}}{\pgfqpoint{2.391260in}{1.076478in}}%
\pgfpathcurveto{\pgfqpoint{2.386387in}{1.076478in}}{\pgfqpoint{2.381713in}{1.074542in}}{\pgfqpoint{2.378268in}{1.071097in}}%
\pgfpathcurveto{\pgfqpoint{2.374822in}{1.067651in}}{\pgfqpoint{2.372886in}{1.062977in}}{\pgfqpoint{2.372886in}{1.058105in}}%
\pgfpathcurveto{\pgfqpoint{2.372886in}{1.053232in}}{\pgfqpoint{2.374822in}{1.048558in}}{\pgfqpoint{2.378268in}{1.045113in}}%
\pgfpathcurveto{\pgfqpoint{2.381713in}{1.041667in}}{\pgfqpoint{2.386387in}{1.039731in}}{\pgfqpoint{2.391260in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{2.391260in}{1.039731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064971in}{1.478767in}}%
\pgfpathcurveto{\pgfqpoint{2.069843in}{1.478767in}}{\pgfqpoint{2.074517in}{1.480703in}}{\pgfqpoint{2.077963in}{1.484148in}}%
\pgfpathcurveto{\pgfqpoint{2.081408in}{1.487594in}}{\pgfqpoint{2.083344in}{1.492267in}}{\pgfqpoint{2.083344in}{1.497140in}}%
\pgfpathcurveto{\pgfqpoint{2.083344in}{1.502013in}}{\pgfqpoint{2.081408in}{1.506686in}}{\pgfqpoint{2.077963in}{1.510132in}}%
\pgfpathcurveto{\pgfqpoint{2.074517in}{1.513577in}}{\pgfqpoint{2.069843in}{1.515513in}}{\pgfqpoint{2.064971in}{1.515513in}}%
\pgfpathcurveto{\pgfqpoint{2.060098in}{1.515513in}}{\pgfqpoint{2.055424in}{1.513577in}}{\pgfqpoint{2.051979in}{1.510132in}}%
\pgfpathcurveto{\pgfqpoint{2.048533in}{1.506686in}}{\pgfqpoint{2.046598in}{1.502013in}}{\pgfqpoint{2.046598in}{1.497140in}}%
\pgfpathcurveto{\pgfqpoint{2.046598in}{1.492267in}}{\pgfqpoint{2.048533in}{1.487594in}}{\pgfqpoint{2.051979in}{1.484148in}}%
\pgfpathcurveto{\pgfqpoint{2.055424in}{1.480703in}}{\pgfqpoint{2.060098in}{1.478767in}}{\pgfqpoint{2.064971in}{1.478767in}}%
\pgfpathlineto{\pgfqpoint{2.064971in}{1.478767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121471in}{1.743205in}}%
\pgfpathcurveto{\pgfqpoint{2.126344in}{1.743205in}}{\pgfqpoint{2.131017in}{1.745140in}}{\pgfqpoint{2.134463in}{1.748586in}}%
\pgfpathcurveto{\pgfqpoint{2.137908in}{1.752031in}}{\pgfqpoint{2.139844in}{1.756705in}}{\pgfqpoint{2.139844in}{1.761578in}}%
\pgfpathcurveto{\pgfqpoint{2.139844in}{1.766450in}}{\pgfqpoint{2.137908in}{1.771124in}}{\pgfqpoint{2.134463in}{1.774570in}}%
\pgfpathcurveto{\pgfqpoint{2.131017in}{1.778015in}}{\pgfqpoint{2.126344in}{1.779951in}}{\pgfqpoint{2.121471in}{1.779951in}}%
\pgfpathcurveto{\pgfqpoint{2.116598in}{1.779951in}}{\pgfqpoint{2.111925in}{1.778015in}}{\pgfqpoint{2.108479in}{1.774570in}}%
\pgfpathcurveto{\pgfqpoint{2.105034in}{1.771124in}}{\pgfqpoint{2.103098in}{1.766450in}}{\pgfqpoint{2.103098in}{1.761578in}}%
\pgfpathcurveto{\pgfqpoint{2.103098in}{1.756705in}}{\pgfqpoint{2.105034in}{1.752031in}}{\pgfqpoint{2.108479in}{1.748586in}}%
\pgfpathcurveto{\pgfqpoint{2.111925in}{1.745140in}}{\pgfqpoint{2.116598in}{1.743205in}}{\pgfqpoint{2.121471in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{1.743205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509745in}{1.642304in}}%
\pgfpathcurveto{\pgfqpoint{1.514617in}{1.642304in}}{\pgfqpoint{1.519291in}{1.644240in}}{\pgfqpoint{1.522737in}{1.647686in}}%
\pgfpathcurveto{\pgfqpoint{1.526182in}{1.651131in}}{\pgfqpoint{1.528118in}{1.655805in}}{\pgfqpoint{1.528118in}{1.660677in}}%
\pgfpathcurveto{\pgfqpoint{1.528118in}{1.665550in}}{\pgfqpoint{1.526182in}{1.670224in}}{\pgfqpoint{1.522737in}{1.673669in}}%
\pgfpathcurveto{\pgfqpoint{1.519291in}{1.677115in}}{\pgfqpoint{1.514617in}{1.679051in}}{\pgfqpoint{1.509745in}{1.679051in}}%
\pgfpathcurveto{\pgfqpoint{1.504872in}{1.679051in}}{\pgfqpoint{1.500198in}{1.677115in}}{\pgfqpoint{1.496753in}{1.673669in}}%
\pgfpathcurveto{\pgfqpoint{1.493307in}{1.670224in}}{\pgfqpoint{1.491371in}{1.665550in}}{\pgfqpoint{1.491371in}{1.660677in}}%
\pgfpathcurveto{\pgfqpoint{1.491371in}{1.655805in}}{\pgfqpoint{1.493307in}{1.651131in}}{\pgfqpoint{1.496753in}{1.647686in}}%
\pgfpathcurveto{\pgfqpoint{1.500198in}{1.644240in}}{\pgfqpoint{1.504872in}{1.642304in}}{\pgfqpoint{1.509745in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{1.642304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891981in}{1.773729in}}%
\pgfpathcurveto{\pgfqpoint{1.896854in}{1.773729in}}{\pgfqpoint{1.901527in}{1.775665in}}{\pgfqpoint{1.904973in}{1.779110in}}%
\pgfpathcurveto{\pgfqpoint{1.908418in}{1.782556in}}{\pgfqpoint{1.910354in}{1.787229in}}{\pgfqpoint{1.910354in}{1.792102in}}%
\pgfpathcurveto{\pgfqpoint{1.910354in}{1.796975in}}{\pgfqpoint{1.908418in}{1.801648in}}{\pgfqpoint{1.904973in}{1.805094in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.808539in}}{\pgfqpoint{1.896854in}{1.810475in}}{\pgfqpoint{1.891981in}{1.810475in}}%
\pgfpathcurveto{\pgfqpoint{1.887108in}{1.810475in}}{\pgfqpoint{1.882435in}{1.808539in}}{\pgfqpoint{1.878989in}{1.805094in}}%
\pgfpathcurveto{\pgfqpoint{1.875544in}{1.801648in}}{\pgfqpoint{1.873608in}{1.796975in}}{\pgfqpoint{1.873608in}{1.792102in}}%
\pgfpathcurveto{\pgfqpoint{1.873608in}{1.787229in}}{\pgfqpoint{1.875544in}{1.782556in}}{\pgfqpoint{1.878989in}{1.779110in}}%
\pgfpathcurveto{\pgfqpoint{1.882435in}{1.775665in}}{\pgfqpoint{1.887108in}{1.773729in}}{\pgfqpoint{1.891981in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{1.773729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604881in}{1.531181in}}%
\pgfpathcurveto{\pgfqpoint{0.609753in}{1.531181in}}{\pgfqpoint{0.614427in}{1.533117in}}{\pgfqpoint{0.617872in}{1.536562in}}%
\pgfpathcurveto{\pgfqpoint{0.621318in}{1.540008in}}{\pgfqpoint{0.623254in}{1.544682in}}{\pgfqpoint{0.623254in}{1.549554in}}%
\pgfpathcurveto{\pgfqpoint{0.623254in}{1.554427in}}{\pgfqpoint{0.621318in}{1.559101in}}{\pgfqpoint{0.617872in}{1.562546in}}%
\pgfpathcurveto{\pgfqpoint{0.614427in}{1.565992in}}{\pgfqpoint{0.609753in}{1.567928in}}{\pgfqpoint{0.604881in}{1.567928in}}%
\pgfpathcurveto{\pgfqpoint{0.600008in}{1.567928in}}{\pgfqpoint{0.595334in}{1.565992in}}{\pgfqpoint{0.591889in}{1.562546in}}%
\pgfpathcurveto{\pgfqpoint{0.588443in}{1.559101in}}{\pgfqpoint{0.586507in}{1.554427in}}{\pgfqpoint{0.586507in}{1.549554in}}%
\pgfpathcurveto{\pgfqpoint{0.586507in}{1.544682in}}{\pgfqpoint{0.588443in}{1.540008in}}{\pgfqpoint{0.591889in}{1.536562in}}%
\pgfpathcurveto{\pgfqpoint{0.595334in}{1.533117in}}{\pgfqpoint{0.600008in}{1.531181in}}{\pgfqpoint{0.604881in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{1.531181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983808in}{1.437079in}}%
\pgfpathcurveto{\pgfqpoint{0.988681in}{1.437079in}}{\pgfqpoint{0.993355in}{1.439015in}}{\pgfqpoint{0.996800in}{1.442460in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{1.445906in}}{\pgfqpoint{1.002182in}{1.450580in}}{\pgfqpoint{1.002182in}{1.455452in}}%
\pgfpathcurveto{\pgfqpoint{1.002182in}{1.460325in}}{\pgfqpoint{1.000246in}{1.464999in}}{\pgfqpoint{0.996800in}{1.468444in}}%
\pgfpathcurveto{\pgfqpoint{0.993355in}{1.471890in}}{\pgfqpoint{0.988681in}{1.473826in}}{\pgfqpoint{0.983808in}{1.473826in}}%
\pgfpathcurveto{\pgfqpoint{0.978936in}{1.473826in}}{\pgfqpoint{0.974262in}{1.471890in}}{\pgfqpoint{0.970816in}{1.468444in}}%
\pgfpathcurveto{\pgfqpoint{0.967371in}{1.464999in}}{\pgfqpoint{0.965435in}{1.460325in}}{\pgfqpoint{0.965435in}{1.455452in}}%
\pgfpathcurveto{\pgfqpoint{0.965435in}{1.450580in}}{\pgfqpoint{0.967371in}{1.445906in}}{\pgfqpoint{0.970816in}{1.442460in}}%
\pgfpathcurveto{\pgfqpoint{0.974262in}{1.439015in}}{\pgfqpoint{0.978936in}{1.437079in}}{\pgfqpoint{0.983808in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.437079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507992in}{1.817546in}}%
\pgfpathcurveto{\pgfqpoint{1.512864in}{1.817546in}}{\pgfqpoint{1.517538in}{1.819482in}}{\pgfqpoint{1.520984in}{1.822927in}}%
\pgfpathcurveto{\pgfqpoint{1.524429in}{1.826373in}}{\pgfqpoint{1.526365in}{1.831047in}}{\pgfqpoint{1.526365in}{1.835919in}}%
\pgfpathcurveto{\pgfqpoint{1.526365in}{1.840792in}}{\pgfqpoint{1.524429in}{1.845466in}}{\pgfqpoint{1.520984in}{1.848911in}}%
\pgfpathcurveto{\pgfqpoint{1.517538in}{1.852357in}}{\pgfqpoint{1.512864in}{1.854293in}}{\pgfqpoint{1.507992in}{1.854293in}}%
\pgfpathcurveto{\pgfqpoint{1.503119in}{1.854293in}}{\pgfqpoint{1.498445in}{1.852357in}}{\pgfqpoint{1.495000in}{1.848911in}}%
\pgfpathcurveto{\pgfqpoint{1.491554in}{1.845466in}}{\pgfqpoint{1.489618in}{1.840792in}}{\pgfqpoint{1.489618in}{1.835919in}}%
\pgfpathcurveto{\pgfqpoint{1.489618in}{1.831047in}}{\pgfqpoint{1.491554in}{1.826373in}}{\pgfqpoint{1.495000in}{1.822927in}}%
\pgfpathcurveto{\pgfqpoint{1.498445in}{1.819482in}}{\pgfqpoint{1.503119in}{1.817546in}}{\pgfqpoint{1.507992in}{1.817546in}}%
\pgfpathlineto{\pgfqpoint{1.507992in}{1.817546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931078in}{1.534002in}}%
\pgfpathcurveto{\pgfqpoint{0.935951in}{1.534002in}}{\pgfqpoint{0.940625in}{1.535938in}}{\pgfqpoint{0.944070in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{0.947516in}{1.542829in}}{\pgfqpoint{0.949452in}{1.547502in}}{\pgfqpoint{0.949452in}{1.552375in}}%
\pgfpathcurveto{\pgfqpoint{0.949452in}{1.557248in}}{\pgfqpoint{0.947516in}{1.561921in}}{\pgfqpoint{0.944070in}{1.565367in}}%
\pgfpathcurveto{\pgfqpoint{0.940625in}{1.568812in}}{\pgfqpoint{0.935951in}{1.570748in}}{\pgfqpoint{0.931078in}{1.570748in}}%
\pgfpathcurveto{\pgfqpoint{0.926206in}{1.570748in}}{\pgfqpoint{0.921532in}{1.568812in}}{\pgfqpoint{0.918087in}{1.565367in}}%
\pgfpathcurveto{\pgfqpoint{0.914641in}{1.561921in}}{\pgfqpoint{0.912705in}{1.557248in}}{\pgfqpoint{0.912705in}{1.552375in}}%
\pgfpathcurveto{\pgfqpoint{0.912705in}{1.547502in}}{\pgfqpoint{0.914641in}{1.542829in}}{\pgfqpoint{0.918087in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{0.921532in}{1.535938in}}{\pgfqpoint{0.926206in}{1.534002in}}{\pgfqpoint{0.931078in}{1.534002in}}%
\pgfpathlineto{\pgfqpoint{0.931078in}{1.534002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411644in}{1.410085in}}%
\pgfpathcurveto{\pgfqpoint{1.416516in}{1.410085in}}{\pgfqpoint{1.421190in}{1.412021in}}{\pgfqpoint{1.424635in}{1.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.428081in}{1.418912in}}{\pgfqpoint{1.430017in}{1.423586in}}{\pgfqpoint{1.430017in}{1.428459in}}%
\pgfpathcurveto{\pgfqpoint{1.430017in}{1.433331in}}{\pgfqpoint{1.428081in}{1.438005in}}{\pgfqpoint{1.424635in}{1.441451in}}%
\pgfpathcurveto{\pgfqpoint{1.421190in}{1.444896in}}{\pgfqpoint{1.416516in}{1.446832in}}{\pgfqpoint{1.411644in}{1.446832in}}%
\pgfpathcurveto{\pgfqpoint{1.406771in}{1.446832in}}{\pgfqpoint{1.402097in}{1.444896in}}{\pgfqpoint{1.398652in}{1.441451in}}%
\pgfpathcurveto{\pgfqpoint{1.395206in}{1.438005in}}{\pgfqpoint{1.393270in}{1.433331in}}{\pgfqpoint{1.393270in}{1.428459in}}%
\pgfpathcurveto{\pgfqpoint{1.393270in}{1.423586in}}{\pgfqpoint{1.395206in}{1.418912in}}{\pgfqpoint{1.398652in}{1.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.402097in}{1.412021in}}{\pgfqpoint{1.406771in}{1.410085in}}{\pgfqpoint{1.411644in}{1.410085in}}%
\pgfpathlineto{\pgfqpoint{1.411644in}{1.410085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383944in}{1.396278in}}%
\pgfpathcurveto{\pgfqpoint{2.388817in}{1.396278in}}{\pgfqpoint{2.393490in}{1.398214in}}{\pgfqpoint{2.396936in}{1.401659in}}%
\pgfpathcurveto{\pgfqpoint{2.400381in}{1.405105in}}{\pgfqpoint{2.402317in}{1.409779in}}{\pgfqpoint{2.402317in}{1.414651in}}%
\pgfpathcurveto{\pgfqpoint{2.402317in}{1.419524in}}{\pgfqpoint{2.400381in}{1.424198in}}{\pgfqpoint{2.396936in}{1.427643in}}%
\pgfpathcurveto{\pgfqpoint{2.393490in}{1.431089in}}{\pgfqpoint{2.388817in}{1.433025in}}{\pgfqpoint{2.383944in}{1.433025in}}%
\pgfpathcurveto{\pgfqpoint{2.379071in}{1.433025in}}{\pgfqpoint{2.374398in}{1.431089in}}{\pgfqpoint{2.370952in}{1.427643in}}%
\pgfpathcurveto{\pgfqpoint{2.367507in}{1.424198in}}{\pgfqpoint{2.365571in}{1.419524in}}{\pgfqpoint{2.365571in}{1.414651in}}%
\pgfpathcurveto{\pgfqpoint{2.365571in}{1.409779in}}{\pgfqpoint{2.367507in}{1.405105in}}{\pgfqpoint{2.370952in}{1.401659in}}%
\pgfpathcurveto{\pgfqpoint{2.374398in}{1.398214in}}{\pgfqpoint{2.379071in}{1.396278in}}{\pgfqpoint{2.383944in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{2.383944in}{1.396278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497933in}{1.348087in}}%
\pgfpathcurveto{\pgfqpoint{1.502806in}{1.348087in}}{\pgfqpoint{1.507480in}{1.350023in}}{\pgfqpoint{1.510925in}{1.353469in}}%
\pgfpathcurveto{\pgfqpoint{1.514371in}{1.356914in}}{\pgfqpoint{1.516306in}{1.361588in}}{\pgfqpoint{1.516306in}{1.366460in}}%
\pgfpathcurveto{\pgfqpoint{1.516306in}{1.371333in}}{\pgfqpoint{1.514371in}{1.376007in}}{\pgfqpoint{1.510925in}{1.379452in}}%
\pgfpathcurveto{\pgfqpoint{1.507480in}{1.382898in}}{\pgfqpoint{1.502806in}{1.384834in}}{\pgfqpoint{1.497933in}{1.384834in}}%
\pgfpathcurveto{\pgfqpoint{1.493061in}{1.384834in}}{\pgfqpoint{1.488387in}{1.382898in}}{\pgfqpoint{1.484941in}{1.379452in}}%
\pgfpathcurveto{\pgfqpoint{1.481496in}{1.376007in}}{\pgfqpoint{1.479560in}{1.371333in}}{\pgfqpoint{1.479560in}{1.366460in}}%
\pgfpathcurveto{\pgfqpoint{1.479560in}{1.361588in}}{\pgfqpoint{1.481496in}{1.356914in}}{\pgfqpoint{1.484941in}{1.353469in}}%
\pgfpathcurveto{\pgfqpoint{1.488387in}{1.350023in}}{\pgfqpoint{1.493061in}{1.348087in}}{\pgfqpoint{1.497933in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{1.497933in}{1.348087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739157in}{1.666089in}}%
\pgfpathcurveto{\pgfqpoint{1.744030in}{1.666089in}}{\pgfqpoint{1.748703in}{1.668025in}}{\pgfqpoint{1.752149in}{1.671470in}}%
\pgfpathcurveto{\pgfqpoint{1.755594in}{1.674916in}}{\pgfqpoint{1.757530in}{1.679589in}}{\pgfqpoint{1.757530in}{1.684462in}}%
\pgfpathcurveto{\pgfqpoint{1.757530in}{1.689335in}}{\pgfqpoint{1.755594in}{1.694008in}}{\pgfqpoint{1.752149in}{1.697454in}}%
\pgfpathcurveto{\pgfqpoint{1.748703in}{1.700899in}}{\pgfqpoint{1.744030in}{1.702835in}}{\pgfqpoint{1.739157in}{1.702835in}}%
\pgfpathcurveto{\pgfqpoint{1.734284in}{1.702835in}}{\pgfqpoint{1.729611in}{1.700899in}}{\pgfqpoint{1.726165in}{1.697454in}}%
\pgfpathcurveto{\pgfqpoint{1.722720in}{1.694008in}}{\pgfqpoint{1.720784in}{1.689335in}}{\pgfqpoint{1.720784in}{1.684462in}}%
\pgfpathcurveto{\pgfqpoint{1.720784in}{1.679589in}}{\pgfqpoint{1.722720in}{1.674916in}}{\pgfqpoint{1.726165in}{1.671470in}}%
\pgfpathcurveto{\pgfqpoint{1.729611in}{1.668025in}}{\pgfqpoint{1.734284in}{1.666089in}}{\pgfqpoint{1.739157in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{1.739157in}{1.666089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200526in}{1.176053in}}%
\pgfpathcurveto{\pgfqpoint{1.205398in}{1.176053in}}{\pgfqpoint{1.210072in}{1.177989in}}{\pgfqpoint{1.213518in}{1.181434in}}%
\pgfpathcurveto{\pgfqpoint{1.216963in}{1.184880in}}{\pgfqpoint{1.218899in}{1.189554in}}{\pgfqpoint{1.218899in}{1.194426in}}%
\pgfpathcurveto{\pgfqpoint{1.218899in}{1.199299in}}{\pgfqpoint{1.216963in}{1.203973in}}{\pgfqpoint{1.213518in}{1.207418in}}%
\pgfpathcurveto{\pgfqpoint{1.210072in}{1.210864in}}{\pgfqpoint{1.205398in}{1.212800in}}{\pgfqpoint{1.200526in}{1.212800in}}%
\pgfpathcurveto{\pgfqpoint{1.195653in}{1.212800in}}{\pgfqpoint{1.190979in}{1.210864in}}{\pgfqpoint{1.187534in}{1.207418in}}%
\pgfpathcurveto{\pgfqpoint{1.184088in}{1.203973in}}{\pgfqpoint{1.182152in}{1.199299in}}{\pgfqpoint{1.182152in}{1.194426in}}%
\pgfpathcurveto{\pgfqpoint{1.182152in}{1.189554in}}{\pgfqpoint{1.184088in}{1.184880in}}{\pgfqpoint{1.187534in}{1.181434in}}%
\pgfpathcurveto{\pgfqpoint{1.190979in}{1.177989in}}{\pgfqpoint{1.195653in}{1.176053in}}{\pgfqpoint{1.200526in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{1.200526in}{1.176053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169491in}{1.244658in}}%
\pgfpathcurveto{\pgfqpoint{1.174364in}{1.244658in}}{\pgfqpoint{1.179037in}{1.246594in}}{\pgfqpoint{1.182483in}{1.250040in}}%
\pgfpathcurveto{\pgfqpoint{1.185928in}{1.253485in}}{\pgfqpoint{1.187864in}{1.258159in}}{\pgfqpoint{1.187864in}{1.263032in}}%
\pgfpathcurveto{\pgfqpoint{1.187864in}{1.267904in}}{\pgfqpoint{1.185928in}{1.272578in}}{\pgfqpoint{1.182483in}{1.276024in}}%
\pgfpathcurveto{\pgfqpoint{1.179037in}{1.279469in}}{\pgfqpoint{1.174364in}{1.281405in}}{\pgfqpoint{1.169491in}{1.281405in}}%
\pgfpathcurveto{\pgfqpoint{1.164618in}{1.281405in}}{\pgfqpoint{1.159945in}{1.279469in}}{\pgfqpoint{1.156499in}{1.276024in}}%
\pgfpathcurveto{\pgfqpoint{1.153054in}{1.272578in}}{\pgfqpoint{1.151118in}{1.267904in}}{\pgfqpoint{1.151118in}{1.263032in}}%
\pgfpathcurveto{\pgfqpoint{1.151118in}{1.258159in}}{\pgfqpoint{1.153054in}{1.253485in}}{\pgfqpoint{1.156499in}{1.250040in}}%
\pgfpathcurveto{\pgfqpoint{1.159945in}{1.246594in}}{\pgfqpoint{1.164618in}{1.244658in}}{\pgfqpoint{1.169491in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{1.169491in}{1.244658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011990in}{1.750959in}}%
\pgfpathcurveto{\pgfqpoint{1.016863in}{1.750959in}}{\pgfqpoint{1.021536in}{1.752895in}}{\pgfqpoint{1.024982in}{1.756340in}}%
\pgfpathcurveto{\pgfqpoint{1.028427in}{1.759786in}}{\pgfqpoint{1.030363in}{1.764459in}}{\pgfqpoint{1.030363in}{1.769332in}}%
\pgfpathcurveto{\pgfqpoint{1.030363in}{1.774205in}}{\pgfqpoint{1.028427in}{1.778878in}}{\pgfqpoint{1.024982in}{1.782324in}}%
\pgfpathcurveto{\pgfqpoint{1.021536in}{1.785769in}}{\pgfqpoint{1.016863in}{1.787705in}}{\pgfqpoint{1.011990in}{1.787705in}}%
\pgfpathcurveto{\pgfqpoint{1.007117in}{1.787705in}}{\pgfqpoint{1.002444in}{1.785769in}}{\pgfqpoint{0.998998in}{1.782324in}}%
\pgfpathcurveto{\pgfqpoint{0.995553in}{1.778878in}}{\pgfqpoint{0.993617in}{1.774205in}}{\pgfqpoint{0.993617in}{1.769332in}}%
\pgfpathcurveto{\pgfqpoint{0.993617in}{1.764459in}}{\pgfqpoint{0.995553in}{1.759786in}}{\pgfqpoint{0.998998in}{1.756340in}}%
\pgfpathcurveto{\pgfqpoint{1.002444in}{1.752895in}}{\pgfqpoint{1.007117in}{1.750959in}}{\pgfqpoint{1.011990in}{1.750959in}}%
\pgfpathlineto{\pgfqpoint{1.011990in}{1.750959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295010in}{1.479558in}}%
\pgfpathcurveto{\pgfqpoint{2.299883in}{1.479558in}}{\pgfqpoint{2.304556in}{1.481494in}}{\pgfqpoint{2.308002in}{1.484940in}}%
\pgfpathcurveto{\pgfqpoint{2.311447in}{1.488385in}}{\pgfqpoint{2.313383in}{1.493059in}}{\pgfqpoint{2.313383in}{1.497931in}}%
\pgfpathcurveto{\pgfqpoint{2.313383in}{1.502804in}}{\pgfqpoint{2.311447in}{1.507478in}}{\pgfqpoint{2.308002in}{1.510923in}}%
\pgfpathcurveto{\pgfqpoint{2.304556in}{1.514369in}}{\pgfqpoint{2.299883in}{1.516305in}}{\pgfqpoint{2.295010in}{1.516305in}}%
\pgfpathcurveto{\pgfqpoint{2.290137in}{1.516305in}}{\pgfqpoint{2.285464in}{1.514369in}}{\pgfqpoint{2.282018in}{1.510923in}}%
\pgfpathcurveto{\pgfqpoint{2.278573in}{1.507478in}}{\pgfqpoint{2.276637in}{1.502804in}}{\pgfqpoint{2.276637in}{1.497931in}}%
\pgfpathcurveto{\pgfqpoint{2.276637in}{1.493059in}}{\pgfqpoint{2.278573in}{1.488385in}}{\pgfqpoint{2.282018in}{1.484940in}}%
\pgfpathcurveto{\pgfqpoint{2.285464in}{1.481494in}}{\pgfqpoint{2.290137in}{1.479558in}}{\pgfqpoint{2.295010in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.479558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498026in}{0.939174in}}%
\pgfpathcurveto{\pgfqpoint{1.502899in}{0.939174in}}{\pgfqpoint{1.507573in}{0.941110in}}{\pgfqpoint{1.511018in}{0.944555in}}%
\pgfpathcurveto{\pgfqpoint{1.514464in}{0.948001in}}{\pgfqpoint{1.516400in}{0.952674in}}{\pgfqpoint{1.516400in}{0.957547in}}%
\pgfpathcurveto{\pgfqpoint{1.516400in}{0.962420in}}{\pgfqpoint{1.514464in}{0.967093in}}{\pgfqpoint{1.511018in}{0.970539in}}%
\pgfpathcurveto{\pgfqpoint{1.507573in}{0.973984in}}{\pgfqpoint{1.502899in}{0.975920in}}{\pgfqpoint{1.498026in}{0.975920in}}%
\pgfpathcurveto{\pgfqpoint{1.493154in}{0.975920in}}{\pgfqpoint{1.488480in}{0.973984in}}{\pgfqpoint{1.485035in}{0.970539in}}%
\pgfpathcurveto{\pgfqpoint{1.481589in}{0.967093in}}{\pgfqpoint{1.479653in}{0.962420in}}{\pgfqpoint{1.479653in}{0.957547in}}%
\pgfpathcurveto{\pgfqpoint{1.479653in}{0.952674in}}{\pgfqpoint{1.481589in}{0.948001in}}{\pgfqpoint{1.485035in}{0.944555in}}%
\pgfpathcurveto{\pgfqpoint{1.488480in}{0.941110in}}{\pgfqpoint{1.493154in}{0.939174in}}{\pgfqpoint{1.498026in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{1.498026in}{0.939174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907498in}{2.159918in}}%
\pgfpathcurveto{\pgfqpoint{1.912370in}{2.159918in}}{\pgfqpoint{1.917044in}{2.161854in}}{\pgfqpoint{1.920489in}{2.165299in}}%
\pgfpathcurveto{\pgfqpoint{1.923935in}{2.168745in}}{\pgfqpoint{1.925871in}{2.173418in}}{\pgfqpoint{1.925871in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{1.925871in}{2.183164in}}{\pgfqpoint{1.923935in}{2.187837in}}{\pgfqpoint{1.920489in}{2.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.917044in}{2.194728in}}{\pgfqpoint{1.912370in}{2.196664in}}{\pgfqpoint{1.907498in}{2.196664in}}%
\pgfpathcurveto{\pgfqpoint{1.902625in}{2.196664in}}{\pgfqpoint{1.897951in}{2.194728in}}{\pgfqpoint{1.894506in}{2.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.891060in}{2.187837in}}{\pgfqpoint{1.889124in}{2.183164in}}{\pgfqpoint{1.889124in}{2.178291in}}%
\pgfpathcurveto{\pgfqpoint{1.889124in}{2.173418in}}{\pgfqpoint{1.891060in}{2.168745in}}{\pgfqpoint{1.894506in}{2.165299in}}%
\pgfpathcurveto{\pgfqpoint{1.897951in}{2.161854in}}{\pgfqpoint{1.902625in}{2.159918in}}{\pgfqpoint{1.907498in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{2.159918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185699in}{1.290578in}}%
\pgfpathcurveto{\pgfqpoint{2.190572in}{1.290578in}}{\pgfqpoint{2.195245in}{1.292514in}}{\pgfqpoint{2.198691in}{1.295960in}}%
\pgfpathcurveto{\pgfqpoint{2.202136in}{1.299405in}}{\pgfqpoint{2.204072in}{1.304079in}}{\pgfqpoint{2.204072in}{1.308951in}}%
\pgfpathcurveto{\pgfqpoint{2.204072in}{1.313824in}}{\pgfqpoint{2.202136in}{1.318498in}}{\pgfqpoint{2.198691in}{1.321943in}}%
\pgfpathcurveto{\pgfqpoint{2.195245in}{1.325389in}}{\pgfqpoint{2.190572in}{1.327325in}}{\pgfqpoint{2.185699in}{1.327325in}}%
\pgfpathcurveto{\pgfqpoint{2.180826in}{1.327325in}}{\pgfqpoint{2.176153in}{1.325389in}}{\pgfqpoint{2.172707in}{1.321943in}}%
\pgfpathcurveto{\pgfqpoint{2.169262in}{1.318498in}}{\pgfqpoint{2.167326in}{1.313824in}}{\pgfqpoint{2.167326in}{1.308951in}}%
\pgfpathcurveto{\pgfqpoint{2.167326in}{1.304079in}}{\pgfqpoint{2.169262in}{1.299405in}}{\pgfqpoint{2.172707in}{1.295960in}}%
\pgfpathcurveto{\pgfqpoint{2.176153in}{1.292514in}}{\pgfqpoint{2.180826in}{1.290578in}}{\pgfqpoint{2.185699in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{2.185699in}{1.290578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547337in}{1.135770in}}%
\pgfpathcurveto{\pgfqpoint{1.552210in}{1.135770in}}{\pgfqpoint{1.556883in}{1.137706in}}{\pgfqpoint{1.560329in}{1.141151in}}%
\pgfpathcurveto{\pgfqpoint{1.563774in}{1.144597in}}{\pgfqpoint{1.565710in}{1.149270in}}{\pgfqpoint{1.565710in}{1.154143in}}%
\pgfpathcurveto{\pgfqpoint{1.565710in}{1.159016in}}{\pgfqpoint{1.563774in}{1.163689in}}{\pgfqpoint{1.560329in}{1.167135in}}%
\pgfpathcurveto{\pgfqpoint{1.556883in}{1.170580in}}{\pgfqpoint{1.552210in}{1.172516in}}{\pgfqpoint{1.547337in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{1.542464in}{1.172516in}}{\pgfqpoint{1.537791in}{1.170580in}}{\pgfqpoint{1.534345in}{1.167135in}}%
\pgfpathcurveto{\pgfqpoint{1.530900in}{1.163689in}}{\pgfqpoint{1.528964in}{1.159016in}}{\pgfqpoint{1.528964in}{1.154143in}}%
\pgfpathcurveto{\pgfqpoint{1.528964in}{1.149270in}}{\pgfqpoint{1.530900in}{1.144597in}}{\pgfqpoint{1.534345in}{1.141151in}}%
\pgfpathcurveto{\pgfqpoint{1.537791in}{1.137706in}}{\pgfqpoint{1.542464in}{1.135770in}}{\pgfqpoint{1.547337in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{1.547337in}{1.135770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176423in}{2.154517in}}%
\pgfpathcurveto{\pgfqpoint{2.181296in}{2.154517in}}{\pgfqpoint{2.185970in}{2.156453in}}{\pgfqpoint{2.189415in}{2.159898in}}%
\pgfpathcurveto{\pgfqpoint{2.192861in}{2.163344in}}{\pgfqpoint{2.194797in}{2.168018in}}{\pgfqpoint{2.194797in}{2.172890in}}%
\pgfpathcurveto{\pgfqpoint{2.194797in}{2.177763in}}{\pgfqpoint{2.192861in}{2.182437in}}{\pgfqpoint{2.189415in}{2.185882in}}%
\pgfpathcurveto{\pgfqpoint{2.185970in}{2.189328in}}{\pgfqpoint{2.181296in}{2.191263in}}{\pgfqpoint{2.176423in}{2.191263in}}%
\pgfpathcurveto{\pgfqpoint{2.171551in}{2.191263in}}{\pgfqpoint{2.166877in}{2.189328in}}{\pgfqpoint{2.163432in}{2.185882in}}%
\pgfpathcurveto{\pgfqpoint{2.159986in}{2.182437in}}{\pgfqpoint{2.158050in}{2.177763in}}{\pgfqpoint{2.158050in}{2.172890in}}%
\pgfpathcurveto{\pgfqpoint{2.158050in}{2.168018in}}{\pgfqpoint{2.159986in}{2.163344in}}{\pgfqpoint{2.163432in}{2.159898in}}%
\pgfpathcurveto{\pgfqpoint{2.166877in}{2.156453in}}{\pgfqpoint{2.171551in}{2.154517in}}{\pgfqpoint{2.176423in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{2.154517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333549in}{1.340382in}}%
\pgfpathcurveto{\pgfqpoint{1.338422in}{1.340382in}}{\pgfqpoint{1.343096in}{1.342318in}}{\pgfqpoint{1.346541in}{1.345764in}}%
\pgfpathcurveto{\pgfqpoint{1.349986in}{1.349209in}}{\pgfqpoint{1.351922in}{1.353883in}}{\pgfqpoint{1.351922in}{1.358756in}}%
\pgfpathcurveto{\pgfqpoint{1.351922in}{1.363628in}}{\pgfqpoint{1.349986in}{1.368302in}}{\pgfqpoint{1.346541in}{1.371747in}}%
\pgfpathcurveto{\pgfqpoint{1.343096in}{1.375193in}}{\pgfqpoint{1.338422in}{1.377129in}}{\pgfqpoint{1.333549in}{1.377129in}}%
\pgfpathcurveto{\pgfqpoint{1.328676in}{1.377129in}}{\pgfqpoint{1.324003in}{1.375193in}}{\pgfqpoint{1.320557in}{1.371747in}}%
\pgfpathcurveto{\pgfqpoint{1.317112in}{1.368302in}}{\pgfqpoint{1.315176in}{1.363628in}}{\pgfqpoint{1.315176in}{1.358756in}}%
\pgfpathcurveto{\pgfqpoint{1.315176in}{1.353883in}}{\pgfqpoint{1.317112in}{1.349209in}}{\pgfqpoint{1.320557in}{1.345764in}}%
\pgfpathcurveto{\pgfqpoint{1.324003in}{1.342318in}}{\pgfqpoint{1.328676in}{1.340382in}}{\pgfqpoint{1.333549in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.333549in}{1.340382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892247in}{1.370014in}}%
\pgfpathcurveto{\pgfqpoint{0.897119in}{1.370014in}}{\pgfqpoint{0.901793in}{1.371950in}}{\pgfqpoint{0.905238in}{1.375396in}}%
\pgfpathcurveto{\pgfqpoint{0.908684in}{1.378841in}}{\pgfqpoint{0.910620in}{1.383515in}}{\pgfqpoint{0.910620in}{1.388388in}}%
\pgfpathcurveto{\pgfqpoint{0.910620in}{1.393260in}}{\pgfqpoint{0.908684in}{1.397934in}}{\pgfqpoint{0.905238in}{1.401379in}}%
\pgfpathcurveto{\pgfqpoint{0.901793in}{1.404825in}}{\pgfqpoint{0.897119in}{1.406761in}}{\pgfqpoint{0.892247in}{1.406761in}}%
\pgfpathcurveto{\pgfqpoint{0.887374in}{1.406761in}}{\pgfqpoint{0.882700in}{1.404825in}}{\pgfqpoint{0.879255in}{1.401379in}}%
\pgfpathcurveto{\pgfqpoint{0.875809in}{1.397934in}}{\pgfqpoint{0.873873in}{1.393260in}}{\pgfqpoint{0.873873in}{1.388388in}}%
\pgfpathcurveto{\pgfqpoint{0.873873in}{1.383515in}}{\pgfqpoint{0.875809in}{1.378841in}}{\pgfqpoint{0.879255in}{1.375396in}}%
\pgfpathcurveto{\pgfqpoint{0.882700in}{1.371950in}}{\pgfqpoint{0.887374in}{1.370014in}}{\pgfqpoint{0.892247in}{1.370014in}}%
\pgfpathlineto{\pgfqpoint{0.892247in}{1.370014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826211in}{1.895237in}}%
\pgfpathcurveto{\pgfqpoint{1.831084in}{1.895237in}}{\pgfqpoint{1.835758in}{1.897173in}}{\pgfqpoint{1.839203in}{1.900618in}}%
\pgfpathcurveto{\pgfqpoint{1.842649in}{1.904064in}}{\pgfqpoint{1.844585in}{1.908737in}}{\pgfqpoint{1.844585in}{1.913610in}}%
\pgfpathcurveto{\pgfqpoint{1.844585in}{1.918483in}}{\pgfqpoint{1.842649in}{1.923156in}}{\pgfqpoint{1.839203in}{1.926602in}}%
\pgfpathcurveto{\pgfqpoint{1.835758in}{1.930047in}}{\pgfqpoint{1.831084in}{1.931983in}}{\pgfqpoint{1.826211in}{1.931983in}}%
\pgfpathcurveto{\pgfqpoint{1.821339in}{1.931983in}}{\pgfqpoint{1.816665in}{1.930047in}}{\pgfqpoint{1.813219in}{1.926602in}}%
\pgfpathcurveto{\pgfqpoint{1.809774in}{1.923156in}}{\pgfqpoint{1.807838in}{1.918483in}}{\pgfqpoint{1.807838in}{1.913610in}}%
\pgfpathcurveto{\pgfqpoint{1.807838in}{1.908737in}}{\pgfqpoint{1.809774in}{1.904064in}}{\pgfqpoint{1.813219in}{1.900618in}}%
\pgfpathcurveto{\pgfqpoint{1.816665in}{1.897173in}}{\pgfqpoint{1.821339in}{1.895237in}}{\pgfqpoint{1.826211in}{1.895237in}}%
\pgfpathlineto{\pgfqpoint{1.826211in}{1.895237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991833in}{0.857630in}}%
\pgfpathcurveto{\pgfqpoint{1.996706in}{0.857630in}}{\pgfqpoint{2.001380in}{0.859566in}}{\pgfqpoint{2.004825in}{0.863012in}}%
\pgfpathcurveto{\pgfqpoint{2.008271in}{0.866457in}}{\pgfqpoint{2.010207in}{0.871131in}}{\pgfqpoint{2.010207in}{0.876004in}}%
\pgfpathcurveto{\pgfqpoint{2.010207in}{0.880876in}}{\pgfqpoint{2.008271in}{0.885550in}}{\pgfqpoint{2.004825in}{0.888995in}}%
\pgfpathcurveto{\pgfqpoint{2.001380in}{0.892441in}}{\pgfqpoint{1.996706in}{0.894377in}}{\pgfqpoint{1.991833in}{0.894377in}}%
\pgfpathcurveto{\pgfqpoint{1.986961in}{0.894377in}}{\pgfqpoint{1.982287in}{0.892441in}}{\pgfqpoint{1.978842in}{0.888995in}}%
\pgfpathcurveto{\pgfqpoint{1.975396in}{0.885550in}}{\pgfqpoint{1.973460in}{0.880876in}}{\pgfqpoint{1.973460in}{0.876004in}}%
\pgfpathcurveto{\pgfqpoint{1.973460in}{0.871131in}}{\pgfqpoint{1.975396in}{0.866457in}}{\pgfqpoint{1.978842in}{0.863012in}}%
\pgfpathcurveto{\pgfqpoint{1.982287in}{0.859566in}}{\pgfqpoint{1.986961in}{0.857630in}}{\pgfqpoint{1.991833in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{0.857630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789095in}{1.183122in}}%
\pgfpathcurveto{\pgfqpoint{0.793967in}{1.183122in}}{\pgfqpoint{0.798641in}{1.185058in}}{\pgfqpoint{0.802086in}{1.188503in}}%
\pgfpathcurveto{\pgfqpoint{0.805532in}{1.191949in}}{\pgfqpoint{0.807468in}{1.196623in}}{\pgfqpoint{0.807468in}{1.201495in}}%
\pgfpathcurveto{\pgfqpoint{0.807468in}{1.206368in}}{\pgfqpoint{0.805532in}{1.211042in}}{\pgfqpoint{0.802086in}{1.214487in}}%
\pgfpathcurveto{\pgfqpoint{0.798641in}{1.217932in}}{\pgfqpoint{0.793967in}{1.219868in}}{\pgfqpoint{0.789095in}{1.219868in}}%
\pgfpathcurveto{\pgfqpoint{0.784222in}{1.219868in}}{\pgfqpoint{0.779548in}{1.217932in}}{\pgfqpoint{0.776103in}{1.214487in}}%
\pgfpathcurveto{\pgfqpoint{0.772657in}{1.211042in}}{\pgfqpoint{0.770721in}{1.206368in}}{\pgfqpoint{0.770721in}{1.201495in}}%
\pgfpathcurveto{\pgfqpoint{0.770721in}{1.196623in}}{\pgfqpoint{0.772657in}{1.191949in}}{\pgfqpoint{0.776103in}{1.188503in}}%
\pgfpathcurveto{\pgfqpoint{0.779548in}{1.185058in}}{\pgfqpoint{0.784222in}{1.183122in}}{\pgfqpoint{0.789095in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{1.183122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029883in}{1.240861in}}%
\pgfpathcurveto{\pgfqpoint{1.034756in}{1.240861in}}{\pgfqpoint{1.039430in}{1.242797in}}{\pgfqpoint{1.042875in}{1.246242in}}%
\pgfpathcurveto{\pgfqpoint{1.046321in}{1.249688in}}{\pgfqpoint{1.048257in}{1.254362in}}{\pgfqpoint{1.048257in}{1.259234in}}%
\pgfpathcurveto{\pgfqpoint{1.048257in}{1.264107in}}{\pgfqpoint{1.046321in}{1.268781in}}{\pgfqpoint{1.042875in}{1.272226in}}%
\pgfpathcurveto{\pgfqpoint{1.039430in}{1.275672in}}{\pgfqpoint{1.034756in}{1.277608in}}{\pgfqpoint{1.029883in}{1.277608in}}%
\pgfpathcurveto{\pgfqpoint{1.025011in}{1.277608in}}{\pgfqpoint{1.020337in}{1.275672in}}{\pgfqpoint{1.016892in}{1.272226in}}%
\pgfpathcurveto{\pgfqpoint{1.013446in}{1.268781in}}{\pgfqpoint{1.011510in}{1.264107in}}{\pgfqpoint{1.011510in}{1.259234in}}%
\pgfpathcurveto{\pgfqpoint{1.011510in}{1.254362in}}{\pgfqpoint{1.013446in}{1.249688in}}{\pgfqpoint{1.016892in}{1.246242in}}%
\pgfpathcurveto{\pgfqpoint{1.020337in}{1.242797in}}{\pgfqpoint{1.025011in}{1.240861in}}{\pgfqpoint{1.029883in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{1.029883in}{1.240861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704157in}{1.936730in}}%
\pgfpathcurveto{\pgfqpoint{1.709030in}{1.936730in}}{\pgfqpoint{1.713703in}{1.938666in}}{\pgfqpoint{1.717149in}{1.942111in}}%
\pgfpathcurveto{\pgfqpoint{1.720594in}{1.945557in}}{\pgfqpoint{1.722530in}{1.950230in}}{\pgfqpoint{1.722530in}{1.955103in}}%
\pgfpathcurveto{\pgfqpoint{1.722530in}{1.959976in}}{\pgfqpoint{1.720594in}{1.964649in}}{\pgfqpoint{1.717149in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{1.713703in}{1.971540in}}{\pgfqpoint{1.709030in}{1.973476in}}{\pgfqpoint{1.704157in}{1.973476in}}%
\pgfpathcurveto{\pgfqpoint{1.699284in}{1.973476in}}{\pgfqpoint{1.694611in}{1.971540in}}{\pgfqpoint{1.691165in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{1.687720in}{1.964649in}}{\pgfqpoint{1.685784in}{1.959976in}}{\pgfqpoint{1.685784in}{1.955103in}}%
\pgfpathcurveto{\pgfqpoint{1.685784in}{1.950230in}}{\pgfqpoint{1.687720in}{1.945557in}}{\pgfqpoint{1.691165in}{1.942111in}}%
\pgfpathcurveto{\pgfqpoint{1.694611in}{1.938666in}}{\pgfqpoint{1.699284in}{1.936730in}}{\pgfqpoint{1.704157in}{1.936730in}}%
\pgfpathlineto{\pgfqpoint{1.704157in}{1.936730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425073in}{1.916349in}}%
\pgfpathcurveto{\pgfqpoint{1.429945in}{1.916349in}}{\pgfqpoint{1.434619in}{1.918284in}}{\pgfqpoint{1.438065in}{1.921730in}}%
\pgfpathcurveto{\pgfqpoint{1.441510in}{1.925175in}}{\pgfqpoint{1.443446in}{1.929849in}}{\pgfqpoint{1.443446in}{1.934722in}}%
\pgfpathcurveto{\pgfqpoint{1.443446in}{1.939594in}}{\pgfqpoint{1.441510in}{1.944268in}}{\pgfqpoint{1.438065in}{1.947714in}}%
\pgfpathcurveto{\pgfqpoint{1.434619in}{1.951159in}}{\pgfqpoint{1.429945in}{1.953095in}}{\pgfqpoint{1.425073in}{1.953095in}}%
\pgfpathcurveto{\pgfqpoint{1.420200in}{1.953095in}}{\pgfqpoint{1.415526in}{1.951159in}}{\pgfqpoint{1.412081in}{1.947714in}}%
\pgfpathcurveto{\pgfqpoint{1.408635in}{1.944268in}}{\pgfqpoint{1.406699in}{1.939594in}}{\pgfqpoint{1.406699in}{1.934722in}}%
\pgfpathcurveto{\pgfqpoint{1.406699in}{1.929849in}}{\pgfqpoint{1.408635in}{1.925175in}}{\pgfqpoint{1.412081in}{1.921730in}}%
\pgfpathcurveto{\pgfqpoint{1.415526in}{1.918284in}}{\pgfqpoint{1.420200in}{1.916349in}}{\pgfqpoint{1.425073in}{1.916349in}}%
\pgfpathlineto{\pgfqpoint{1.425073in}{1.916349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558096in}{1.867126in}}%
\pgfpathcurveto{\pgfqpoint{1.562968in}{1.867126in}}{\pgfqpoint{1.567642in}{1.869062in}}{\pgfqpoint{1.571088in}{1.872508in}}%
\pgfpathcurveto{\pgfqpoint{1.574533in}{1.875953in}}{\pgfqpoint{1.576469in}{1.880627in}}{\pgfqpoint{1.576469in}{1.885500in}}%
\pgfpathcurveto{\pgfqpoint{1.576469in}{1.890372in}}{\pgfqpoint{1.574533in}{1.895046in}}{\pgfqpoint{1.571088in}{1.898491in}}%
\pgfpathcurveto{\pgfqpoint{1.567642in}{1.901937in}}{\pgfqpoint{1.562968in}{1.903873in}}{\pgfqpoint{1.558096in}{1.903873in}}%
\pgfpathcurveto{\pgfqpoint{1.553223in}{1.903873in}}{\pgfqpoint{1.548549in}{1.901937in}}{\pgfqpoint{1.545104in}{1.898491in}}%
\pgfpathcurveto{\pgfqpoint{1.541658in}{1.895046in}}{\pgfqpoint{1.539722in}{1.890372in}}{\pgfqpoint{1.539722in}{1.885500in}}%
\pgfpathcurveto{\pgfqpoint{1.539722in}{1.880627in}}{\pgfqpoint{1.541658in}{1.875953in}}{\pgfqpoint{1.545104in}{1.872508in}}%
\pgfpathcurveto{\pgfqpoint{1.548549in}{1.869062in}}{\pgfqpoint{1.553223in}{1.867126in}}{\pgfqpoint{1.558096in}{1.867126in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{1.867126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006484in}{1.229235in}}%
\pgfpathcurveto{\pgfqpoint{2.011357in}{1.229235in}}{\pgfqpoint{2.016031in}{1.231170in}}{\pgfqpoint{2.019476in}{1.234616in}}%
\pgfpathcurveto{\pgfqpoint{2.022922in}{1.238061in}}{\pgfqpoint{2.024858in}{1.242735in}}{\pgfqpoint{2.024858in}{1.247608in}}%
\pgfpathcurveto{\pgfqpoint{2.024858in}{1.252480in}}{\pgfqpoint{2.022922in}{1.257154in}}{\pgfqpoint{2.019476in}{1.260600in}}%
\pgfpathcurveto{\pgfqpoint{2.016031in}{1.264045in}}{\pgfqpoint{2.011357in}{1.265981in}}{\pgfqpoint{2.006484in}{1.265981in}}%
\pgfpathcurveto{\pgfqpoint{2.001612in}{1.265981in}}{\pgfqpoint{1.996938in}{1.264045in}}{\pgfqpoint{1.993492in}{1.260600in}}%
\pgfpathcurveto{\pgfqpoint{1.990047in}{1.257154in}}{\pgfqpoint{1.988111in}{1.252480in}}{\pgfqpoint{1.988111in}{1.247608in}}%
\pgfpathcurveto{\pgfqpoint{1.988111in}{1.242735in}}{\pgfqpoint{1.990047in}{1.238061in}}{\pgfqpoint{1.993492in}{1.234616in}}%
\pgfpathcurveto{\pgfqpoint{1.996938in}{1.231170in}}{\pgfqpoint{2.001612in}{1.229235in}}{\pgfqpoint{2.006484in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{2.006484in}{1.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825652in}{1.560212in}}%
\pgfpathcurveto{\pgfqpoint{0.830525in}{1.560212in}}{\pgfqpoint{0.835199in}{1.562148in}}{\pgfqpoint{0.838644in}{1.565594in}}%
\pgfpathcurveto{\pgfqpoint{0.842090in}{1.569039in}}{\pgfqpoint{0.844026in}{1.573713in}}{\pgfqpoint{0.844026in}{1.578586in}}%
\pgfpathcurveto{\pgfqpoint{0.844026in}{1.583458in}}{\pgfqpoint{0.842090in}{1.588132in}}{\pgfqpoint{0.838644in}{1.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.835199in}{1.595023in}}{\pgfqpoint{0.830525in}{1.596959in}}{\pgfqpoint{0.825652in}{1.596959in}}%
\pgfpathcurveto{\pgfqpoint{0.820780in}{1.596959in}}{\pgfqpoint{0.816106in}{1.595023in}}{\pgfqpoint{0.812661in}{1.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.809215in}{1.588132in}}{\pgfqpoint{0.807279in}{1.583458in}}{\pgfqpoint{0.807279in}{1.578586in}}%
\pgfpathcurveto{\pgfqpoint{0.807279in}{1.573713in}}{\pgfqpoint{0.809215in}{1.569039in}}{\pgfqpoint{0.812661in}{1.565594in}}%
\pgfpathcurveto{\pgfqpoint{0.816106in}{1.562148in}}{\pgfqpoint{0.820780in}{1.560212in}}{\pgfqpoint{0.825652in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{1.560212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184633in}{1.734764in}}%
\pgfpathcurveto{\pgfqpoint{2.189506in}{1.734764in}}{\pgfqpoint{2.194179in}{1.736700in}}{\pgfqpoint{2.197625in}{1.740145in}}%
\pgfpathcurveto{\pgfqpoint{2.201070in}{1.743591in}}{\pgfqpoint{2.203006in}{1.748264in}}{\pgfqpoint{2.203006in}{1.753137in}}%
\pgfpathcurveto{\pgfqpoint{2.203006in}{1.758010in}}{\pgfqpoint{2.201070in}{1.762683in}}{\pgfqpoint{2.197625in}{1.766129in}}%
\pgfpathcurveto{\pgfqpoint{2.194179in}{1.769574in}}{\pgfqpoint{2.189506in}{1.771510in}}{\pgfqpoint{2.184633in}{1.771510in}}%
\pgfpathcurveto{\pgfqpoint{2.179760in}{1.771510in}}{\pgfqpoint{2.175087in}{1.769574in}}{\pgfqpoint{2.171641in}{1.766129in}}%
\pgfpathcurveto{\pgfqpoint{2.168196in}{1.762683in}}{\pgfqpoint{2.166260in}{1.758010in}}{\pgfqpoint{2.166260in}{1.753137in}}%
\pgfpathcurveto{\pgfqpoint{2.166260in}{1.748264in}}{\pgfqpoint{2.168196in}{1.743591in}}{\pgfqpoint{2.171641in}{1.740145in}}%
\pgfpathcurveto{\pgfqpoint{2.175087in}{1.736700in}}{\pgfqpoint{2.179760in}{1.734764in}}{\pgfqpoint{2.184633in}{1.734764in}}%
\pgfpathlineto{\pgfqpoint{2.184633in}{1.734764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275987in}{1.378376in}}%
\pgfpathcurveto{\pgfqpoint{1.280860in}{1.378376in}}{\pgfqpoint{1.285534in}{1.380312in}}{\pgfqpoint{1.288979in}{1.383758in}}%
\pgfpathcurveto{\pgfqpoint{1.292425in}{1.387203in}}{\pgfqpoint{1.294361in}{1.391877in}}{\pgfqpoint{1.294361in}{1.396750in}}%
\pgfpathcurveto{\pgfqpoint{1.294361in}{1.401622in}}{\pgfqpoint{1.292425in}{1.406296in}}{\pgfqpoint{1.288979in}{1.409741in}}%
\pgfpathcurveto{\pgfqpoint{1.285534in}{1.413187in}}{\pgfqpoint{1.280860in}{1.415123in}}{\pgfqpoint{1.275987in}{1.415123in}}%
\pgfpathcurveto{\pgfqpoint{1.271115in}{1.415123in}}{\pgfqpoint{1.266441in}{1.413187in}}{\pgfqpoint{1.262995in}{1.409741in}}%
\pgfpathcurveto{\pgfqpoint{1.259550in}{1.406296in}}{\pgfqpoint{1.257614in}{1.401622in}}{\pgfqpoint{1.257614in}{1.396750in}}%
\pgfpathcurveto{\pgfqpoint{1.257614in}{1.391877in}}{\pgfqpoint{1.259550in}{1.387203in}}{\pgfqpoint{1.262995in}{1.383758in}}%
\pgfpathcurveto{\pgfqpoint{1.266441in}{1.380312in}}{\pgfqpoint{1.271115in}{1.378376in}}{\pgfqpoint{1.275987in}{1.378376in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{1.378376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998970in}{1.173447in}}%
\pgfpathcurveto{\pgfqpoint{2.003843in}{1.173447in}}{\pgfqpoint{2.008517in}{1.175383in}}{\pgfqpoint{2.011962in}{1.178828in}}%
\pgfpathcurveto{\pgfqpoint{2.015408in}{1.182274in}}{\pgfqpoint{2.017344in}{1.186948in}}{\pgfqpoint{2.017344in}{1.191820in}}%
\pgfpathcurveto{\pgfqpoint{2.017344in}{1.196693in}}{\pgfqpoint{2.015408in}{1.201367in}}{\pgfqpoint{2.011962in}{1.204812in}}%
\pgfpathcurveto{\pgfqpoint{2.008517in}{1.208258in}}{\pgfqpoint{2.003843in}{1.210194in}}{\pgfqpoint{1.998970in}{1.210194in}}%
\pgfpathcurveto{\pgfqpoint{1.994098in}{1.210194in}}{\pgfqpoint{1.989424in}{1.208258in}}{\pgfqpoint{1.985978in}{1.204812in}}%
\pgfpathcurveto{\pgfqpoint{1.982533in}{1.201367in}}{\pgfqpoint{1.980597in}{1.196693in}}{\pgfqpoint{1.980597in}{1.191820in}}%
\pgfpathcurveto{\pgfqpoint{1.980597in}{1.186948in}}{\pgfqpoint{1.982533in}{1.182274in}}{\pgfqpoint{1.985978in}{1.178828in}}%
\pgfpathcurveto{\pgfqpoint{1.989424in}{1.175383in}}{\pgfqpoint{1.994098in}{1.173447in}}{\pgfqpoint{1.998970in}{1.173447in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{1.173447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356496in}{1.855195in}}%
\pgfpathcurveto{\pgfqpoint{1.361369in}{1.855195in}}{\pgfqpoint{1.366043in}{1.857131in}}{\pgfqpoint{1.369488in}{1.860576in}}%
\pgfpathcurveto{\pgfqpoint{1.372934in}{1.864021in}}{\pgfqpoint{1.374870in}{1.868695in}}{\pgfqpoint{1.374870in}{1.873568in}}%
\pgfpathcurveto{\pgfqpoint{1.374870in}{1.878441in}}{\pgfqpoint{1.372934in}{1.883114in}}{\pgfqpoint{1.369488in}{1.886560in}}%
\pgfpathcurveto{\pgfqpoint{1.366043in}{1.890005in}}{\pgfqpoint{1.361369in}{1.891941in}}{\pgfqpoint{1.356496in}{1.891941in}}%
\pgfpathcurveto{\pgfqpoint{1.351624in}{1.891941in}}{\pgfqpoint{1.346950in}{1.890005in}}{\pgfqpoint{1.343504in}{1.886560in}}%
\pgfpathcurveto{\pgfqpoint{1.340059in}{1.883114in}}{\pgfqpoint{1.338123in}{1.878441in}}{\pgfqpoint{1.338123in}{1.873568in}}%
\pgfpathcurveto{\pgfqpoint{1.338123in}{1.868695in}}{\pgfqpoint{1.340059in}{1.864021in}}{\pgfqpoint{1.343504in}{1.860576in}}%
\pgfpathcurveto{\pgfqpoint{1.346950in}{1.857131in}}{\pgfqpoint{1.351624in}{1.855195in}}{\pgfqpoint{1.356496in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{1.356496in}{1.855195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562732in}{1.673548in}}%
\pgfpathcurveto{\pgfqpoint{1.567604in}{1.673548in}}{\pgfqpoint{1.572278in}{1.675484in}}{\pgfqpoint{1.575724in}{1.678929in}}%
\pgfpathcurveto{\pgfqpoint{1.579169in}{1.682375in}}{\pgfqpoint{1.581105in}{1.687049in}}{\pgfqpoint{1.581105in}{1.691921in}}%
\pgfpathcurveto{\pgfqpoint{1.581105in}{1.696794in}}{\pgfqpoint{1.579169in}{1.701468in}}{\pgfqpoint{1.575724in}{1.704913in}}%
\pgfpathcurveto{\pgfqpoint{1.572278in}{1.708359in}}{\pgfqpoint{1.567604in}{1.710294in}}{\pgfqpoint{1.562732in}{1.710294in}}%
\pgfpathcurveto{\pgfqpoint{1.557859in}{1.710294in}}{\pgfqpoint{1.553185in}{1.708359in}}{\pgfqpoint{1.549740in}{1.704913in}}%
\pgfpathcurveto{\pgfqpoint{1.546294in}{1.701468in}}{\pgfqpoint{1.544358in}{1.696794in}}{\pgfqpoint{1.544358in}{1.691921in}}%
\pgfpathcurveto{\pgfqpoint{1.544358in}{1.687049in}}{\pgfqpoint{1.546294in}{1.682375in}}{\pgfqpoint{1.549740in}{1.678929in}}%
\pgfpathcurveto{\pgfqpoint{1.553185in}{1.675484in}}{\pgfqpoint{1.557859in}{1.673548in}}{\pgfqpoint{1.562732in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{1.673548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227075in}{1.537701in}}%
\pgfpathcurveto{\pgfqpoint{2.231948in}{1.537701in}}{\pgfqpoint{2.236622in}{1.539637in}}{\pgfqpoint{2.240067in}{1.543083in}}%
\pgfpathcurveto{\pgfqpoint{2.243513in}{1.546528in}}{\pgfqpoint{2.245449in}{1.551202in}}{\pgfqpoint{2.245449in}{1.556075in}}%
\pgfpathcurveto{\pgfqpoint{2.245449in}{1.560947in}}{\pgfqpoint{2.243513in}{1.565621in}}{\pgfqpoint{2.240067in}{1.569066in}}%
\pgfpathcurveto{\pgfqpoint{2.236622in}{1.572512in}}{\pgfqpoint{2.231948in}{1.574448in}}{\pgfqpoint{2.227075in}{1.574448in}}%
\pgfpathcurveto{\pgfqpoint{2.222203in}{1.574448in}}{\pgfqpoint{2.217529in}{1.572512in}}{\pgfqpoint{2.214083in}{1.569066in}}%
\pgfpathcurveto{\pgfqpoint{2.210638in}{1.565621in}}{\pgfqpoint{2.208702in}{1.560947in}}{\pgfqpoint{2.208702in}{1.556075in}}%
\pgfpathcurveto{\pgfqpoint{2.208702in}{1.551202in}}{\pgfqpoint{2.210638in}{1.546528in}}{\pgfqpoint{2.214083in}{1.543083in}}%
\pgfpathcurveto{\pgfqpoint{2.217529in}{1.539637in}}{\pgfqpoint{2.222203in}{1.537701in}}{\pgfqpoint{2.227075in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{2.227075in}{1.537701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816415in}{1.720989in}}%
\pgfpathcurveto{\pgfqpoint{1.821287in}{1.720989in}}{\pgfqpoint{1.825961in}{1.722925in}}{\pgfqpoint{1.829406in}{1.726370in}}%
\pgfpathcurveto{\pgfqpoint{1.832852in}{1.729816in}}{\pgfqpoint{1.834788in}{1.734490in}}{\pgfqpoint{1.834788in}{1.739362in}}%
\pgfpathcurveto{\pgfqpoint{1.834788in}{1.744235in}}{\pgfqpoint{1.832852in}{1.748909in}}{\pgfqpoint{1.829406in}{1.752354in}}%
\pgfpathcurveto{\pgfqpoint{1.825961in}{1.755800in}}{\pgfqpoint{1.821287in}{1.757735in}}{\pgfqpoint{1.816415in}{1.757735in}}%
\pgfpathcurveto{\pgfqpoint{1.811542in}{1.757735in}}{\pgfqpoint{1.806868in}{1.755800in}}{\pgfqpoint{1.803423in}{1.752354in}}%
\pgfpathcurveto{\pgfqpoint{1.799977in}{1.748909in}}{\pgfqpoint{1.798041in}{1.744235in}}{\pgfqpoint{1.798041in}{1.739362in}}%
\pgfpathcurveto{\pgfqpoint{1.798041in}{1.734490in}}{\pgfqpoint{1.799977in}{1.729816in}}{\pgfqpoint{1.803423in}{1.726370in}}%
\pgfpathcurveto{\pgfqpoint{1.806868in}{1.722925in}}{\pgfqpoint{1.811542in}{1.720989in}}{\pgfqpoint{1.816415in}{1.720989in}}%
\pgfpathlineto{\pgfqpoint{1.816415in}{1.720989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895189in}{1.316799in}}%
\pgfpathcurveto{\pgfqpoint{0.900062in}{1.316799in}}{\pgfqpoint{0.904735in}{1.318735in}}{\pgfqpoint{0.908181in}{1.322180in}}%
\pgfpathcurveto{\pgfqpoint{0.911626in}{1.325626in}}{\pgfqpoint{0.913562in}{1.330299in}}{\pgfqpoint{0.913562in}{1.335172in}}%
\pgfpathcurveto{\pgfqpoint{0.913562in}{1.340045in}}{\pgfqpoint{0.911626in}{1.344718in}}{\pgfqpoint{0.908181in}{1.348164in}}%
\pgfpathcurveto{\pgfqpoint{0.904735in}{1.351609in}}{\pgfqpoint{0.900062in}{1.353545in}}{\pgfqpoint{0.895189in}{1.353545in}}%
\pgfpathcurveto{\pgfqpoint{0.890316in}{1.353545in}}{\pgfqpoint{0.885643in}{1.351609in}}{\pgfqpoint{0.882197in}{1.348164in}}%
\pgfpathcurveto{\pgfqpoint{0.878752in}{1.344718in}}{\pgfqpoint{0.876816in}{1.340045in}}{\pgfqpoint{0.876816in}{1.335172in}}%
\pgfpathcurveto{\pgfqpoint{0.876816in}{1.330299in}}{\pgfqpoint{0.878752in}{1.325626in}}{\pgfqpoint{0.882197in}{1.322180in}}%
\pgfpathcurveto{\pgfqpoint{0.885643in}{1.318735in}}{\pgfqpoint{0.890316in}{1.316799in}}{\pgfqpoint{0.895189in}{1.316799in}}%
\pgfpathlineto{\pgfqpoint{0.895189in}{1.316799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315494in}{0.761425in}}%
\pgfpathcurveto{\pgfqpoint{2.320367in}{0.761425in}}{\pgfqpoint{2.325040in}{0.763361in}}{\pgfqpoint{2.328486in}{0.766806in}}%
\pgfpathcurveto{\pgfqpoint{2.331931in}{0.770251in}}{\pgfqpoint{2.333867in}{0.774925in}}{\pgfqpoint{2.333867in}{0.779798in}}%
\pgfpathcurveto{\pgfqpoint{2.333867in}{0.784671in}}{\pgfqpoint{2.331931in}{0.789344in}}{\pgfqpoint{2.328486in}{0.792790in}}%
\pgfpathcurveto{\pgfqpoint{2.325040in}{0.796235in}}{\pgfqpoint{2.320367in}{0.798171in}}{\pgfqpoint{2.315494in}{0.798171in}}%
\pgfpathcurveto{\pgfqpoint{2.310621in}{0.798171in}}{\pgfqpoint{2.305948in}{0.796235in}}{\pgfqpoint{2.302502in}{0.792790in}}%
\pgfpathcurveto{\pgfqpoint{2.299057in}{0.789344in}}{\pgfqpoint{2.297121in}{0.784671in}}{\pgfqpoint{2.297121in}{0.779798in}}%
\pgfpathcurveto{\pgfqpoint{2.297121in}{0.774925in}}{\pgfqpoint{2.299057in}{0.770251in}}{\pgfqpoint{2.302502in}{0.766806in}}%
\pgfpathcurveto{\pgfqpoint{2.305948in}{0.763361in}}{\pgfqpoint{2.310621in}{0.761425in}}{\pgfqpoint{2.315494in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{2.315494in}{0.761425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144792in}{1.286731in}}%
\pgfpathcurveto{\pgfqpoint{2.149665in}{1.286731in}}{\pgfqpoint{2.154339in}{1.288667in}}{\pgfqpoint{2.157784in}{1.292113in}}%
\pgfpathcurveto{\pgfqpoint{2.161230in}{1.295558in}}{\pgfqpoint{2.163165in}{1.300232in}}{\pgfqpoint{2.163165in}{1.305104in}}%
\pgfpathcurveto{\pgfqpoint{2.163165in}{1.309977in}}{\pgfqpoint{2.161230in}{1.314651in}}{\pgfqpoint{2.157784in}{1.318096in}}%
\pgfpathcurveto{\pgfqpoint{2.154339in}{1.321542in}}{\pgfqpoint{2.149665in}{1.323478in}}{\pgfqpoint{2.144792in}{1.323478in}}%
\pgfpathcurveto{\pgfqpoint{2.139920in}{1.323478in}}{\pgfqpoint{2.135246in}{1.321542in}}{\pgfqpoint{2.131800in}{1.318096in}}%
\pgfpathcurveto{\pgfqpoint{2.128355in}{1.314651in}}{\pgfqpoint{2.126419in}{1.309977in}}{\pgfqpoint{2.126419in}{1.305104in}}%
\pgfpathcurveto{\pgfqpoint{2.126419in}{1.300232in}}{\pgfqpoint{2.128355in}{1.295558in}}{\pgfqpoint{2.131800in}{1.292113in}}%
\pgfpathcurveto{\pgfqpoint{2.135246in}{1.288667in}}{\pgfqpoint{2.139920in}{1.286731in}}{\pgfqpoint{2.144792in}{1.286731in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{1.286731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167549in}{1.429727in}}%
\pgfpathcurveto{\pgfqpoint{2.172422in}{1.429727in}}{\pgfqpoint{2.177096in}{1.431663in}}{\pgfqpoint{2.180541in}{1.435109in}}%
\pgfpathcurveto{\pgfqpoint{2.183987in}{1.438554in}}{\pgfqpoint{2.185923in}{1.443228in}}{\pgfqpoint{2.185923in}{1.448101in}}%
\pgfpathcurveto{\pgfqpoint{2.185923in}{1.452973in}}{\pgfqpoint{2.183987in}{1.457647in}}{\pgfqpoint{2.180541in}{1.461092in}}%
\pgfpathcurveto{\pgfqpoint{2.177096in}{1.464538in}}{\pgfqpoint{2.172422in}{1.466474in}}{\pgfqpoint{2.167549in}{1.466474in}}%
\pgfpathcurveto{\pgfqpoint{2.162677in}{1.466474in}}{\pgfqpoint{2.158003in}{1.464538in}}{\pgfqpoint{2.154558in}{1.461092in}}%
\pgfpathcurveto{\pgfqpoint{2.151112in}{1.457647in}}{\pgfqpoint{2.149176in}{1.452973in}}{\pgfqpoint{2.149176in}{1.448101in}}%
\pgfpathcurveto{\pgfqpoint{2.149176in}{1.443228in}}{\pgfqpoint{2.151112in}{1.438554in}}{\pgfqpoint{2.154558in}{1.435109in}}%
\pgfpathcurveto{\pgfqpoint{2.158003in}{1.431663in}}{\pgfqpoint{2.162677in}{1.429727in}}{\pgfqpoint{2.167549in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{2.167549in}{1.429727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293218in}{2.023569in}}%
\pgfpathcurveto{\pgfqpoint{1.298091in}{2.023569in}}{\pgfqpoint{1.302765in}{2.025505in}}{\pgfqpoint{1.306210in}{2.028951in}}%
\pgfpathcurveto{\pgfqpoint{1.309656in}{2.032396in}}{\pgfqpoint{1.311592in}{2.037070in}}{\pgfqpoint{1.311592in}{2.041942in}}%
\pgfpathcurveto{\pgfqpoint{1.311592in}{2.046815in}}{\pgfqpoint{1.309656in}{2.051489in}}{\pgfqpoint{1.306210in}{2.054934in}}%
\pgfpathcurveto{\pgfqpoint{1.302765in}{2.058380in}}{\pgfqpoint{1.298091in}{2.060316in}}{\pgfqpoint{1.293218in}{2.060316in}}%
\pgfpathcurveto{\pgfqpoint{1.288346in}{2.060316in}}{\pgfqpoint{1.283672in}{2.058380in}}{\pgfqpoint{1.280226in}{2.054934in}}%
\pgfpathcurveto{\pgfqpoint{1.276781in}{2.051489in}}{\pgfqpoint{1.274845in}{2.046815in}}{\pgfqpoint{1.274845in}{2.041942in}}%
\pgfpathcurveto{\pgfqpoint{1.274845in}{2.037070in}}{\pgfqpoint{1.276781in}{2.032396in}}{\pgfqpoint{1.280226in}{2.028951in}}%
\pgfpathcurveto{\pgfqpoint{1.283672in}{2.025505in}}{\pgfqpoint{1.288346in}{2.023569in}}{\pgfqpoint{1.293218in}{2.023569in}}%
\pgfpathlineto{\pgfqpoint{1.293218in}{2.023569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922772in}{1.713019in}}%
\pgfpathcurveto{\pgfqpoint{1.927645in}{1.713019in}}{\pgfqpoint{1.932318in}{1.714955in}}{\pgfqpoint{1.935764in}{1.718400in}}%
\pgfpathcurveto{\pgfqpoint{1.939209in}{1.721846in}}{\pgfqpoint{1.941145in}{1.726519in}}{\pgfqpoint{1.941145in}{1.731392in}}%
\pgfpathcurveto{\pgfqpoint{1.941145in}{1.736265in}}{\pgfqpoint{1.939209in}{1.740938in}}{\pgfqpoint{1.935764in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{1.932318in}{1.747829in}}{\pgfqpoint{1.927645in}{1.749765in}}{\pgfqpoint{1.922772in}{1.749765in}}%
\pgfpathcurveto{\pgfqpoint{1.917899in}{1.749765in}}{\pgfqpoint{1.913225in}{1.747829in}}{\pgfqpoint{1.909780in}{1.744384in}}%
\pgfpathcurveto{\pgfqpoint{1.906335in}{1.740938in}}{\pgfqpoint{1.904399in}{1.736265in}}{\pgfqpoint{1.904399in}{1.731392in}}%
\pgfpathcurveto{\pgfqpoint{1.904399in}{1.726519in}}{\pgfqpoint{1.906335in}{1.721846in}}{\pgfqpoint{1.909780in}{1.718400in}}%
\pgfpathcurveto{\pgfqpoint{1.913225in}{1.714955in}}{\pgfqpoint{1.917899in}{1.713019in}}{\pgfqpoint{1.922772in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{1.922772in}{1.713019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560501in}{1.429332in}}%
\pgfpathcurveto{\pgfqpoint{1.565374in}{1.429332in}}{\pgfqpoint{1.570047in}{1.431268in}}{\pgfqpoint{1.573493in}{1.434714in}}%
\pgfpathcurveto{\pgfqpoint{1.576938in}{1.438159in}}{\pgfqpoint{1.578874in}{1.442833in}}{\pgfqpoint{1.578874in}{1.447706in}}%
\pgfpathcurveto{\pgfqpoint{1.578874in}{1.452578in}}{\pgfqpoint{1.576938in}{1.457252in}}{\pgfqpoint{1.573493in}{1.460698in}}%
\pgfpathcurveto{\pgfqpoint{1.570047in}{1.464143in}}{\pgfqpoint{1.565374in}{1.466079in}}{\pgfqpoint{1.560501in}{1.466079in}}%
\pgfpathcurveto{\pgfqpoint{1.555628in}{1.466079in}}{\pgfqpoint{1.550955in}{1.464143in}}{\pgfqpoint{1.547509in}{1.460698in}}%
\pgfpathcurveto{\pgfqpoint{1.544064in}{1.457252in}}{\pgfqpoint{1.542128in}{1.452578in}}{\pgfqpoint{1.542128in}{1.447706in}}%
\pgfpathcurveto{\pgfqpoint{1.542128in}{1.442833in}}{\pgfqpoint{1.544064in}{1.438159in}}{\pgfqpoint{1.547509in}{1.434714in}}%
\pgfpathcurveto{\pgfqpoint{1.550955in}{1.431268in}}{\pgfqpoint{1.555628in}{1.429332in}}{\pgfqpoint{1.560501in}{1.429332in}}%
\pgfpathlineto{\pgfqpoint{1.560501in}{1.429332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306194in}{1.715363in}}%
\pgfpathcurveto{\pgfqpoint{2.311066in}{1.715363in}}{\pgfqpoint{2.315740in}{1.717298in}}{\pgfqpoint{2.319185in}{1.720744in}}%
\pgfpathcurveto{\pgfqpoint{2.322631in}{1.724189in}}{\pgfqpoint{2.324567in}{1.728863in}}{\pgfqpoint{2.324567in}{1.733736in}}%
\pgfpathcurveto{\pgfqpoint{2.324567in}{1.738608in}}{\pgfqpoint{2.322631in}{1.743282in}}{\pgfqpoint{2.319185in}{1.746728in}}%
\pgfpathcurveto{\pgfqpoint{2.315740in}{1.750173in}}{\pgfqpoint{2.311066in}{1.752109in}}{\pgfqpoint{2.306194in}{1.752109in}}%
\pgfpathcurveto{\pgfqpoint{2.301321in}{1.752109in}}{\pgfqpoint{2.296647in}{1.750173in}}{\pgfqpoint{2.293202in}{1.746728in}}%
\pgfpathcurveto{\pgfqpoint{2.289756in}{1.743282in}}{\pgfqpoint{2.287820in}{1.738608in}}{\pgfqpoint{2.287820in}{1.733736in}}%
\pgfpathcurveto{\pgfqpoint{2.287820in}{1.728863in}}{\pgfqpoint{2.289756in}{1.724189in}}{\pgfqpoint{2.293202in}{1.720744in}}%
\pgfpathcurveto{\pgfqpoint{2.296647in}{1.717298in}}{\pgfqpoint{2.301321in}{1.715363in}}{\pgfqpoint{2.306194in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{2.306194in}{1.715363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737246in}{1.763162in}}%
\pgfpathcurveto{\pgfqpoint{0.742119in}{1.763162in}}{\pgfqpoint{0.746793in}{1.765098in}}{\pgfqpoint{0.750238in}{1.768543in}}%
\pgfpathcurveto{\pgfqpoint{0.753684in}{1.771989in}}{\pgfqpoint{0.755620in}{1.776663in}}{\pgfqpoint{0.755620in}{1.781535in}}%
\pgfpathcurveto{\pgfqpoint{0.755620in}{1.786408in}}{\pgfqpoint{0.753684in}{1.791082in}}{\pgfqpoint{0.750238in}{1.794527in}}%
\pgfpathcurveto{\pgfqpoint{0.746793in}{1.797973in}}{\pgfqpoint{0.742119in}{1.799908in}}{\pgfqpoint{0.737246in}{1.799908in}}%
\pgfpathcurveto{\pgfqpoint{0.732374in}{1.799908in}}{\pgfqpoint{0.727700in}{1.797973in}}{\pgfqpoint{0.724255in}{1.794527in}}%
\pgfpathcurveto{\pgfqpoint{0.720809in}{1.791082in}}{\pgfqpoint{0.718873in}{1.786408in}}{\pgfqpoint{0.718873in}{1.781535in}}%
\pgfpathcurveto{\pgfqpoint{0.718873in}{1.776663in}}{\pgfqpoint{0.720809in}{1.771989in}}{\pgfqpoint{0.724255in}{1.768543in}}%
\pgfpathcurveto{\pgfqpoint{0.727700in}{1.765098in}}{\pgfqpoint{0.732374in}{1.763162in}}{\pgfqpoint{0.737246in}{1.763162in}}%
\pgfpathlineto{\pgfqpoint{0.737246in}{1.763162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355177in}{1.576517in}}%
\pgfpathcurveto{\pgfqpoint{1.360050in}{1.576517in}}{\pgfqpoint{1.364724in}{1.578452in}}{\pgfqpoint{1.368169in}{1.581898in}}%
\pgfpathcurveto{\pgfqpoint{1.371615in}{1.585343in}}{\pgfqpoint{1.373551in}{1.590017in}}{\pgfqpoint{1.373551in}{1.594890in}}%
\pgfpathcurveto{\pgfqpoint{1.373551in}{1.599762in}}{\pgfqpoint{1.371615in}{1.604436in}}{\pgfqpoint{1.368169in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{1.364724in}{1.611327in}}{\pgfqpoint{1.360050in}{1.613263in}}{\pgfqpoint{1.355177in}{1.613263in}}%
\pgfpathcurveto{\pgfqpoint{1.350305in}{1.613263in}}{\pgfqpoint{1.345631in}{1.611327in}}{\pgfqpoint{1.342186in}{1.607882in}}%
\pgfpathcurveto{\pgfqpoint{1.338740in}{1.604436in}}{\pgfqpoint{1.336804in}{1.599762in}}{\pgfqpoint{1.336804in}{1.594890in}}%
\pgfpathcurveto{\pgfqpoint{1.336804in}{1.590017in}}{\pgfqpoint{1.338740in}{1.585343in}}{\pgfqpoint{1.342186in}{1.581898in}}%
\pgfpathcurveto{\pgfqpoint{1.345631in}{1.578452in}}{\pgfqpoint{1.350305in}{1.576517in}}{\pgfqpoint{1.355177in}{1.576517in}}%
\pgfpathlineto{\pgfqpoint{1.355177in}{1.576517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082396in}{1.535470in}}%
\pgfpathcurveto{\pgfqpoint{1.087269in}{1.535470in}}{\pgfqpoint{1.091943in}{1.537406in}}{\pgfqpoint{1.095388in}{1.540852in}}%
\pgfpathcurveto{\pgfqpoint{1.098834in}{1.544297in}}{\pgfqpoint{1.100769in}{1.548971in}}{\pgfqpoint{1.100769in}{1.553844in}}%
\pgfpathcurveto{\pgfqpoint{1.100769in}{1.558716in}}{\pgfqpoint{1.098834in}{1.563390in}}{\pgfqpoint{1.095388in}{1.566835in}}%
\pgfpathcurveto{\pgfqpoint{1.091943in}{1.570281in}}{\pgfqpoint{1.087269in}{1.572217in}}{\pgfqpoint{1.082396in}{1.572217in}}%
\pgfpathcurveto{\pgfqpoint{1.077524in}{1.572217in}}{\pgfqpoint{1.072850in}{1.570281in}}{\pgfqpoint{1.069404in}{1.566835in}}%
\pgfpathcurveto{\pgfqpoint{1.065959in}{1.563390in}}{\pgfqpoint{1.064023in}{1.558716in}}{\pgfqpoint{1.064023in}{1.553844in}}%
\pgfpathcurveto{\pgfqpoint{1.064023in}{1.548971in}}{\pgfqpoint{1.065959in}{1.544297in}}{\pgfqpoint{1.069404in}{1.540852in}}%
\pgfpathcurveto{\pgfqpoint{1.072850in}{1.537406in}}{\pgfqpoint{1.077524in}{1.535470in}}{\pgfqpoint{1.082396in}{1.535470in}}%
\pgfpathlineto{\pgfqpoint{1.082396in}{1.535470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286570in}{2.053293in}}%
\pgfpathcurveto{\pgfqpoint{2.291443in}{2.053293in}}{\pgfqpoint{2.296116in}{2.055229in}}{\pgfqpoint{2.299562in}{2.058674in}}%
\pgfpathcurveto{\pgfqpoint{2.303007in}{2.062120in}}{\pgfqpoint{2.304943in}{2.066793in}}{\pgfqpoint{2.304943in}{2.071666in}}%
\pgfpathcurveto{\pgfqpoint{2.304943in}{2.076539in}}{\pgfqpoint{2.303007in}{2.081212in}}{\pgfqpoint{2.299562in}{2.084658in}}%
\pgfpathcurveto{\pgfqpoint{2.296116in}{2.088103in}}{\pgfqpoint{2.291443in}{2.090039in}}{\pgfqpoint{2.286570in}{2.090039in}}%
\pgfpathcurveto{\pgfqpoint{2.281697in}{2.090039in}}{\pgfqpoint{2.277024in}{2.088103in}}{\pgfqpoint{2.273578in}{2.084658in}}%
\pgfpathcurveto{\pgfqpoint{2.270133in}{2.081212in}}{\pgfqpoint{2.268197in}{2.076539in}}{\pgfqpoint{2.268197in}{2.071666in}}%
\pgfpathcurveto{\pgfqpoint{2.268197in}{2.066793in}}{\pgfqpoint{2.270133in}{2.062120in}}{\pgfqpoint{2.273578in}{2.058674in}}%
\pgfpathcurveto{\pgfqpoint{2.277024in}{2.055229in}}{\pgfqpoint{2.281697in}{2.053293in}}{\pgfqpoint{2.286570in}{2.053293in}}%
\pgfpathlineto{\pgfqpoint{2.286570in}{2.053293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693313in}{1.779065in}}%
\pgfpathcurveto{\pgfqpoint{0.698186in}{1.779065in}}{\pgfqpoint{0.702859in}{1.781001in}}{\pgfqpoint{0.706305in}{1.784447in}}%
\pgfpathcurveto{\pgfqpoint{0.709750in}{1.787892in}}{\pgfqpoint{0.711686in}{1.792566in}}{\pgfqpoint{0.711686in}{1.797438in}}%
\pgfpathcurveto{\pgfqpoint{0.711686in}{1.802311in}}{\pgfqpoint{0.709750in}{1.806985in}}{\pgfqpoint{0.706305in}{1.810430in}}%
\pgfpathcurveto{\pgfqpoint{0.702859in}{1.813876in}}{\pgfqpoint{0.698186in}{1.815812in}}{\pgfqpoint{0.693313in}{1.815812in}}%
\pgfpathcurveto{\pgfqpoint{0.688440in}{1.815812in}}{\pgfqpoint{0.683767in}{1.813876in}}{\pgfqpoint{0.680321in}{1.810430in}}%
\pgfpathcurveto{\pgfqpoint{0.676876in}{1.806985in}}{\pgfqpoint{0.674940in}{1.802311in}}{\pgfqpoint{0.674940in}{1.797438in}}%
\pgfpathcurveto{\pgfqpoint{0.674940in}{1.792566in}}{\pgfqpoint{0.676876in}{1.787892in}}{\pgfqpoint{0.680321in}{1.784447in}}%
\pgfpathcurveto{\pgfqpoint{0.683767in}{1.781001in}}{\pgfqpoint{0.688440in}{1.779065in}}{\pgfqpoint{0.693313in}{1.779065in}}%
\pgfpathlineto{\pgfqpoint{0.693313in}{1.779065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344134in}{1.009083in}}%
\pgfpathcurveto{\pgfqpoint{1.349007in}{1.009083in}}{\pgfqpoint{1.353681in}{1.011019in}}{\pgfqpoint{1.357126in}{1.014465in}}%
\pgfpathcurveto{\pgfqpoint{1.360572in}{1.017910in}}{\pgfqpoint{1.362507in}{1.022584in}}{\pgfqpoint{1.362507in}{1.027457in}}%
\pgfpathcurveto{\pgfqpoint{1.362507in}{1.032329in}}{\pgfqpoint{1.360572in}{1.037003in}}{\pgfqpoint{1.357126in}{1.040448in}}%
\pgfpathcurveto{\pgfqpoint{1.353681in}{1.043894in}}{\pgfqpoint{1.349007in}{1.045830in}}{\pgfqpoint{1.344134in}{1.045830in}}%
\pgfpathcurveto{\pgfqpoint{1.339262in}{1.045830in}}{\pgfqpoint{1.334588in}{1.043894in}}{\pgfqpoint{1.331142in}{1.040448in}}%
\pgfpathcurveto{\pgfqpoint{1.327697in}{1.037003in}}{\pgfqpoint{1.325761in}{1.032329in}}{\pgfqpoint{1.325761in}{1.027457in}}%
\pgfpathcurveto{\pgfqpoint{1.325761in}{1.022584in}}{\pgfqpoint{1.327697in}{1.017910in}}{\pgfqpoint{1.331142in}{1.014465in}}%
\pgfpathcurveto{\pgfqpoint{1.334588in}{1.011019in}}{\pgfqpoint{1.339262in}{1.009083in}}{\pgfqpoint{1.344134in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{1.009083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909939in}{0.964453in}}%
\pgfpathcurveto{\pgfqpoint{1.914812in}{0.964453in}}{\pgfqpoint{1.919486in}{0.966389in}}{\pgfqpoint{1.922931in}{0.969835in}}%
\pgfpathcurveto{\pgfqpoint{1.926377in}{0.973280in}}{\pgfqpoint{1.928313in}{0.977954in}}{\pgfqpoint{1.928313in}{0.982827in}}%
\pgfpathcurveto{\pgfqpoint{1.928313in}{0.987699in}}{\pgfqpoint{1.926377in}{0.992373in}}{\pgfqpoint{1.922931in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{1.919486in}{0.999264in}}{\pgfqpoint{1.914812in}{1.001200in}}{\pgfqpoint{1.909939in}{1.001200in}}%
\pgfpathcurveto{\pgfqpoint{1.905067in}{1.001200in}}{\pgfqpoint{1.900393in}{0.999264in}}{\pgfqpoint{1.896948in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{1.893502in}{0.992373in}}{\pgfqpoint{1.891566in}{0.987699in}}{\pgfqpoint{1.891566in}{0.982827in}}%
\pgfpathcurveto{\pgfqpoint{1.891566in}{0.977954in}}{\pgfqpoint{1.893502in}{0.973280in}}{\pgfqpoint{1.896948in}{0.969835in}}%
\pgfpathcurveto{\pgfqpoint{1.900393in}{0.966389in}}{\pgfqpoint{1.905067in}{0.964453in}}{\pgfqpoint{1.909939in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{1.909939in}{0.964453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006621in}{0.844710in}}%
\pgfpathcurveto{\pgfqpoint{2.011493in}{0.844710in}}{\pgfqpoint{2.016167in}{0.846646in}}{\pgfqpoint{2.019613in}{0.850092in}}%
\pgfpathcurveto{\pgfqpoint{2.023058in}{0.853537in}}{\pgfqpoint{2.024994in}{0.858211in}}{\pgfqpoint{2.024994in}{0.863083in}}%
\pgfpathcurveto{\pgfqpoint{2.024994in}{0.867956in}}{\pgfqpoint{2.023058in}{0.872630in}}{\pgfqpoint{2.019613in}{0.876075in}}%
\pgfpathcurveto{\pgfqpoint{2.016167in}{0.879521in}}{\pgfqpoint{2.011493in}{0.881457in}}{\pgfqpoint{2.006621in}{0.881457in}}%
\pgfpathcurveto{\pgfqpoint{2.001748in}{0.881457in}}{\pgfqpoint{1.997074in}{0.879521in}}{\pgfqpoint{1.993629in}{0.876075in}}%
\pgfpathcurveto{\pgfqpoint{1.990183in}{0.872630in}}{\pgfqpoint{1.988247in}{0.867956in}}{\pgfqpoint{1.988247in}{0.863083in}}%
\pgfpathcurveto{\pgfqpoint{1.988247in}{0.858211in}}{\pgfqpoint{1.990183in}{0.853537in}}{\pgfqpoint{1.993629in}{0.850092in}}%
\pgfpathcurveto{\pgfqpoint{1.997074in}{0.846646in}}{\pgfqpoint{2.001748in}{0.844710in}}{\pgfqpoint{2.006621in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{2.006621in}{0.844710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015291in}{1.127652in}}%
\pgfpathcurveto{\pgfqpoint{2.020164in}{1.127652in}}{\pgfqpoint{2.024837in}{1.129588in}}{\pgfqpoint{2.028283in}{1.133034in}}%
\pgfpathcurveto{\pgfqpoint{2.031728in}{1.136479in}}{\pgfqpoint{2.033664in}{1.141153in}}{\pgfqpoint{2.033664in}{1.146026in}}%
\pgfpathcurveto{\pgfqpoint{2.033664in}{1.150898in}}{\pgfqpoint{2.031728in}{1.155572in}}{\pgfqpoint{2.028283in}{1.159017in}}%
\pgfpathcurveto{\pgfqpoint{2.024837in}{1.162463in}}{\pgfqpoint{2.020164in}{1.164399in}}{\pgfqpoint{2.015291in}{1.164399in}}%
\pgfpathcurveto{\pgfqpoint{2.010418in}{1.164399in}}{\pgfqpoint{2.005745in}{1.162463in}}{\pgfqpoint{2.002299in}{1.159017in}}%
\pgfpathcurveto{\pgfqpoint{1.998854in}{1.155572in}}{\pgfqpoint{1.996918in}{1.150898in}}{\pgfqpoint{1.996918in}{1.146026in}}%
\pgfpathcurveto{\pgfqpoint{1.996918in}{1.141153in}}{\pgfqpoint{1.998854in}{1.136479in}}{\pgfqpoint{2.002299in}{1.133034in}}%
\pgfpathcurveto{\pgfqpoint{2.005745in}{1.129588in}}{\pgfqpoint{2.010418in}{1.127652in}}{\pgfqpoint{2.015291in}{1.127652in}}%
\pgfpathlineto{\pgfqpoint{2.015291in}{1.127652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158919in}{1.792516in}}%
\pgfpathcurveto{\pgfqpoint{1.163792in}{1.792516in}}{\pgfqpoint{1.168466in}{1.794452in}}{\pgfqpoint{1.171911in}{1.797898in}}%
\pgfpathcurveto{\pgfqpoint{1.175357in}{1.801343in}}{\pgfqpoint{1.177293in}{1.806017in}}{\pgfqpoint{1.177293in}{1.810890in}}%
\pgfpathcurveto{\pgfqpoint{1.177293in}{1.815762in}}{\pgfqpoint{1.175357in}{1.820436in}}{\pgfqpoint{1.171911in}{1.823882in}}%
\pgfpathcurveto{\pgfqpoint{1.168466in}{1.827327in}}{\pgfqpoint{1.163792in}{1.829263in}}{\pgfqpoint{1.158919in}{1.829263in}}%
\pgfpathcurveto{\pgfqpoint{1.154047in}{1.829263in}}{\pgfqpoint{1.149373in}{1.827327in}}{\pgfqpoint{1.145927in}{1.823882in}}%
\pgfpathcurveto{\pgfqpoint{1.142482in}{1.820436in}}{\pgfqpoint{1.140546in}{1.815762in}}{\pgfqpoint{1.140546in}{1.810890in}}%
\pgfpathcurveto{\pgfqpoint{1.140546in}{1.806017in}}{\pgfqpoint{1.142482in}{1.801343in}}{\pgfqpoint{1.145927in}{1.797898in}}%
\pgfpathcurveto{\pgfqpoint{1.149373in}{1.794452in}}{\pgfqpoint{1.154047in}{1.792516in}}{\pgfqpoint{1.158919in}{1.792516in}}%
\pgfpathlineto{\pgfqpoint{1.158919in}{1.792516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947942in}{1.454605in}}%
\pgfpathcurveto{\pgfqpoint{1.952814in}{1.454605in}}{\pgfqpoint{1.957488in}{1.456541in}}{\pgfqpoint{1.960934in}{1.459986in}}%
\pgfpathcurveto{\pgfqpoint{1.964379in}{1.463432in}}{\pgfqpoint{1.966315in}{1.468105in}}{\pgfqpoint{1.966315in}{1.472978in}}%
\pgfpathcurveto{\pgfqpoint{1.966315in}{1.477851in}}{\pgfqpoint{1.964379in}{1.482524in}}{\pgfqpoint{1.960934in}{1.485970in}}%
\pgfpathcurveto{\pgfqpoint{1.957488in}{1.489415in}}{\pgfqpoint{1.952814in}{1.491351in}}{\pgfqpoint{1.947942in}{1.491351in}}%
\pgfpathcurveto{\pgfqpoint{1.943069in}{1.491351in}}{\pgfqpoint{1.938395in}{1.489415in}}{\pgfqpoint{1.934950in}{1.485970in}}%
\pgfpathcurveto{\pgfqpoint{1.931504in}{1.482524in}}{\pgfqpoint{1.929568in}{1.477851in}}{\pgfqpoint{1.929568in}{1.472978in}}%
\pgfpathcurveto{\pgfqpoint{1.929568in}{1.468105in}}{\pgfqpoint{1.931504in}{1.463432in}}{\pgfqpoint{1.934950in}{1.459986in}}%
\pgfpathcurveto{\pgfqpoint{1.938395in}{1.456541in}}{\pgfqpoint{1.943069in}{1.454605in}}{\pgfqpoint{1.947942in}{1.454605in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{1.454605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534645in}{1.632589in}}%
\pgfpathcurveto{\pgfqpoint{0.539518in}{1.632589in}}{\pgfqpoint{0.544192in}{1.634525in}}{\pgfqpoint{0.547637in}{1.637971in}}%
\pgfpathcurveto{\pgfqpoint{0.551083in}{1.641416in}}{\pgfqpoint{0.553019in}{1.646090in}}{\pgfqpoint{0.553019in}{1.650963in}}%
\pgfpathcurveto{\pgfqpoint{0.553019in}{1.655835in}}{\pgfqpoint{0.551083in}{1.660509in}}{\pgfqpoint{0.547637in}{1.663954in}}%
\pgfpathcurveto{\pgfqpoint{0.544192in}{1.667400in}}{\pgfqpoint{0.539518in}{1.669336in}}{\pgfqpoint{0.534645in}{1.669336in}}%
\pgfpathcurveto{\pgfqpoint{0.529773in}{1.669336in}}{\pgfqpoint{0.525099in}{1.667400in}}{\pgfqpoint{0.521654in}{1.663954in}}%
\pgfpathcurveto{\pgfqpoint{0.518208in}{1.660509in}}{\pgfqpoint{0.516272in}{1.655835in}}{\pgfqpoint{0.516272in}{1.650963in}}%
\pgfpathcurveto{\pgfqpoint{0.516272in}{1.646090in}}{\pgfqpoint{0.518208in}{1.641416in}}{\pgfqpoint{0.521654in}{1.637971in}}%
\pgfpathcurveto{\pgfqpoint{0.525099in}{1.634525in}}{\pgfqpoint{0.529773in}{1.632589in}}{\pgfqpoint{0.534645in}{1.632589in}}%
\pgfpathlineto{\pgfqpoint{0.534645in}{1.632589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234076in}{1.771068in}}%
\pgfpathcurveto{\pgfqpoint{2.238949in}{1.771068in}}{\pgfqpoint{2.243623in}{1.773004in}}{\pgfqpoint{2.247068in}{1.776449in}}%
\pgfpathcurveto{\pgfqpoint{2.250514in}{1.779895in}}{\pgfqpoint{2.252450in}{1.784568in}}{\pgfqpoint{2.252450in}{1.789441in}}%
\pgfpathcurveto{\pgfqpoint{2.252450in}{1.794314in}}{\pgfqpoint{2.250514in}{1.798987in}}{\pgfqpoint{2.247068in}{1.802433in}}%
\pgfpathcurveto{\pgfqpoint{2.243623in}{1.805878in}}{\pgfqpoint{2.238949in}{1.807814in}}{\pgfqpoint{2.234076in}{1.807814in}}%
\pgfpathcurveto{\pgfqpoint{2.229204in}{1.807814in}}{\pgfqpoint{2.224530in}{1.805878in}}{\pgfqpoint{2.221084in}{1.802433in}}%
\pgfpathcurveto{\pgfqpoint{2.217639in}{1.798987in}}{\pgfqpoint{2.215703in}{1.794314in}}{\pgfqpoint{2.215703in}{1.789441in}}%
\pgfpathcurveto{\pgfqpoint{2.215703in}{1.784568in}}{\pgfqpoint{2.217639in}{1.779895in}}{\pgfqpoint{2.221084in}{1.776449in}}%
\pgfpathcurveto{\pgfqpoint{2.224530in}{1.773004in}}{\pgfqpoint{2.229204in}{1.771068in}}{\pgfqpoint{2.234076in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.771068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274305in}{1.780755in}}%
\pgfpathcurveto{\pgfqpoint{1.279177in}{1.780755in}}{\pgfqpoint{1.283851in}{1.782691in}}{\pgfqpoint{1.287297in}{1.786136in}}%
\pgfpathcurveto{\pgfqpoint{1.290742in}{1.789582in}}{\pgfqpoint{1.292678in}{1.794255in}}{\pgfqpoint{1.292678in}{1.799128in}}%
\pgfpathcurveto{\pgfqpoint{1.292678in}{1.804001in}}{\pgfqpoint{1.290742in}{1.808674in}}{\pgfqpoint{1.287297in}{1.812120in}}%
\pgfpathcurveto{\pgfqpoint{1.283851in}{1.815565in}}{\pgfqpoint{1.279177in}{1.817501in}}{\pgfqpoint{1.274305in}{1.817501in}}%
\pgfpathcurveto{\pgfqpoint{1.269432in}{1.817501in}}{\pgfqpoint{1.264758in}{1.815565in}}{\pgfqpoint{1.261313in}{1.812120in}}%
\pgfpathcurveto{\pgfqpoint{1.257867in}{1.808674in}}{\pgfqpoint{1.255931in}{1.804001in}}{\pgfqpoint{1.255931in}{1.799128in}}%
\pgfpathcurveto{\pgfqpoint{1.255931in}{1.794255in}}{\pgfqpoint{1.257867in}{1.789582in}}{\pgfqpoint{1.261313in}{1.786136in}}%
\pgfpathcurveto{\pgfqpoint{1.264758in}{1.782691in}}{\pgfqpoint{1.269432in}{1.780755in}}{\pgfqpoint{1.274305in}{1.780755in}}%
\pgfpathlineto{\pgfqpoint{1.274305in}{1.780755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835632in}{1.129340in}}%
\pgfpathcurveto{\pgfqpoint{0.840505in}{1.129340in}}{\pgfqpoint{0.845179in}{1.131276in}}{\pgfqpoint{0.848624in}{1.134721in}}%
\pgfpathcurveto{\pgfqpoint{0.852070in}{1.138167in}}{\pgfqpoint{0.854005in}{1.142840in}}{\pgfqpoint{0.854005in}{1.147713in}}%
\pgfpathcurveto{\pgfqpoint{0.854005in}{1.152586in}}{\pgfqpoint{0.852070in}{1.157260in}}{\pgfqpoint{0.848624in}{1.160705in}}%
\pgfpathcurveto{\pgfqpoint{0.845179in}{1.164150in}}{\pgfqpoint{0.840505in}{1.166086in}}{\pgfqpoint{0.835632in}{1.166086in}}%
\pgfpathcurveto{\pgfqpoint{0.830760in}{1.166086in}}{\pgfqpoint{0.826086in}{1.164150in}}{\pgfqpoint{0.822640in}{1.160705in}}%
\pgfpathcurveto{\pgfqpoint{0.819195in}{1.157260in}}{\pgfqpoint{0.817259in}{1.152586in}}{\pgfqpoint{0.817259in}{1.147713in}}%
\pgfpathcurveto{\pgfqpoint{0.817259in}{1.142840in}}{\pgfqpoint{0.819195in}{1.138167in}}{\pgfqpoint{0.822640in}{1.134721in}}%
\pgfpathcurveto{\pgfqpoint{0.826086in}{1.131276in}}{\pgfqpoint{0.830760in}{1.129340in}}{\pgfqpoint{0.835632in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{0.835632in}{1.129340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825095in}{1.653457in}}%
\pgfpathcurveto{\pgfqpoint{1.829968in}{1.653457in}}{\pgfqpoint{1.834642in}{1.655393in}}{\pgfqpoint{1.838087in}{1.658838in}}%
\pgfpathcurveto{\pgfqpoint{1.841533in}{1.662284in}}{\pgfqpoint{1.843469in}{1.666957in}}{\pgfqpoint{1.843469in}{1.671830in}}%
\pgfpathcurveto{\pgfqpoint{1.843469in}{1.676703in}}{\pgfqpoint{1.841533in}{1.681377in}}{\pgfqpoint{1.838087in}{1.684822in}}%
\pgfpathcurveto{\pgfqpoint{1.834642in}{1.688267in}}{\pgfqpoint{1.829968in}{1.690203in}}{\pgfqpoint{1.825095in}{1.690203in}}%
\pgfpathcurveto{\pgfqpoint{1.820223in}{1.690203in}}{\pgfqpoint{1.815549in}{1.688267in}}{\pgfqpoint{1.812103in}{1.684822in}}%
\pgfpathcurveto{\pgfqpoint{1.808658in}{1.681377in}}{\pgfqpoint{1.806722in}{1.676703in}}{\pgfqpoint{1.806722in}{1.671830in}}%
\pgfpathcurveto{\pgfqpoint{1.806722in}{1.666957in}}{\pgfqpoint{1.808658in}{1.662284in}}{\pgfqpoint{1.812103in}{1.658838in}}%
\pgfpathcurveto{\pgfqpoint{1.815549in}{1.655393in}}{\pgfqpoint{1.820223in}{1.653457in}}{\pgfqpoint{1.825095in}{1.653457in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{1.653457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591054in}{1.343468in}}%
\pgfpathcurveto{\pgfqpoint{0.595927in}{1.343468in}}{\pgfqpoint{0.600600in}{1.345404in}}{\pgfqpoint{0.604046in}{1.348850in}}%
\pgfpathcurveto{\pgfqpoint{0.607491in}{1.352295in}}{\pgfqpoint{0.609427in}{1.356969in}}{\pgfqpoint{0.609427in}{1.361842in}}%
\pgfpathcurveto{\pgfqpoint{0.609427in}{1.366714in}}{\pgfqpoint{0.607491in}{1.371388in}}{\pgfqpoint{0.604046in}{1.374834in}}%
\pgfpathcurveto{\pgfqpoint{0.600600in}{1.378279in}}{\pgfqpoint{0.595927in}{1.380215in}}{\pgfqpoint{0.591054in}{1.380215in}}%
\pgfpathcurveto{\pgfqpoint{0.586181in}{1.380215in}}{\pgfqpoint{0.581508in}{1.378279in}}{\pgfqpoint{0.578062in}{1.374834in}}%
\pgfpathcurveto{\pgfqpoint{0.574617in}{1.371388in}}{\pgfqpoint{0.572681in}{1.366714in}}{\pgfqpoint{0.572681in}{1.361842in}}%
\pgfpathcurveto{\pgfqpoint{0.572681in}{1.356969in}}{\pgfqpoint{0.574617in}{1.352295in}}{\pgfqpoint{0.578062in}{1.348850in}}%
\pgfpathcurveto{\pgfqpoint{0.581508in}{1.345404in}}{\pgfqpoint{0.586181in}{1.343468in}}{\pgfqpoint{0.591054in}{1.343468in}}%
\pgfpathlineto{\pgfqpoint{0.591054in}{1.343468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989080in}{1.157197in}}%
\pgfpathcurveto{\pgfqpoint{0.993953in}{1.157197in}}{\pgfqpoint{0.998627in}{1.159133in}}{\pgfqpoint{1.002072in}{1.162578in}}%
\pgfpathcurveto{\pgfqpoint{1.005518in}{1.166024in}}{\pgfqpoint{1.007454in}{1.170698in}}{\pgfqpoint{1.007454in}{1.175570in}}%
\pgfpathcurveto{\pgfqpoint{1.007454in}{1.180443in}}{\pgfqpoint{1.005518in}{1.185117in}}{\pgfqpoint{1.002072in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{0.998627in}{1.192008in}}{\pgfqpoint{0.993953in}{1.193944in}}{\pgfqpoint{0.989080in}{1.193944in}}%
\pgfpathcurveto{\pgfqpoint{0.984208in}{1.193944in}}{\pgfqpoint{0.979534in}{1.192008in}}{\pgfqpoint{0.976088in}{1.188562in}}%
\pgfpathcurveto{\pgfqpoint{0.972643in}{1.185117in}}{\pgfqpoint{0.970707in}{1.180443in}}{\pgfqpoint{0.970707in}{1.175570in}}%
\pgfpathcurveto{\pgfqpoint{0.970707in}{1.170698in}}{\pgfqpoint{0.972643in}{1.166024in}}{\pgfqpoint{0.976088in}{1.162578in}}%
\pgfpathcurveto{\pgfqpoint{0.979534in}{1.159133in}}{\pgfqpoint{0.984208in}{1.157197in}}{\pgfqpoint{0.989080in}{1.157197in}}%
\pgfpathlineto{\pgfqpoint{0.989080in}{1.157197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872351in}{1.423507in}}%
\pgfpathcurveto{\pgfqpoint{1.877223in}{1.423507in}}{\pgfqpoint{1.881897in}{1.425443in}}{\pgfqpoint{1.885343in}{1.428889in}}%
\pgfpathcurveto{\pgfqpoint{1.888788in}{1.432334in}}{\pgfqpoint{1.890724in}{1.437008in}}{\pgfqpoint{1.890724in}{1.441880in}}%
\pgfpathcurveto{\pgfqpoint{1.890724in}{1.446753in}}{\pgfqpoint{1.888788in}{1.451427in}}{\pgfqpoint{1.885343in}{1.454872in}}%
\pgfpathcurveto{\pgfqpoint{1.881897in}{1.458318in}}{\pgfqpoint{1.877223in}{1.460254in}}{\pgfqpoint{1.872351in}{1.460254in}}%
\pgfpathcurveto{\pgfqpoint{1.867478in}{1.460254in}}{\pgfqpoint{1.862804in}{1.458318in}}{\pgfqpoint{1.859359in}{1.454872in}}%
\pgfpathcurveto{\pgfqpoint{1.855913in}{1.451427in}}{\pgfqpoint{1.853977in}{1.446753in}}{\pgfqpoint{1.853977in}{1.441880in}}%
\pgfpathcurveto{\pgfqpoint{1.853977in}{1.437008in}}{\pgfqpoint{1.855913in}{1.432334in}}{\pgfqpoint{1.859359in}{1.428889in}}%
\pgfpathcurveto{\pgfqpoint{1.862804in}{1.425443in}}{\pgfqpoint{1.867478in}{1.423507in}}{\pgfqpoint{1.872351in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{1.872351in}{1.423507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972213in}{1.571936in}}%
\pgfpathcurveto{\pgfqpoint{0.977085in}{1.571936in}}{\pgfqpoint{0.981759in}{1.573872in}}{\pgfqpoint{0.985205in}{1.577318in}}%
\pgfpathcurveto{\pgfqpoint{0.988650in}{1.580763in}}{\pgfqpoint{0.990586in}{1.585437in}}{\pgfqpoint{0.990586in}{1.590310in}}%
\pgfpathcurveto{\pgfqpoint{0.990586in}{1.595182in}}{\pgfqpoint{0.988650in}{1.599856in}}{\pgfqpoint{0.985205in}{1.603301in}}%
\pgfpathcurveto{\pgfqpoint{0.981759in}{1.606747in}}{\pgfqpoint{0.977085in}{1.608683in}}{\pgfqpoint{0.972213in}{1.608683in}}%
\pgfpathcurveto{\pgfqpoint{0.967340in}{1.608683in}}{\pgfqpoint{0.962666in}{1.606747in}}{\pgfqpoint{0.959221in}{1.603301in}}%
\pgfpathcurveto{\pgfqpoint{0.955775in}{1.599856in}}{\pgfqpoint{0.953839in}{1.595182in}}{\pgfqpoint{0.953839in}{1.590310in}}%
\pgfpathcurveto{\pgfqpoint{0.953839in}{1.585437in}}{\pgfqpoint{0.955775in}{1.580763in}}{\pgfqpoint{0.959221in}{1.577318in}}%
\pgfpathcurveto{\pgfqpoint{0.962666in}{1.573872in}}{\pgfqpoint{0.967340in}{1.571936in}}{\pgfqpoint{0.972213in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{0.972213in}{1.571936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005722in}{2.018884in}}%
\pgfpathcurveto{\pgfqpoint{1.010594in}{2.018884in}}{\pgfqpoint{1.015268in}{2.020820in}}{\pgfqpoint{1.018714in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{1.022159in}{2.027711in}}{\pgfqpoint{1.024095in}{2.032384in}}{\pgfqpoint{1.024095in}{2.037257in}}%
\pgfpathcurveto{\pgfqpoint{1.024095in}{2.042130in}}{\pgfqpoint{1.022159in}{2.046803in}}{\pgfqpoint{1.018714in}{2.050249in}}%
\pgfpathcurveto{\pgfqpoint{1.015268in}{2.053694in}}{\pgfqpoint{1.010594in}{2.055630in}}{\pgfqpoint{1.005722in}{2.055630in}}%
\pgfpathcurveto{\pgfqpoint{1.000849in}{2.055630in}}{\pgfqpoint{0.996175in}{2.053694in}}{\pgfqpoint{0.992730in}{2.050249in}}%
\pgfpathcurveto{\pgfqpoint{0.989284in}{2.046803in}}{\pgfqpoint{0.987348in}{2.042130in}}{\pgfqpoint{0.987348in}{2.037257in}}%
\pgfpathcurveto{\pgfqpoint{0.987348in}{2.032384in}}{\pgfqpoint{0.989284in}{2.027711in}}{\pgfqpoint{0.992730in}{2.024265in}}%
\pgfpathcurveto{\pgfqpoint{0.996175in}{2.020820in}}{\pgfqpoint{1.000849in}{2.018884in}}{\pgfqpoint{1.005722in}{2.018884in}}%
\pgfpathlineto{\pgfqpoint{1.005722in}{2.018884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281592in}{1.179728in}}%
\pgfpathcurveto{\pgfqpoint{2.286465in}{1.179728in}}{\pgfqpoint{2.291139in}{1.181664in}}{\pgfqpoint{2.294584in}{1.185110in}}%
\pgfpathcurveto{\pgfqpoint{2.298030in}{1.188555in}}{\pgfqpoint{2.299966in}{1.193229in}}{\pgfqpoint{2.299966in}{1.198101in}}%
\pgfpathcurveto{\pgfqpoint{2.299966in}{1.202974in}}{\pgfqpoint{2.298030in}{1.207648in}}{\pgfqpoint{2.294584in}{1.211093in}}%
\pgfpathcurveto{\pgfqpoint{2.291139in}{1.214539in}}{\pgfqpoint{2.286465in}{1.216475in}}{\pgfqpoint{2.281592in}{1.216475in}}%
\pgfpathcurveto{\pgfqpoint{2.276720in}{1.216475in}}{\pgfqpoint{2.272046in}{1.214539in}}{\pgfqpoint{2.268601in}{1.211093in}}%
\pgfpathcurveto{\pgfqpoint{2.265155in}{1.207648in}}{\pgfqpoint{2.263219in}{1.202974in}}{\pgfqpoint{2.263219in}{1.198101in}}%
\pgfpathcurveto{\pgfqpoint{2.263219in}{1.193229in}}{\pgfqpoint{2.265155in}{1.188555in}}{\pgfqpoint{2.268601in}{1.185110in}}%
\pgfpathcurveto{\pgfqpoint{2.272046in}{1.181664in}}{\pgfqpoint{2.276720in}{1.179728in}}{\pgfqpoint{2.281592in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{2.281592in}{1.179728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498814in}{2.247126in}}%
\pgfpathcurveto{\pgfqpoint{1.503687in}{2.247126in}}{\pgfqpoint{1.508361in}{2.249062in}}{\pgfqpoint{1.511806in}{2.252508in}}%
\pgfpathcurveto{\pgfqpoint{1.515252in}{2.255953in}}{\pgfqpoint{1.517187in}{2.260627in}}{\pgfqpoint{1.517187in}{2.265499in}}%
\pgfpathcurveto{\pgfqpoint{1.517187in}{2.270372in}}{\pgfqpoint{1.515252in}{2.275046in}}{\pgfqpoint{1.511806in}{2.278491in}}%
\pgfpathcurveto{\pgfqpoint{1.508361in}{2.281937in}}{\pgfqpoint{1.503687in}{2.283873in}}{\pgfqpoint{1.498814in}{2.283873in}}%
\pgfpathcurveto{\pgfqpoint{1.493942in}{2.283873in}}{\pgfqpoint{1.489268in}{2.281937in}}{\pgfqpoint{1.485822in}{2.278491in}}%
\pgfpathcurveto{\pgfqpoint{1.482377in}{2.275046in}}{\pgfqpoint{1.480441in}{2.270372in}}{\pgfqpoint{1.480441in}{2.265499in}}%
\pgfpathcurveto{\pgfqpoint{1.480441in}{2.260627in}}{\pgfqpoint{1.482377in}{2.255953in}}{\pgfqpoint{1.485822in}{2.252508in}}%
\pgfpathcurveto{\pgfqpoint{1.489268in}{2.249062in}}{\pgfqpoint{1.493942in}{2.247126in}}{\pgfqpoint{1.498814in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{1.498814in}{2.247126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649942in}{1.435390in}}%
\pgfpathcurveto{\pgfqpoint{1.654815in}{1.435390in}}{\pgfqpoint{1.659488in}{1.437326in}}{\pgfqpoint{1.662934in}{1.440771in}}%
\pgfpathcurveto{\pgfqpoint{1.666379in}{1.444217in}}{\pgfqpoint{1.668315in}{1.448890in}}{\pgfqpoint{1.668315in}{1.453763in}}%
\pgfpathcurveto{\pgfqpoint{1.668315in}{1.458636in}}{\pgfqpoint{1.666379in}{1.463310in}}{\pgfqpoint{1.662934in}{1.466755in}}%
\pgfpathcurveto{\pgfqpoint{1.659488in}{1.470200in}}{\pgfqpoint{1.654815in}{1.472136in}}{\pgfqpoint{1.649942in}{1.472136in}}%
\pgfpathcurveto{\pgfqpoint{1.645069in}{1.472136in}}{\pgfqpoint{1.640396in}{1.470200in}}{\pgfqpoint{1.636950in}{1.466755in}}%
\pgfpathcurveto{\pgfqpoint{1.633505in}{1.463310in}}{\pgfqpoint{1.631569in}{1.458636in}}{\pgfqpoint{1.631569in}{1.453763in}}%
\pgfpathcurveto{\pgfqpoint{1.631569in}{1.448890in}}{\pgfqpoint{1.633505in}{1.444217in}}{\pgfqpoint{1.636950in}{1.440771in}}%
\pgfpathcurveto{\pgfqpoint{1.640396in}{1.437326in}}{\pgfqpoint{1.645069in}{1.435390in}}{\pgfqpoint{1.649942in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{1.649942in}{1.435390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368355in}{1.381307in}}%
\pgfpathcurveto{\pgfqpoint{2.373227in}{1.381307in}}{\pgfqpoint{2.377901in}{1.383243in}}{\pgfqpoint{2.381347in}{1.386688in}}%
\pgfpathcurveto{\pgfqpoint{2.384792in}{1.390134in}}{\pgfqpoint{2.386728in}{1.394808in}}{\pgfqpoint{2.386728in}{1.399680in}}%
\pgfpathcurveto{\pgfqpoint{2.386728in}{1.404553in}}{\pgfqpoint{2.384792in}{1.409227in}}{\pgfqpoint{2.381347in}{1.412672in}}%
\pgfpathcurveto{\pgfqpoint{2.377901in}{1.416118in}}{\pgfqpoint{2.373227in}{1.418054in}}{\pgfqpoint{2.368355in}{1.418054in}}%
\pgfpathcurveto{\pgfqpoint{2.363482in}{1.418054in}}{\pgfqpoint{2.358808in}{1.416118in}}{\pgfqpoint{2.355363in}{1.412672in}}%
\pgfpathcurveto{\pgfqpoint{2.351917in}{1.409227in}}{\pgfqpoint{2.349981in}{1.404553in}}{\pgfqpoint{2.349981in}{1.399680in}}%
\pgfpathcurveto{\pgfqpoint{2.349981in}{1.394808in}}{\pgfqpoint{2.351917in}{1.390134in}}{\pgfqpoint{2.355363in}{1.386688in}}%
\pgfpathcurveto{\pgfqpoint{2.358808in}{1.383243in}}{\pgfqpoint{2.363482in}{1.381307in}}{\pgfqpoint{2.368355in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{2.368355in}{1.381307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520324in}{1.930078in}}%
\pgfpathcurveto{\pgfqpoint{1.525196in}{1.930078in}}{\pgfqpoint{1.529870in}{1.932014in}}{\pgfqpoint{1.533315in}{1.935459in}}%
\pgfpathcurveto{\pgfqpoint{1.536761in}{1.938905in}}{\pgfqpoint{1.538697in}{1.943578in}}{\pgfqpoint{1.538697in}{1.948451in}}%
\pgfpathcurveto{\pgfqpoint{1.538697in}{1.953324in}}{\pgfqpoint{1.536761in}{1.957997in}}{\pgfqpoint{1.533315in}{1.961443in}}%
\pgfpathcurveto{\pgfqpoint{1.529870in}{1.964888in}}{\pgfqpoint{1.525196in}{1.966824in}}{\pgfqpoint{1.520324in}{1.966824in}}%
\pgfpathcurveto{\pgfqpoint{1.515451in}{1.966824in}}{\pgfqpoint{1.510777in}{1.964888in}}{\pgfqpoint{1.507332in}{1.961443in}}%
\pgfpathcurveto{\pgfqpoint{1.503886in}{1.957997in}}{\pgfqpoint{1.501950in}{1.953324in}}{\pgfqpoint{1.501950in}{1.948451in}}%
\pgfpathcurveto{\pgfqpoint{1.501950in}{1.943578in}}{\pgfqpoint{1.503886in}{1.938905in}}{\pgfqpoint{1.507332in}{1.935459in}}%
\pgfpathcurveto{\pgfqpoint{1.510777in}{1.932014in}}{\pgfqpoint{1.515451in}{1.930078in}}{\pgfqpoint{1.520324in}{1.930078in}}%
\pgfpathlineto{\pgfqpoint{1.520324in}{1.930078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402618in}{1.348288in}}%
\pgfpathcurveto{\pgfqpoint{1.407490in}{1.348288in}}{\pgfqpoint{1.412164in}{1.350223in}}{\pgfqpoint{1.415610in}{1.353669in}}%
\pgfpathcurveto{\pgfqpoint{1.419055in}{1.357114in}}{\pgfqpoint{1.420991in}{1.361788in}}{\pgfqpoint{1.420991in}{1.366661in}}%
\pgfpathcurveto{\pgfqpoint{1.420991in}{1.371533in}}{\pgfqpoint{1.419055in}{1.376207in}}{\pgfqpoint{1.415610in}{1.379653in}}%
\pgfpathcurveto{\pgfqpoint{1.412164in}{1.383098in}}{\pgfqpoint{1.407490in}{1.385034in}}{\pgfqpoint{1.402618in}{1.385034in}}%
\pgfpathcurveto{\pgfqpoint{1.397745in}{1.385034in}}{\pgfqpoint{1.393071in}{1.383098in}}{\pgfqpoint{1.389626in}{1.379653in}}%
\pgfpathcurveto{\pgfqpoint{1.386180in}{1.376207in}}{\pgfqpoint{1.384244in}{1.371533in}}{\pgfqpoint{1.384244in}{1.366661in}}%
\pgfpathcurveto{\pgfqpoint{1.384244in}{1.361788in}}{\pgfqpoint{1.386180in}{1.357114in}}{\pgfqpoint{1.389626in}{1.353669in}}%
\pgfpathcurveto{\pgfqpoint{1.393071in}{1.350223in}}{\pgfqpoint{1.397745in}{1.348288in}}{\pgfqpoint{1.402618in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{1.402618in}{1.348288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102839in}{1.215467in}}%
\pgfpathcurveto{\pgfqpoint{1.107712in}{1.215467in}}{\pgfqpoint{1.112385in}{1.217403in}}{\pgfqpoint{1.115831in}{1.220849in}}%
\pgfpathcurveto{\pgfqpoint{1.119276in}{1.224294in}}{\pgfqpoint{1.121212in}{1.228968in}}{\pgfqpoint{1.121212in}{1.233841in}}%
\pgfpathcurveto{\pgfqpoint{1.121212in}{1.238713in}}{\pgfqpoint{1.119276in}{1.243387in}}{\pgfqpoint{1.115831in}{1.246833in}}%
\pgfpathcurveto{\pgfqpoint{1.112385in}{1.250278in}}{\pgfqpoint{1.107712in}{1.252214in}}{\pgfqpoint{1.102839in}{1.252214in}}%
\pgfpathcurveto{\pgfqpoint{1.097966in}{1.252214in}}{\pgfqpoint{1.093293in}{1.250278in}}{\pgfqpoint{1.089847in}{1.246833in}}%
\pgfpathcurveto{\pgfqpoint{1.086402in}{1.243387in}}{\pgfqpoint{1.084466in}{1.238713in}}{\pgfqpoint{1.084466in}{1.233841in}}%
\pgfpathcurveto{\pgfqpoint{1.084466in}{1.228968in}}{\pgfqpoint{1.086402in}{1.224294in}}{\pgfqpoint{1.089847in}{1.220849in}}%
\pgfpathcurveto{\pgfqpoint{1.093293in}{1.217403in}}{\pgfqpoint{1.097966in}{1.215467in}}{\pgfqpoint{1.102839in}{1.215467in}}%
\pgfpathlineto{\pgfqpoint{1.102839in}{1.215467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644447in}{1.219167in}}%
\pgfpathcurveto{\pgfqpoint{2.649320in}{1.219167in}}{\pgfqpoint{2.653993in}{1.221103in}}{\pgfqpoint{2.657439in}{1.224549in}}%
\pgfpathcurveto{\pgfqpoint{2.660884in}{1.227994in}}{\pgfqpoint{2.662820in}{1.232668in}}{\pgfqpoint{2.662820in}{1.237541in}}%
\pgfpathcurveto{\pgfqpoint{2.662820in}{1.242413in}}{\pgfqpoint{2.660884in}{1.247087in}}{\pgfqpoint{2.657439in}{1.250532in}}%
\pgfpathcurveto{\pgfqpoint{2.653993in}{1.253978in}}{\pgfqpoint{2.649320in}{1.255914in}}{\pgfqpoint{2.644447in}{1.255914in}}%
\pgfpathcurveto{\pgfqpoint{2.639574in}{1.255914in}}{\pgfqpoint{2.634901in}{1.253978in}}{\pgfqpoint{2.631455in}{1.250532in}}%
\pgfpathcurveto{\pgfqpoint{2.628010in}{1.247087in}}{\pgfqpoint{2.626074in}{1.242413in}}{\pgfqpoint{2.626074in}{1.237541in}}%
\pgfpathcurveto{\pgfqpoint{2.626074in}{1.232668in}}{\pgfqpoint{2.628010in}{1.227994in}}{\pgfqpoint{2.631455in}{1.224549in}}%
\pgfpathcurveto{\pgfqpoint{2.634901in}{1.221103in}}{\pgfqpoint{2.639574in}{1.219167in}}{\pgfqpoint{2.644447in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{2.644447in}{1.219167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677610in}{1.842071in}}%
\pgfpathcurveto{\pgfqpoint{1.682482in}{1.842071in}}{\pgfqpoint{1.687156in}{1.844007in}}{\pgfqpoint{1.690602in}{1.847452in}}%
\pgfpathcurveto{\pgfqpoint{1.694047in}{1.850898in}}{\pgfqpoint{1.695983in}{1.855571in}}{\pgfqpoint{1.695983in}{1.860444in}}%
\pgfpathcurveto{\pgfqpoint{1.695983in}{1.865317in}}{\pgfqpoint{1.694047in}{1.869990in}}{\pgfqpoint{1.690602in}{1.873436in}}%
\pgfpathcurveto{\pgfqpoint{1.687156in}{1.876881in}}{\pgfqpoint{1.682482in}{1.878817in}}{\pgfqpoint{1.677610in}{1.878817in}}%
\pgfpathcurveto{\pgfqpoint{1.672737in}{1.878817in}}{\pgfqpoint{1.668063in}{1.876881in}}{\pgfqpoint{1.664618in}{1.873436in}}%
\pgfpathcurveto{\pgfqpoint{1.661172in}{1.869990in}}{\pgfqpoint{1.659237in}{1.865317in}}{\pgfqpoint{1.659237in}{1.860444in}}%
\pgfpathcurveto{\pgfqpoint{1.659237in}{1.855571in}}{\pgfqpoint{1.661172in}{1.850898in}}{\pgfqpoint{1.664618in}{1.847452in}}%
\pgfpathcurveto{\pgfqpoint{1.668063in}{1.844007in}}{\pgfqpoint{1.672737in}{1.842071in}}{\pgfqpoint{1.677610in}{1.842071in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.842071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231106in}{1.208038in}}%
\pgfpathcurveto{\pgfqpoint{1.235979in}{1.208038in}}{\pgfqpoint{1.240652in}{1.209973in}}{\pgfqpoint{1.244098in}{1.213419in}}%
\pgfpathcurveto{\pgfqpoint{1.247543in}{1.216864in}}{\pgfqpoint{1.249479in}{1.221538in}}{\pgfqpoint{1.249479in}{1.226411in}}%
\pgfpathcurveto{\pgfqpoint{1.249479in}{1.231283in}}{\pgfqpoint{1.247543in}{1.235957in}}{\pgfqpoint{1.244098in}{1.239403in}}%
\pgfpathcurveto{\pgfqpoint{1.240652in}{1.242848in}}{\pgfqpoint{1.235979in}{1.244784in}}{\pgfqpoint{1.231106in}{1.244784in}}%
\pgfpathcurveto{\pgfqpoint{1.226233in}{1.244784in}}{\pgfqpoint{1.221560in}{1.242848in}}{\pgfqpoint{1.218114in}{1.239403in}}%
\pgfpathcurveto{\pgfqpoint{1.214669in}{1.235957in}}{\pgfqpoint{1.212733in}{1.231283in}}{\pgfqpoint{1.212733in}{1.226411in}}%
\pgfpathcurveto{\pgfqpoint{1.212733in}{1.221538in}}{\pgfqpoint{1.214669in}{1.216864in}}{\pgfqpoint{1.218114in}{1.213419in}}%
\pgfpathcurveto{\pgfqpoint{1.221560in}{1.209973in}}{\pgfqpoint{1.226233in}{1.208038in}}{\pgfqpoint{1.231106in}{1.208038in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{1.208038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236911in}{1.288166in}}%
\pgfpathcurveto{\pgfqpoint{1.241783in}{1.288166in}}{\pgfqpoint{1.246457in}{1.290102in}}{\pgfqpoint{1.249902in}{1.293548in}}%
\pgfpathcurveto{\pgfqpoint{1.253348in}{1.296993in}}{\pgfqpoint{1.255284in}{1.301667in}}{\pgfqpoint{1.255284in}{1.306540in}}%
\pgfpathcurveto{\pgfqpoint{1.255284in}{1.311412in}}{\pgfqpoint{1.253348in}{1.316086in}}{\pgfqpoint{1.249902in}{1.319531in}}%
\pgfpathcurveto{\pgfqpoint{1.246457in}{1.322977in}}{\pgfqpoint{1.241783in}{1.324913in}}{\pgfqpoint{1.236911in}{1.324913in}}%
\pgfpathcurveto{\pgfqpoint{1.232038in}{1.324913in}}{\pgfqpoint{1.227364in}{1.322977in}}{\pgfqpoint{1.223919in}{1.319531in}}%
\pgfpathcurveto{\pgfqpoint{1.220473in}{1.316086in}}{\pgfqpoint{1.218537in}{1.311412in}}{\pgfqpoint{1.218537in}{1.306540in}}%
\pgfpathcurveto{\pgfqpoint{1.218537in}{1.301667in}}{\pgfqpoint{1.220473in}{1.296993in}}{\pgfqpoint{1.223919in}{1.293548in}}%
\pgfpathcurveto{\pgfqpoint{1.227364in}{1.290102in}}{\pgfqpoint{1.232038in}{1.288166in}}{\pgfqpoint{1.236911in}{1.288166in}}%
\pgfpathlineto{\pgfqpoint{1.236911in}{1.288166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120623in}{1.436374in}}%
\pgfpathcurveto{\pgfqpoint{1.125495in}{1.436374in}}{\pgfqpoint{1.130169in}{1.438310in}}{\pgfqpoint{1.133614in}{1.441755in}}%
\pgfpathcurveto{\pgfqpoint{1.137060in}{1.445201in}}{\pgfqpoint{1.138996in}{1.449875in}}{\pgfqpoint{1.138996in}{1.454747in}}%
\pgfpathcurveto{\pgfqpoint{1.138996in}{1.459620in}}{\pgfqpoint{1.137060in}{1.464294in}}{\pgfqpoint{1.133614in}{1.467739in}}%
\pgfpathcurveto{\pgfqpoint{1.130169in}{1.471185in}}{\pgfqpoint{1.125495in}{1.473120in}}{\pgfqpoint{1.120623in}{1.473120in}}%
\pgfpathcurveto{\pgfqpoint{1.115750in}{1.473120in}}{\pgfqpoint{1.111076in}{1.471185in}}{\pgfqpoint{1.107631in}{1.467739in}}%
\pgfpathcurveto{\pgfqpoint{1.104185in}{1.464294in}}{\pgfqpoint{1.102249in}{1.459620in}}{\pgfqpoint{1.102249in}{1.454747in}}%
\pgfpathcurveto{\pgfqpoint{1.102249in}{1.449875in}}{\pgfqpoint{1.104185in}{1.445201in}}{\pgfqpoint{1.107631in}{1.441755in}}%
\pgfpathcurveto{\pgfqpoint{1.111076in}{1.438310in}}{\pgfqpoint{1.115750in}{1.436374in}}{\pgfqpoint{1.120623in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{1.120623in}{1.436374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676157in}{1.210136in}}%
\pgfpathcurveto{\pgfqpoint{1.681029in}{1.210136in}}{\pgfqpoint{1.685703in}{1.212072in}}{\pgfqpoint{1.689149in}{1.215517in}}%
\pgfpathcurveto{\pgfqpoint{1.692594in}{1.218963in}}{\pgfqpoint{1.694530in}{1.223636in}}{\pgfqpoint{1.694530in}{1.228509in}}%
\pgfpathcurveto{\pgfqpoint{1.694530in}{1.233382in}}{\pgfqpoint{1.692594in}{1.238055in}}{\pgfqpoint{1.689149in}{1.241501in}}%
\pgfpathcurveto{\pgfqpoint{1.685703in}{1.244946in}}{\pgfqpoint{1.681029in}{1.246882in}}{\pgfqpoint{1.676157in}{1.246882in}}%
\pgfpathcurveto{\pgfqpoint{1.671284in}{1.246882in}}{\pgfqpoint{1.666610in}{1.244946in}}{\pgfqpoint{1.663165in}{1.241501in}}%
\pgfpathcurveto{\pgfqpoint{1.659719in}{1.238055in}}{\pgfqpoint{1.657784in}{1.233382in}}{\pgfqpoint{1.657784in}{1.228509in}}%
\pgfpathcurveto{\pgfqpoint{1.657784in}{1.223636in}}{\pgfqpoint{1.659719in}{1.218963in}}{\pgfqpoint{1.663165in}{1.215517in}}%
\pgfpathcurveto{\pgfqpoint{1.666610in}{1.212072in}}{\pgfqpoint{1.671284in}{1.210136in}}{\pgfqpoint{1.676157in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{1.676157in}{1.210136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664315in}{2.195786in}}%
\pgfpathcurveto{\pgfqpoint{1.669188in}{2.195786in}}{\pgfqpoint{1.673861in}{2.197722in}}{\pgfqpoint{1.677307in}{2.201167in}}%
\pgfpathcurveto{\pgfqpoint{1.680752in}{2.204613in}}{\pgfqpoint{1.682688in}{2.209287in}}{\pgfqpoint{1.682688in}{2.214159in}}%
\pgfpathcurveto{\pgfqpoint{1.682688in}{2.219032in}}{\pgfqpoint{1.680752in}{2.223706in}}{\pgfqpoint{1.677307in}{2.227151in}}%
\pgfpathcurveto{\pgfqpoint{1.673861in}{2.230597in}}{\pgfqpoint{1.669188in}{2.232533in}}{\pgfqpoint{1.664315in}{2.232533in}}%
\pgfpathcurveto{\pgfqpoint{1.659442in}{2.232533in}}{\pgfqpoint{1.654769in}{2.230597in}}{\pgfqpoint{1.651323in}{2.227151in}}%
\pgfpathcurveto{\pgfqpoint{1.647878in}{2.223706in}}{\pgfqpoint{1.645942in}{2.219032in}}{\pgfqpoint{1.645942in}{2.214159in}}%
\pgfpathcurveto{\pgfqpoint{1.645942in}{2.209287in}}{\pgfqpoint{1.647878in}{2.204613in}}{\pgfqpoint{1.651323in}{2.201167in}}%
\pgfpathcurveto{\pgfqpoint{1.654769in}{2.197722in}}{\pgfqpoint{1.659442in}{2.195786in}}{\pgfqpoint{1.664315in}{2.195786in}}%
\pgfpathlineto{\pgfqpoint{1.664315in}{2.195786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405630in}{1.153392in}}%
\pgfpathcurveto{\pgfqpoint{2.410503in}{1.153392in}}{\pgfqpoint{2.415177in}{1.155328in}}{\pgfqpoint{2.418622in}{1.158773in}}%
\pgfpathcurveto{\pgfqpoint{2.422068in}{1.162219in}}{\pgfqpoint{2.424004in}{1.166892in}}{\pgfqpoint{2.424004in}{1.171765in}}%
\pgfpathcurveto{\pgfqpoint{2.424004in}{1.176638in}}{\pgfqpoint{2.422068in}{1.181311in}}{\pgfqpoint{2.418622in}{1.184757in}}%
\pgfpathcurveto{\pgfqpoint{2.415177in}{1.188202in}}{\pgfqpoint{2.410503in}{1.190138in}}{\pgfqpoint{2.405630in}{1.190138in}}%
\pgfpathcurveto{\pgfqpoint{2.400758in}{1.190138in}}{\pgfqpoint{2.396084in}{1.188202in}}{\pgfqpoint{2.392639in}{1.184757in}}%
\pgfpathcurveto{\pgfqpoint{2.389193in}{1.181311in}}{\pgfqpoint{2.387257in}{1.176638in}}{\pgfqpoint{2.387257in}{1.171765in}}%
\pgfpathcurveto{\pgfqpoint{2.387257in}{1.166892in}}{\pgfqpoint{2.389193in}{1.162219in}}{\pgfqpoint{2.392639in}{1.158773in}}%
\pgfpathcurveto{\pgfqpoint{2.396084in}{1.155328in}}{\pgfqpoint{2.400758in}{1.153392in}}{\pgfqpoint{2.405630in}{1.153392in}}%
\pgfpathlineto{\pgfqpoint{2.405630in}{1.153392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970789in}{1.289578in}}%
\pgfpathcurveto{\pgfqpoint{0.975662in}{1.289578in}}{\pgfqpoint{0.980336in}{1.291513in}}{\pgfqpoint{0.983781in}{1.294959in}}%
\pgfpathcurveto{\pgfqpoint{0.987227in}{1.298404in}}{\pgfqpoint{0.989163in}{1.303078in}}{\pgfqpoint{0.989163in}{1.307951in}}%
\pgfpathcurveto{\pgfqpoint{0.989163in}{1.312823in}}{\pgfqpoint{0.987227in}{1.317497in}}{\pgfqpoint{0.983781in}{1.320943in}}%
\pgfpathcurveto{\pgfqpoint{0.980336in}{1.324388in}}{\pgfqpoint{0.975662in}{1.326324in}}{\pgfqpoint{0.970789in}{1.326324in}}%
\pgfpathcurveto{\pgfqpoint{0.965917in}{1.326324in}}{\pgfqpoint{0.961243in}{1.324388in}}{\pgfqpoint{0.957797in}{1.320943in}}%
\pgfpathcurveto{\pgfqpoint{0.954352in}{1.317497in}}{\pgfqpoint{0.952416in}{1.312823in}}{\pgfqpoint{0.952416in}{1.307951in}}%
\pgfpathcurveto{\pgfqpoint{0.952416in}{1.303078in}}{\pgfqpoint{0.954352in}{1.298404in}}{\pgfqpoint{0.957797in}{1.294959in}}%
\pgfpathcurveto{\pgfqpoint{0.961243in}{1.291513in}}{\pgfqpoint{0.965917in}{1.289578in}}{\pgfqpoint{0.970789in}{1.289578in}}%
\pgfpathlineto{\pgfqpoint{0.970789in}{1.289578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723698in}{1.548758in}}%
\pgfpathcurveto{\pgfqpoint{1.728571in}{1.548758in}}{\pgfqpoint{1.733245in}{1.550694in}}{\pgfqpoint{1.736690in}{1.554139in}}%
\pgfpathcurveto{\pgfqpoint{1.740136in}{1.557585in}}{\pgfqpoint{1.742072in}{1.562258in}}{\pgfqpoint{1.742072in}{1.567131in}}%
\pgfpathcurveto{\pgfqpoint{1.742072in}{1.572004in}}{\pgfqpoint{1.740136in}{1.576677in}}{\pgfqpoint{1.736690in}{1.580123in}}%
\pgfpathcurveto{\pgfqpoint{1.733245in}{1.583568in}}{\pgfqpoint{1.728571in}{1.585504in}}{\pgfqpoint{1.723698in}{1.585504in}}%
\pgfpathcurveto{\pgfqpoint{1.718826in}{1.585504in}}{\pgfqpoint{1.714152in}{1.583568in}}{\pgfqpoint{1.710706in}{1.580123in}}%
\pgfpathcurveto{\pgfqpoint{1.707261in}{1.576677in}}{\pgfqpoint{1.705325in}{1.572004in}}{\pgfqpoint{1.705325in}{1.567131in}}%
\pgfpathcurveto{\pgfqpoint{1.705325in}{1.562258in}}{\pgfqpoint{1.707261in}{1.557585in}}{\pgfqpoint{1.710706in}{1.554139in}}%
\pgfpathcurveto{\pgfqpoint{1.714152in}{1.550694in}}{\pgfqpoint{1.718826in}{1.548758in}}{\pgfqpoint{1.723698in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{1.723698in}{1.548758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724676in}{0.911081in}}%
\pgfpathcurveto{\pgfqpoint{1.729548in}{0.911081in}}{\pgfqpoint{1.734222in}{0.913017in}}{\pgfqpoint{1.737668in}{0.916463in}}%
\pgfpathcurveto{\pgfqpoint{1.741113in}{0.919908in}}{\pgfqpoint{1.743049in}{0.924582in}}{\pgfqpoint{1.743049in}{0.929455in}}%
\pgfpathcurveto{\pgfqpoint{1.743049in}{0.934327in}}{\pgfqpoint{1.741113in}{0.939001in}}{\pgfqpoint{1.737668in}{0.942446in}}%
\pgfpathcurveto{\pgfqpoint{1.734222in}{0.945892in}}{\pgfqpoint{1.729548in}{0.947828in}}{\pgfqpoint{1.724676in}{0.947828in}}%
\pgfpathcurveto{\pgfqpoint{1.719803in}{0.947828in}}{\pgfqpoint{1.715129in}{0.945892in}}{\pgfqpoint{1.711684in}{0.942446in}}%
\pgfpathcurveto{\pgfqpoint{1.708238in}{0.939001in}}{\pgfqpoint{1.706302in}{0.934327in}}{\pgfqpoint{1.706302in}{0.929455in}}%
\pgfpathcurveto{\pgfqpoint{1.706302in}{0.924582in}}{\pgfqpoint{1.708238in}{0.919908in}}{\pgfqpoint{1.711684in}{0.916463in}}%
\pgfpathcurveto{\pgfqpoint{1.715129in}{0.913017in}}{\pgfqpoint{1.719803in}{0.911081in}}{\pgfqpoint{1.724676in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{1.724676in}{0.911081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963021in}{1.846386in}}%
\pgfpathcurveto{\pgfqpoint{0.967894in}{1.846386in}}{\pgfqpoint{0.972568in}{1.848322in}}{\pgfqpoint{0.976013in}{1.851768in}}%
\pgfpathcurveto{\pgfqpoint{0.979459in}{1.855213in}}{\pgfqpoint{0.981395in}{1.859887in}}{\pgfqpoint{0.981395in}{1.864759in}}%
\pgfpathcurveto{\pgfqpoint{0.981395in}{1.869632in}}{\pgfqpoint{0.979459in}{1.874306in}}{\pgfqpoint{0.976013in}{1.877751in}}%
\pgfpathcurveto{\pgfqpoint{0.972568in}{1.881197in}}{\pgfqpoint{0.967894in}{1.883133in}}{\pgfqpoint{0.963021in}{1.883133in}}%
\pgfpathcurveto{\pgfqpoint{0.958149in}{1.883133in}}{\pgfqpoint{0.953475in}{1.881197in}}{\pgfqpoint{0.950029in}{1.877751in}}%
\pgfpathcurveto{\pgfqpoint{0.946584in}{1.874306in}}{\pgfqpoint{0.944648in}{1.869632in}}{\pgfqpoint{0.944648in}{1.864759in}}%
\pgfpathcurveto{\pgfqpoint{0.944648in}{1.859887in}}{\pgfqpoint{0.946584in}{1.855213in}}{\pgfqpoint{0.950029in}{1.851768in}}%
\pgfpathcurveto{\pgfqpoint{0.953475in}{1.848322in}}{\pgfqpoint{0.958149in}{1.846386in}}{\pgfqpoint{0.963021in}{1.846386in}}%
\pgfpathlineto{\pgfqpoint{0.963021in}{1.846386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866228in}{1.973597in}}%
\pgfpathcurveto{\pgfqpoint{1.871101in}{1.973597in}}{\pgfqpoint{1.875774in}{1.975533in}}{\pgfqpoint{1.879220in}{1.978979in}}%
\pgfpathcurveto{\pgfqpoint{1.882665in}{1.982424in}}{\pgfqpoint{1.884601in}{1.987098in}}{\pgfqpoint{1.884601in}{1.991970in}}%
\pgfpathcurveto{\pgfqpoint{1.884601in}{1.996843in}}{\pgfqpoint{1.882665in}{2.001517in}}{\pgfqpoint{1.879220in}{2.004962in}}%
\pgfpathcurveto{\pgfqpoint{1.875774in}{2.008408in}}{\pgfqpoint{1.871101in}{2.010344in}}{\pgfqpoint{1.866228in}{2.010344in}}%
\pgfpathcurveto{\pgfqpoint{1.861355in}{2.010344in}}{\pgfqpoint{1.856682in}{2.008408in}}{\pgfqpoint{1.853236in}{2.004962in}}%
\pgfpathcurveto{\pgfqpoint{1.849791in}{2.001517in}}{\pgfqpoint{1.847855in}{1.996843in}}{\pgfqpoint{1.847855in}{1.991970in}}%
\pgfpathcurveto{\pgfqpoint{1.847855in}{1.987098in}}{\pgfqpoint{1.849791in}{1.982424in}}{\pgfqpoint{1.853236in}{1.978979in}}%
\pgfpathcurveto{\pgfqpoint{1.856682in}{1.975533in}}{\pgfqpoint{1.861355in}{1.973597in}}{\pgfqpoint{1.866228in}{1.973597in}}%
\pgfpathlineto{\pgfqpoint{1.866228in}{1.973597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391428in}{0.881682in}}%
\pgfpathcurveto{\pgfqpoint{1.396301in}{0.881682in}}{\pgfqpoint{1.400975in}{0.883618in}}{\pgfqpoint{1.404420in}{0.887064in}}%
\pgfpathcurveto{\pgfqpoint{1.407866in}{0.890509in}}{\pgfqpoint{1.409801in}{0.895183in}}{\pgfqpoint{1.409801in}{0.900056in}}%
\pgfpathcurveto{\pgfqpoint{1.409801in}{0.904928in}}{\pgfqpoint{1.407866in}{0.909602in}}{\pgfqpoint{1.404420in}{0.913047in}}%
\pgfpathcurveto{\pgfqpoint{1.400975in}{0.916493in}}{\pgfqpoint{1.396301in}{0.918429in}}{\pgfqpoint{1.391428in}{0.918429in}}%
\pgfpathcurveto{\pgfqpoint{1.386556in}{0.918429in}}{\pgfqpoint{1.381882in}{0.916493in}}{\pgfqpoint{1.378436in}{0.913047in}}%
\pgfpathcurveto{\pgfqpoint{1.374991in}{0.909602in}}{\pgfqpoint{1.373055in}{0.904928in}}{\pgfqpoint{1.373055in}{0.900056in}}%
\pgfpathcurveto{\pgfqpoint{1.373055in}{0.895183in}}{\pgfqpoint{1.374991in}{0.890509in}}{\pgfqpoint{1.378436in}{0.887064in}}%
\pgfpathcurveto{\pgfqpoint{1.381882in}{0.883618in}}{\pgfqpoint{1.386556in}{0.881682in}}{\pgfqpoint{1.391428in}{0.881682in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.881682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666854in}{1.323003in}}%
\pgfpathcurveto{\pgfqpoint{1.671726in}{1.323003in}}{\pgfqpoint{1.676400in}{1.324939in}}{\pgfqpoint{1.679846in}{1.328384in}}%
\pgfpathcurveto{\pgfqpoint{1.683291in}{1.331830in}}{\pgfqpoint{1.685227in}{1.336503in}}{\pgfqpoint{1.685227in}{1.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.685227in}{1.346249in}}{\pgfqpoint{1.683291in}{1.350922in}}{\pgfqpoint{1.679846in}{1.354368in}}%
\pgfpathcurveto{\pgfqpoint{1.676400in}{1.357813in}}{\pgfqpoint{1.671726in}{1.359749in}}{\pgfqpoint{1.666854in}{1.359749in}}%
\pgfpathcurveto{\pgfqpoint{1.661981in}{1.359749in}}{\pgfqpoint{1.657307in}{1.357813in}}{\pgfqpoint{1.653862in}{1.354368in}}%
\pgfpathcurveto{\pgfqpoint{1.650416in}{1.350922in}}{\pgfqpoint{1.648481in}{1.346249in}}{\pgfqpoint{1.648481in}{1.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.648481in}{1.336503in}}{\pgfqpoint{1.650416in}{1.331830in}}{\pgfqpoint{1.653862in}{1.328384in}}%
\pgfpathcurveto{\pgfqpoint{1.657307in}{1.324939in}}{\pgfqpoint{1.661981in}{1.323003in}}{\pgfqpoint{1.666854in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{1.666854in}{1.323003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686046in}{2.025577in}}%
\pgfpathcurveto{\pgfqpoint{0.690918in}{2.025577in}}{\pgfqpoint{0.695592in}{2.027513in}}{\pgfqpoint{0.699037in}{2.030959in}}%
\pgfpathcurveto{\pgfqpoint{0.702483in}{2.034404in}}{\pgfqpoint{0.704419in}{2.039078in}}{\pgfqpoint{0.704419in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{0.704419in}{2.048823in}}{\pgfqpoint{0.702483in}{2.053497in}}{\pgfqpoint{0.699037in}{2.056943in}}%
\pgfpathcurveto{\pgfqpoint{0.695592in}{2.060388in}}{\pgfqpoint{0.690918in}{2.062324in}}{\pgfqpoint{0.686046in}{2.062324in}}%
\pgfpathcurveto{\pgfqpoint{0.681173in}{2.062324in}}{\pgfqpoint{0.676499in}{2.060388in}}{\pgfqpoint{0.673054in}{2.056943in}}%
\pgfpathcurveto{\pgfqpoint{0.669608in}{2.053497in}}{\pgfqpoint{0.667672in}{2.048823in}}{\pgfqpoint{0.667672in}{2.043951in}}%
\pgfpathcurveto{\pgfqpoint{0.667672in}{2.039078in}}{\pgfqpoint{0.669608in}{2.034404in}}{\pgfqpoint{0.673054in}{2.030959in}}%
\pgfpathcurveto{\pgfqpoint{0.676499in}{2.027513in}}{\pgfqpoint{0.681173in}{2.025577in}}{\pgfqpoint{0.686046in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{0.686046in}{2.025577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496379in}{1.883799in}}%
\pgfpathcurveto{\pgfqpoint{0.501252in}{1.883799in}}{\pgfqpoint{0.505925in}{1.885735in}}{\pgfqpoint{0.509371in}{1.889180in}}%
\pgfpathcurveto{\pgfqpoint{0.512816in}{1.892626in}}{\pgfqpoint{0.514752in}{1.897300in}}{\pgfqpoint{0.514752in}{1.902172in}}%
\pgfpathcurveto{\pgfqpoint{0.514752in}{1.907045in}}{\pgfqpoint{0.512816in}{1.911719in}}{\pgfqpoint{0.509371in}{1.915164in}}%
\pgfpathcurveto{\pgfqpoint{0.505925in}{1.918610in}}{\pgfqpoint{0.501252in}{1.920546in}}{\pgfqpoint{0.496379in}{1.920546in}}%
\pgfpathcurveto{\pgfqpoint{0.491506in}{1.920546in}}{\pgfqpoint{0.486833in}{1.918610in}}{\pgfqpoint{0.483387in}{1.915164in}}%
\pgfpathcurveto{\pgfqpoint{0.479942in}{1.911719in}}{\pgfqpoint{0.478006in}{1.907045in}}{\pgfqpoint{0.478006in}{1.902172in}}%
\pgfpathcurveto{\pgfqpoint{0.478006in}{1.897300in}}{\pgfqpoint{0.479942in}{1.892626in}}{\pgfqpoint{0.483387in}{1.889180in}}%
\pgfpathcurveto{\pgfqpoint{0.486833in}{1.885735in}}{\pgfqpoint{0.491506in}{1.883799in}}{\pgfqpoint{0.496379in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{0.496379in}{1.883799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099040in}{1.132405in}}%
\pgfpathcurveto{\pgfqpoint{2.103913in}{1.132405in}}{\pgfqpoint{2.108586in}{1.134341in}}{\pgfqpoint{2.112032in}{1.137786in}}%
\pgfpathcurveto{\pgfqpoint{2.115477in}{1.141232in}}{\pgfqpoint{2.117413in}{1.145906in}}{\pgfqpoint{2.117413in}{1.150778in}}%
\pgfpathcurveto{\pgfqpoint{2.117413in}{1.155651in}}{\pgfqpoint{2.115477in}{1.160325in}}{\pgfqpoint{2.112032in}{1.163770in}}%
\pgfpathcurveto{\pgfqpoint{2.108586in}{1.167216in}}{\pgfqpoint{2.103913in}{1.169152in}}{\pgfqpoint{2.099040in}{1.169152in}}%
\pgfpathcurveto{\pgfqpoint{2.094167in}{1.169152in}}{\pgfqpoint{2.089494in}{1.167216in}}{\pgfqpoint{2.086048in}{1.163770in}}%
\pgfpathcurveto{\pgfqpoint{2.082603in}{1.160325in}}{\pgfqpoint{2.080667in}{1.155651in}}{\pgfqpoint{2.080667in}{1.150778in}}%
\pgfpathcurveto{\pgfqpoint{2.080667in}{1.145906in}}{\pgfqpoint{2.082603in}{1.141232in}}{\pgfqpoint{2.086048in}{1.137786in}}%
\pgfpathcurveto{\pgfqpoint{2.089494in}{1.134341in}}{\pgfqpoint{2.094167in}{1.132405in}}{\pgfqpoint{2.099040in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{1.132405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966066in}{1.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.970939in}{1.359952in}}{\pgfqpoint{1.975612in}{1.361888in}}{\pgfqpoint{1.979058in}{1.365334in}}%
\pgfpathcurveto{\pgfqpoint{1.982503in}{1.368779in}}{\pgfqpoint{1.984439in}{1.373453in}}{\pgfqpoint{1.984439in}{1.378326in}}%
\pgfpathcurveto{\pgfqpoint{1.984439in}{1.383198in}}{\pgfqpoint{1.982503in}{1.387872in}}{\pgfqpoint{1.979058in}{1.391318in}}%
\pgfpathcurveto{\pgfqpoint{1.975612in}{1.394763in}}{\pgfqpoint{1.970939in}{1.396699in}}{\pgfqpoint{1.966066in}{1.396699in}}%
\pgfpathcurveto{\pgfqpoint{1.961193in}{1.396699in}}{\pgfqpoint{1.956520in}{1.394763in}}{\pgfqpoint{1.953074in}{1.391318in}}%
\pgfpathcurveto{\pgfqpoint{1.949629in}{1.387872in}}{\pgfqpoint{1.947693in}{1.383198in}}{\pgfqpoint{1.947693in}{1.378326in}}%
\pgfpathcurveto{\pgfqpoint{1.947693in}{1.373453in}}{\pgfqpoint{1.949629in}{1.368779in}}{\pgfqpoint{1.953074in}{1.365334in}}%
\pgfpathcurveto{\pgfqpoint{1.956520in}{1.361888in}}{\pgfqpoint{1.961193in}{1.359952in}}{\pgfqpoint{1.966066in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{1.359952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192176in}{1.572833in}}%
\pgfpathcurveto{\pgfqpoint{2.197049in}{1.572833in}}{\pgfqpoint{2.201722in}{1.574769in}}{\pgfqpoint{2.205168in}{1.578215in}}%
\pgfpathcurveto{\pgfqpoint{2.208613in}{1.581660in}}{\pgfqpoint{2.210549in}{1.586334in}}{\pgfqpoint{2.210549in}{1.591207in}}%
\pgfpathcurveto{\pgfqpoint{2.210549in}{1.596079in}}{\pgfqpoint{2.208613in}{1.600753in}}{\pgfqpoint{2.205168in}{1.604198in}}%
\pgfpathcurveto{\pgfqpoint{2.201722in}{1.607644in}}{\pgfqpoint{2.197049in}{1.609580in}}{\pgfqpoint{2.192176in}{1.609580in}}%
\pgfpathcurveto{\pgfqpoint{2.187303in}{1.609580in}}{\pgfqpoint{2.182630in}{1.607644in}}{\pgfqpoint{2.179184in}{1.604198in}}%
\pgfpathcurveto{\pgfqpoint{2.175739in}{1.600753in}}{\pgfqpoint{2.173803in}{1.596079in}}{\pgfqpoint{2.173803in}{1.591207in}}%
\pgfpathcurveto{\pgfqpoint{2.173803in}{1.586334in}}{\pgfqpoint{2.175739in}{1.581660in}}{\pgfqpoint{2.179184in}{1.578215in}}%
\pgfpathcurveto{\pgfqpoint{2.182630in}{1.574769in}}{\pgfqpoint{2.187303in}{1.572833in}}{\pgfqpoint{2.192176in}{1.572833in}}%
\pgfpathlineto{\pgfqpoint{2.192176in}{1.572833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497857in}{1.171831in}}%
\pgfpathcurveto{\pgfqpoint{1.502730in}{1.171831in}}{\pgfqpoint{1.507403in}{1.173767in}}{\pgfqpoint{1.510849in}{1.177212in}}%
\pgfpathcurveto{\pgfqpoint{1.514294in}{1.180657in}}{\pgfqpoint{1.516230in}{1.185331in}}{\pgfqpoint{1.516230in}{1.190204in}}%
\pgfpathcurveto{\pgfqpoint{1.516230in}{1.195077in}}{\pgfqpoint{1.514294in}{1.199750in}}{\pgfqpoint{1.510849in}{1.203196in}}%
\pgfpathcurveto{\pgfqpoint{1.507403in}{1.206641in}}{\pgfqpoint{1.502730in}{1.208577in}}{\pgfqpoint{1.497857in}{1.208577in}}%
\pgfpathcurveto{\pgfqpoint{1.492984in}{1.208577in}}{\pgfqpoint{1.488311in}{1.206641in}}{\pgfqpoint{1.484865in}{1.203196in}}%
\pgfpathcurveto{\pgfqpoint{1.481420in}{1.199750in}}{\pgfqpoint{1.479484in}{1.195077in}}{\pgfqpoint{1.479484in}{1.190204in}}%
\pgfpathcurveto{\pgfqpoint{1.479484in}{1.185331in}}{\pgfqpoint{1.481420in}{1.180657in}}{\pgfqpoint{1.484865in}{1.177212in}}%
\pgfpathcurveto{\pgfqpoint{1.488311in}{1.173767in}}{\pgfqpoint{1.492984in}{1.171831in}}{\pgfqpoint{1.497857in}{1.171831in}}%
\pgfpathlineto{\pgfqpoint{1.497857in}{1.171831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639807in}{0.809896in}}%
\pgfpathcurveto{\pgfqpoint{1.644680in}{0.809896in}}{\pgfqpoint{1.649353in}{0.811832in}}{\pgfqpoint{1.652799in}{0.815278in}}%
\pgfpathcurveto{\pgfqpoint{1.656244in}{0.818723in}}{\pgfqpoint{1.658180in}{0.823397in}}{\pgfqpoint{1.658180in}{0.828270in}}%
\pgfpathcurveto{\pgfqpoint{1.658180in}{0.833142in}}{\pgfqpoint{1.656244in}{0.837816in}}{\pgfqpoint{1.652799in}{0.841262in}}%
\pgfpathcurveto{\pgfqpoint{1.649353in}{0.844707in}}{\pgfqpoint{1.644680in}{0.846643in}}{\pgfqpoint{1.639807in}{0.846643in}}%
\pgfpathcurveto{\pgfqpoint{1.634934in}{0.846643in}}{\pgfqpoint{1.630261in}{0.844707in}}{\pgfqpoint{1.626815in}{0.841262in}}%
\pgfpathcurveto{\pgfqpoint{1.623370in}{0.837816in}}{\pgfqpoint{1.621434in}{0.833142in}}{\pgfqpoint{1.621434in}{0.828270in}}%
\pgfpathcurveto{\pgfqpoint{1.621434in}{0.823397in}}{\pgfqpoint{1.623370in}{0.818723in}}{\pgfqpoint{1.626815in}{0.815278in}}%
\pgfpathcurveto{\pgfqpoint{1.630261in}{0.811832in}}{\pgfqpoint{1.634934in}{0.809896in}}{\pgfqpoint{1.639807in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{1.639807in}{0.809896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794263in}{2.053502in}}%
\pgfpathcurveto{\pgfqpoint{0.799136in}{2.053502in}}{\pgfqpoint{0.803809in}{2.055438in}}{\pgfqpoint{0.807255in}{2.058883in}}%
\pgfpathcurveto{\pgfqpoint{0.810700in}{2.062329in}}{\pgfqpoint{0.812636in}{2.067002in}}{\pgfqpoint{0.812636in}{2.071875in}}%
\pgfpathcurveto{\pgfqpoint{0.812636in}{2.076748in}}{\pgfqpoint{0.810700in}{2.081422in}}{\pgfqpoint{0.807255in}{2.084867in}}%
\pgfpathcurveto{\pgfqpoint{0.803809in}{2.088312in}}{\pgfqpoint{0.799136in}{2.090248in}}{\pgfqpoint{0.794263in}{2.090248in}}%
\pgfpathcurveto{\pgfqpoint{0.789390in}{2.090248in}}{\pgfqpoint{0.784717in}{2.088312in}}{\pgfqpoint{0.781271in}{2.084867in}}%
\pgfpathcurveto{\pgfqpoint{0.777826in}{2.081422in}}{\pgfqpoint{0.775890in}{2.076748in}}{\pgfqpoint{0.775890in}{2.071875in}}%
\pgfpathcurveto{\pgfqpoint{0.775890in}{2.067002in}}{\pgfqpoint{0.777826in}{2.062329in}}{\pgfqpoint{0.781271in}{2.058883in}}%
\pgfpathcurveto{\pgfqpoint{0.784717in}{2.055438in}}{\pgfqpoint{0.789390in}{2.053502in}}{\pgfqpoint{0.794263in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{0.794263in}{2.053502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516802in}{1.584094in}}%
\pgfpathcurveto{\pgfqpoint{1.521675in}{1.584094in}}{\pgfqpoint{1.526349in}{1.586030in}}{\pgfqpoint{1.529794in}{1.589476in}}%
\pgfpathcurveto{\pgfqpoint{1.533240in}{1.592921in}}{\pgfqpoint{1.535175in}{1.597595in}}{\pgfqpoint{1.535175in}{1.602467in}}%
\pgfpathcurveto{\pgfqpoint{1.535175in}{1.607340in}}{\pgfqpoint{1.533240in}{1.612014in}}{\pgfqpoint{1.529794in}{1.615459in}}%
\pgfpathcurveto{\pgfqpoint{1.526349in}{1.618905in}}{\pgfqpoint{1.521675in}{1.620841in}}{\pgfqpoint{1.516802in}{1.620841in}}%
\pgfpathcurveto{\pgfqpoint{1.511930in}{1.620841in}}{\pgfqpoint{1.507256in}{1.618905in}}{\pgfqpoint{1.503810in}{1.615459in}}%
\pgfpathcurveto{\pgfqpoint{1.500365in}{1.612014in}}{\pgfqpoint{1.498429in}{1.607340in}}{\pgfqpoint{1.498429in}{1.602467in}}%
\pgfpathcurveto{\pgfqpoint{1.498429in}{1.597595in}}{\pgfqpoint{1.500365in}{1.592921in}}{\pgfqpoint{1.503810in}{1.589476in}}%
\pgfpathcurveto{\pgfqpoint{1.507256in}{1.586030in}}{\pgfqpoint{1.511930in}{1.584094in}}{\pgfqpoint{1.516802in}{1.584094in}}%
\pgfpathlineto{\pgfqpoint{1.516802in}{1.584094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219053in}{1.461190in}}%
\pgfpathcurveto{\pgfqpoint{1.223925in}{1.461190in}}{\pgfqpoint{1.228599in}{1.463126in}}{\pgfqpoint{1.232045in}{1.466571in}}%
\pgfpathcurveto{\pgfqpoint{1.235490in}{1.470017in}}{\pgfqpoint{1.237426in}{1.474690in}}{\pgfqpoint{1.237426in}{1.479563in}}%
\pgfpathcurveto{\pgfqpoint{1.237426in}{1.484436in}}{\pgfqpoint{1.235490in}{1.489109in}}{\pgfqpoint{1.232045in}{1.492555in}}%
\pgfpathcurveto{\pgfqpoint{1.228599in}{1.496000in}}{\pgfqpoint{1.223925in}{1.497936in}}{\pgfqpoint{1.219053in}{1.497936in}}%
\pgfpathcurveto{\pgfqpoint{1.214180in}{1.497936in}}{\pgfqpoint{1.209506in}{1.496000in}}{\pgfqpoint{1.206061in}{1.492555in}}%
\pgfpathcurveto{\pgfqpoint{1.202615in}{1.489109in}}{\pgfqpoint{1.200679in}{1.484436in}}{\pgfqpoint{1.200679in}{1.479563in}}%
\pgfpathcurveto{\pgfqpoint{1.200679in}{1.474690in}}{\pgfqpoint{1.202615in}{1.470017in}}{\pgfqpoint{1.206061in}{1.466571in}}%
\pgfpathcurveto{\pgfqpoint{1.209506in}{1.463126in}}{\pgfqpoint{1.214180in}{1.461190in}}{\pgfqpoint{1.219053in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{1.219053in}{1.461190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673369in}{1.112682in}}%
\pgfpathcurveto{\pgfqpoint{1.678242in}{1.112682in}}{\pgfqpoint{1.682916in}{1.114618in}}{\pgfqpoint{1.686361in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.689807in}{1.121509in}}{\pgfqpoint{1.691742in}{1.126183in}}{\pgfqpoint{1.691742in}{1.131055in}}%
\pgfpathcurveto{\pgfqpoint{1.691742in}{1.135928in}}{\pgfqpoint{1.689807in}{1.140602in}}{\pgfqpoint{1.686361in}{1.144047in}}%
\pgfpathcurveto{\pgfqpoint{1.682916in}{1.147493in}}{\pgfqpoint{1.678242in}{1.149429in}}{\pgfqpoint{1.673369in}{1.149429in}}%
\pgfpathcurveto{\pgfqpoint{1.668497in}{1.149429in}}{\pgfqpoint{1.663823in}{1.147493in}}{\pgfqpoint{1.660377in}{1.144047in}}%
\pgfpathcurveto{\pgfqpoint{1.656932in}{1.140602in}}{\pgfqpoint{1.654996in}{1.135928in}}{\pgfqpoint{1.654996in}{1.131055in}}%
\pgfpathcurveto{\pgfqpoint{1.654996in}{1.126183in}}{\pgfqpoint{1.656932in}{1.121509in}}{\pgfqpoint{1.660377in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.663823in}{1.114618in}}{\pgfqpoint{1.668497in}{1.112682in}}{\pgfqpoint{1.673369in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.673369in}{1.112682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671308in}{1.601486in}}%
\pgfpathcurveto{\pgfqpoint{0.676180in}{1.601486in}}{\pgfqpoint{0.680854in}{1.603422in}}{\pgfqpoint{0.684300in}{1.606868in}}%
\pgfpathcurveto{\pgfqpoint{0.687745in}{1.610313in}}{\pgfqpoint{0.689681in}{1.614987in}}{\pgfqpoint{0.689681in}{1.619860in}}%
\pgfpathcurveto{\pgfqpoint{0.689681in}{1.624732in}}{\pgfqpoint{0.687745in}{1.629406in}}{\pgfqpoint{0.684300in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{0.680854in}{1.636297in}}{\pgfqpoint{0.676180in}{1.638233in}}{\pgfqpoint{0.671308in}{1.638233in}}%
\pgfpathcurveto{\pgfqpoint{0.666435in}{1.638233in}}{\pgfqpoint{0.661761in}{1.636297in}}{\pgfqpoint{0.658316in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{0.654870in}{1.629406in}}{\pgfqpoint{0.652934in}{1.624732in}}{\pgfqpoint{0.652934in}{1.619860in}}%
\pgfpathcurveto{\pgfqpoint{0.652934in}{1.614987in}}{\pgfqpoint{0.654870in}{1.610313in}}{\pgfqpoint{0.658316in}{1.606868in}}%
\pgfpathcurveto{\pgfqpoint{0.661761in}{1.603422in}}{\pgfqpoint{0.666435in}{1.601486in}}{\pgfqpoint{0.671308in}{1.601486in}}%
\pgfpathlineto{\pgfqpoint{0.671308in}{1.601486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230778in}{1.313388in}}%
\pgfpathcurveto{\pgfqpoint{1.235651in}{1.313388in}}{\pgfqpoint{1.240325in}{1.315324in}}{\pgfqpoint{1.243770in}{1.318769in}}%
\pgfpathcurveto{\pgfqpoint{1.247216in}{1.322215in}}{\pgfqpoint{1.249152in}{1.326888in}}{\pgfqpoint{1.249152in}{1.331761in}}%
\pgfpathcurveto{\pgfqpoint{1.249152in}{1.336634in}}{\pgfqpoint{1.247216in}{1.341307in}}{\pgfqpoint{1.243770in}{1.344753in}}%
\pgfpathcurveto{\pgfqpoint{1.240325in}{1.348198in}}{\pgfqpoint{1.235651in}{1.350134in}}{\pgfqpoint{1.230778in}{1.350134in}}%
\pgfpathcurveto{\pgfqpoint{1.225906in}{1.350134in}}{\pgfqpoint{1.221232in}{1.348198in}}{\pgfqpoint{1.217786in}{1.344753in}}%
\pgfpathcurveto{\pgfqpoint{1.214341in}{1.341307in}}{\pgfqpoint{1.212405in}{1.336634in}}{\pgfqpoint{1.212405in}{1.331761in}}%
\pgfpathcurveto{\pgfqpoint{1.212405in}{1.326888in}}{\pgfqpoint{1.214341in}{1.322215in}}{\pgfqpoint{1.217786in}{1.318769in}}%
\pgfpathcurveto{\pgfqpoint{1.221232in}{1.315324in}}{\pgfqpoint{1.225906in}{1.313388in}}{\pgfqpoint{1.230778in}{1.313388in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.313388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823899in}{1.889512in}}%
\pgfpathcurveto{\pgfqpoint{0.828772in}{1.889512in}}{\pgfqpoint{0.833446in}{1.891447in}}{\pgfqpoint{0.836891in}{1.894893in}}%
\pgfpathcurveto{\pgfqpoint{0.840337in}{1.898338in}}{\pgfqpoint{0.842273in}{1.903012in}}{\pgfqpoint{0.842273in}{1.907885in}}%
\pgfpathcurveto{\pgfqpoint{0.842273in}{1.912757in}}{\pgfqpoint{0.840337in}{1.917431in}}{\pgfqpoint{0.836891in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{0.833446in}{1.924322in}}{\pgfqpoint{0.828772in}{1.926258in}}{\pgfqpoint{0.823899in}{1.926258in}}%
\pgfpathcurveto{\pgfqpoint{0.819027in}{1.926258in}}{\pgfqpoint{0.814353in}{1.924322in}}{\pgfqpoint{0.810908in}{1.920877in}}%
\pgfpathcurveto{\pgfqpoint{0.807462in}{1.917431in}}{\pgfqpoint{0.805526in}{1.912757in}}{\pgfqpoint{0.805526in}{1.907885in}}%
\pgfpathcurveto{\pgfqpoint{0.805526in}{1.903012in}}{\pgfqpoint{0.807462in}{1.898338in}}{\pgfqpoint{0.810908in}{1.894893in}}%
\pgfpathcurveto{\pgfqpoint{0.814353in}{1.891447in}}{\pgfqpoint{0.819027in}{1.889512in}}{\pgfqpoint{0.823899in}{1.889512in}}%
\pgfpathlineto{\pgfqpoint{0.823899in}{1.889512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328007in}{1.251177in}}%
\pgfpathcurveto{\pgfqpoint{1.332880in}{1.251177in}}{\pgfqpoint{1.337554in}{1.253112in}}{\pgfqpoint{1.340999in}{1.256558in}}%
\pgfpathcurveto{\pgfqpoint{1.344445in}{1.260003in}}{\pgfqpoint{1.346380in}{1.264677in}}{\pgfqpoint{1.346380in}{1.269550in}}%
\pgfpathcurveto{\pgfqpoint{1.346380in}{1.274422in}}{\pgfqpoint{1.344445in}{1.279096in}}{\pgfqpoint{1.340999in}{1.282542in}}%
\pgfpathcurveto{\pgfqpoint{1.337554in}{1.285987in}}{\pgfqpoint{1.332880in}{1.287923in}}{\pgfqpoint{1.328007in}{1.287923in}}%
\pgfpathcurveto{\pgfqpoint{1.323135in}{1.287923in}}{\pgfqpoint{1.318461in}{1.285987in}}{\pgfqpoint{1.315015in}{1.282542in}}%
\pgfpathcurveto{\pgfqpoint{1.311570in}{1.279096in}}{\pgfqpoint{1.309634in}{1.274422in}}{\pgfqpoint{1.309634in}{1.269550in}}%
\pgfpathcurveto{\pgfqpoint{1.309634in}{1.264677in}}{\pgfqpoint{1.311570in}{1.260003in}}{\pgfqpoint{1.315015in}{1.256558in}}%
\pgfpathcurveto{\pgfqpoint{1.318461in}{1.253112in}}{\pgfqpoint{1.323135in}{1.251177in}}{\pgfqpoint{1.328007in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{1.251177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893622in}{1.656803in}}%
\pgfpathcurveto{\pgfqpoint{0.898495in}{1.656803in}}{\pgfqpoint{0.903168in}{1.658739in}}{\pgfqpoint{0.906614in}{1.662184in}}%
\pgfpathcurveto{\pgfqpoint{0.910059in}{1.665630in}}{\pgfqpoint{0.911995in}{1.670303in}}{\pgfqpoint{0.911995in}{1.675176in}}%
\pgfpathcurveto{\pgfqpoint{0.911995in}{1.680049in}}{\pgfqpoint{0.910059in}{1.684722in}}{\pgfqpoint{0.906614in}{1.688168in}}%
\pgfpathcurveto{\pgfqpoint{0.903168in}{1.691613in}}{\pgfqpoint{0.898495in}{1.693549in}}{\pgfqpoint{0.893622in}{1.693549in}}%
\pgfpathcurveto{\pgfqpoint{0.888749in}{1.693549in}}{\pgfqpoint{0.884075in}{1.691613in}}{\pgfqpoint{0.880630in}{1.688168in}}%
\pgfpathcurveto{\pgfqpoint{0.877185in}{1.684722in}}{\pgfqpoint{0.875249in}{1.680049in}}{\pgfqpoint{0.875249in}{1.675176in}}%
\pgfpathcurveto{\pgfqpoint{0.875249in}{1.670303in}}{\pgfqpoint{0.877185in}{1.665630in}}{\pgfqpoint{0.880630in}{1.662184in}}%
\pgfpathcurveto{\pgfqpoint{0.884075in}{1.658739in}}{\pgfqpoint{0.888749in}{1.656803in}}{\pgfqpoint{0.893622in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{0.893622in}{1.656803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723681in}{1.388220in}}%
\pgfpathcurveto{\pgfqpoint{2.728554in}{1.388220in}}{\pgfqpoint{2.733228in}{1.390156in}}{\pgfqpoint{2.736673in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.740119in}{1.397047in}}{\pgfqpoint{2.742055in}{1.401721in}}{\pgfqpoint{2.742055in}{1.406593in}}%
\pgfpathcurveto{\pgfqpoint{2.742055in}{1.411466in}}{\pgfqpoint{2.740119in}{1.416140in}}{\pgfqpoint{2.736673in}{1.419585in}}%
\pgfpathcurveto{\pgfqpoint{2.733228in}{1.423031in}}{\pgfqpoint{2.728554in}{1.424967in}}{\pgfqpoint{2.723681in}{1.424967in}}%
\pgfpathcurveto{\pgfqpoint{2.718809in}{1.424967in}}{\pgfqpoint{2.714135in}{1.423031in}}{\pgfqpoint{2.710689in}{1.419585in}}%
\pgfpathcurveto{\pgfqpoint{2.707244in}{1.416140in}}{\pgfqpoint{2.705308in}{1.411466in}}{\pgfqpoint{2.705308in}{1.406593in}}%
\pgfpathcurveto{\pgfqpoint{2.705308in}{1.401721in}}{\pgfqpoint{2.707244in}{1.397047in}}{\pgfqpoint{2.710689in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.714135in}{1.390156in}}{\pgfqpoint{2.718809in}{1.388220in}}{\pgfqpoint{2.723681in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{2.723681in}{1.388220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423563in}{1.011229in}}%
\pgfpathcurveto{\pgfqpoint{1.428435in}{1.011229in}}{\pgfqpoint{1.433109in}{1.013165in}}{\pgfqpoint{1.436554in}{1.016610in}}%
\pgfpathcurveto{\pgfqpoint{1.440000in}{1.020056in}}{\pgfqpoint{1.441936in}{1.024729in}}{\pgfqpoint{1.441936in}{1.029602in}}%
\pgfpathcurveto{\pgfqpoint{1.441936in}{1.034475in}}{\pgfqpoint{1.440000in}{1.039148in}}{\pgfqpoint{1.436554in}{1.042594in}}%
\pgfpathcurveto{\pgfqpoint{1.433109in}{1.046039in}}{\pgfqpoint{1.428435in}{1.047975in}}{\pgfqpoint{1.423563in}{1.047975in}}%
\pgfpathcurveto{\pgfqpoint{1.418690in}{1.047975in}}{\pgfqpoint{1.414016in}{1.046039in}}{\pgfqpoint{1.410571in}{1.042594in}}%
\pgfpathcurveto{\pgfqpoint{1.407125in}{1.039148in}}{\pgfqpoint{1.405189in}{1.034475in}}{\pgfqpoint{1.405189in}{1.029602in}}%
\pgfpathcurveto{\pgfqpoint{1.405189in}{1.024729in}}{\pgfqpoint{1.407125in}{1.020056in}}{\pgfqpoint{1.410571in}{1.016610in}}%
\pgfpathcurveto{\pgfqpoint{1.414016in}{1.013165in}}{\pgfqpoint{1.418690in}{1.011229in}}{\pgfqpoint{1.423563in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{1.423563in}{1.011229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908710in}{1.130212in}}%
\pgfpathcurveto{\pgfqpoint{1.913582in}{1.130212in}}{\pgfqpoint{1.918256in}{1.132148in}}{\pgfqpoint{1.921702in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.925147in}{1.139039in}}{\pgfqpoint{1.927083in}{1.143712in}}{\pgfqpoint{1.927083in}{1.148585in}}%
\pgfpathcurveto{\pgfqpoint{1.927083in}{1.153458in}}{\pgfqpoint{1.925147in}{1.158131in}}{\pgfqpoint{1.921702in}{1.161577in}}%
\pgfpathcurveto{\pgfqpoint{1.918256in}{1.165022in}}{\pgfqpoint{1.913582in}{1.166958in}}{\pgfqpoint{1.908710in}{1.166958in}}%
\pgfpathcurveto{\pgfqpoint{1.903837in}{1.166958in}}{\pgfqpoint{1.899163in}{1.165022in}}{\pgfqpoint{1.895718in}{1.161577in}}%
\pgfpathcurveto{\pgfqpoint{1.892272in}{1.158131in}}{\pgfqpoint{1.890336in}{1.153458in}}{\pgfqpoint{1.890336in}{1.148585in}}%
\pgfpathcurveto{\pgfqpoint{1.890336in}{1.143712in}}{\pgfqpoint{1.892272in}{1.139039in}}{\pgfqpoint{1.895718in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.899163in}{1.132148in}}{\pgfqpoint{1.903837in}{1.130212in}}{\pgfqpoint{1.908710in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{1.908710in}{1.130212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245070in}{1.363939in}}%
\pgfpathcurveto{\pgfqpoint{2.249943in}{1.363939in}}{\pgfqpoint{2.254617in}{1.365875in}}{\pgfqpoint{2.258062in}{1.369320in}}%
\pgfpathcurveto{\pgfqpoint{2.261508in}{1.372766in}}{\pgfqpoint{2.263443in}{1.377439in}}{\pgfqpoint{2.263443in}{1.382312in}}%
\pgfpathcurveto{\pgfqpoint{2.263443in}{1.387185in}}{\pgfqpoint{2.261508in}{1.391858in}}{\pgfqpoint{2.258062in}{1.395304in}}%
\pgfpathcurveto{\pgfqpoint{2.254617in}{1.398749in}}{\pgfqpoint{2.249943in}{1.400685in}}{\pgfqpoint{2.245070in}{1.400685in}}%
\pgfpathcurveto{\pgfqpoint{2.240198in}{1.400685in}}{\pgfqpoint{2.235524in}{1.398749in}}{\pgfqpoint{2.232078in}{1.395304in}}%
\pgfpathcurveto{\pgfqpoint{2.228633in}{1.391858in}}{\pgfqpoint{2.226697in}{1.387185in}}{\pgfqpoint{2.226697in}{1.382312in}}%
\pgfpathcurveto{\pgfqpoint{2.226697in}{1.377439in}}{\pgfqpoint{2.228633in}{1.372766in}}{\pgfqpoint{2.232078in}{1.369320in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{1.365875in}}{\pgfqpoint{2.240198in}{1.363939in}}{\pgfqpoint{2.245070in}{1.363939in}}%
\pgfpathlineto{\pgfqpoint{2.245070in}{1.363939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752439in}{1.391435in}}%
\pgfpathcurveto{\pgfqpoint{1.757312in}{1.391435in}}{\pgfqpoint{1.761986in}{1.393371in}}{\pgfqpoint{1.765431in}{1.396816in}}%
\pgfpathcurveto{\pgfqpoint{1.768877in}{1.400262in}}{\pgfqpoint{1.770812in}{1.404935in}}{\pgfqpoint{1.770812in}{1.409808in}}%
\pgfpathcurveto{\pgfqpoint{1.770812in}{1.414681in}}{\pgfqpoint{1.768877in}{1.419354in}}{\pgfqpoint{1.765431in}{1.422800in}}%
\pgfpathcurveto{\pgfqpoint{1.761986in}{1.426245in}}{\pgfqpoint{1.757312in}{1.428181in}}{\pgfqpoint{1.752439in}{1.428181in}}%
\pgfpathcurveto{\pgfqpoint{1.747567in}{1.428181in}}{\pgfqpoint{1.742893in}{1.426245in}}{\pgfqpoint{1.739447in}{1.422800in}}%
\pgfpathcurveto{\pgfqpoint{1.736002in}{1.419354in}}{\pgfqpoint{1.734066in}{1.414681in}}{\pgfqpoint{1.734066in}{1.409808in}}%
\pgfpathcurveto{\pgfqpoint{1.734066in}{1.404935in}}{\pgfqpoint{1.736002in}{1.400262in}}{\pgfqpoint{1.739447in}{1.396816in}}%
\pgfpathcurveto{\pgfqpoint{1.742893in}{1.393371in}}{\pgfqpoint{1.747567in}{1.391435in}}{\pgfqpoint{1.752439in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{1.752439in}{1.391435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857671in}{1.119295in}}%
\pgfpathcurveto{\pgfqpoint{0.862544in}{1.119295in}}{\pgfqpoint{0.867217in}{1.121231in}}{\pgfqpoint{0.870663in}{1.124676in}}%
\pgfpathcurveto{\pgfqpoint{0.874108in}{1.128122in}}{\pgfqpoint{0.876044in}{1.132796in}}{\pgfqpoint{0.876044in}{1.137668in}}%
\pgfpathcurveto{\pgfqpoint{0.876044in}{1.142541in}}{\pgfqpoint{0.874108in}{1.147215in}}{\pgfqpoint{0.870663in}{1.150660in}}%
\pgfpathcurveto{\pgfqpoint{0.867217in}{1.154106in}}{\pgfqpoint{0.862544in}{1.156041in}}{\pgfqpoint{0.857671in}{1.156041in}}%
\pgfpathcurveto{\pgfqpoint{0.852798in}{1.156041in}}{\pgfqpoint{0.848125in}{1.154106in}}{\pgfqpoint{0.844679in}{1.150660in}}%
\pgfpathcurveto{\pgfqpoint{0.841234in}{1.147215in}}{\pgfqpoint{0.839298in}{1.142541in}}{\pgfqpoint{0.839298in}{1.137668in}}%
\pgfpathcurveto{\pgfqpoint{0.839298in}{1.132796in}}{\pgfqpoint{0.841234in}{1.128122in}}{\pgfqpoint{0.844679in}{1.124676in}}%
\pgfpathcurveto{\pgfqpoint{0.848125in}{1.121231in}}{\pgfqpoint{0.852798in}{1.119295in}}{\pgfqpoint{0.857671in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{0.857671in}{1.119295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179890in}{1.000804in}}%
\pgfpathcurveto{\pgfqpoint{1.184763in}{1.000804in}}{\pgfqpoint{1.189437in}{1.002740in}}{\pgfqpoint{1.192882in}{1.006185in}}%
\pgfpathcurveto{\pgfqpoint{1.196328in}{1.009631in}}{\pgfqpoint{1.198264in}{1.014305in}}{\pgfqpoint{1.198264in}{1.019177in}}%
\pgfpathcurveto{\pgfqpoint{1.198264in}{1.024050in}}{\pgfqpoint{1.196328in}{1.028724in}}{\pgfqpoint{1.192882in}{1.032169in}}%
\pgfpathcurveto{\pgfqpoint{1.189437in}{1.035615in}}{\pgfqpoint{1.184763in}{1.037551in}}{\pgfqpoint{1.179890in}{1.037551in}}%
\pgfpathcurveto{\pgfqpoint{1.175018in}{1.037551in}}{\pgfqpoint{1.170344in}{1.035615in}}{\pgfqpoint{1.166898in}{1.032169in}}%
\pgfpathcurveto{\pgfqpoint{1.163453in}{1.028724in}}{\pgfqpoint{1.161517in}{1.024050in}}{\pgfqpoint{1.161517in}{1.019177in}}%
\pgfpathcurveto{\pgfqpoint{1.161517in}{1.014305in}}{\pgfqpoint{1.163453in}{1.009631in}}{\pgfqpoint{1.166898in}{1.006185in}}%
\pgfpathcurveto{\pgfqpoint{1.170344in}{1.002740in}}{\pgfqpoint{1.175018in}{1.000804in}}{\pgfqpoint{1.179890in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.000804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050282in}{1.424996in}}%
\pgfpathcurveto{\pgfqpoint{1.055155in}{1.424996in}}{\pgfqpoint{1.059829in}{1.426932in}}{\pgfqpoint{1.063274in}{1.430378in}}%
\pgfpathcurveto{\pgfqpoint{1.066720in}{1.433823in}}{\pgfqpoint{1.068656in}{1.438497in}}{\pgfqpoint{1.068656in}{1.443370in}}%
\pgfpathcurveto{\pgfqpoint{1.068656in}{1.448242in}}{\pgfqpoint{1.066720in}{1.452916in}}{\pgfqpoint{1.063274in}{1.456361in}}%
\pgfpathcurveto{\pgfqpoint{1.059829in}{1.459807in}}{\pgfqpoint{1.055155in}{1.461743in}}{\pgfqpoint{1.050282in}{1.461743in}}%
\pgfpathcurveto{\pgfqpoint{1.045410in}{1.461743in}}{\pgfqpoint{1.040736in}{1.459807in}}{\pgfqpoint{1.037291in}{1.456361in}}%
\pgfpathcurveto{\pgfqpoint{1.033845in}{1.452916in}}{\pgfqpoint{1.031909in}{1.448242in}}{\pgfqpoint{1.031909in}{1.443370in}}%
\pgfpathcurveto{\pgfqpoint{1.031909in}{1.438497in}}{\pgfqpoint{1.033845in}{1.433823in}}{\pgfqpoint{1.037291in}{1.430378in}}%
\pgfpathcurveto{\pgfqpoint{1.040736in}{1.426932in}}{\pgfqpoint{1.045410in}{1.424996in}}{\pgfqpoint{1.050282in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{1.424996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559986in}{1.593167in}}%
\pgfpathcurveto{\pgfqpoint{1.564859in}{1.593167in}}{\pgfqpoint{1.569533in}{1.595103in}}{\pgfqpoint{1.572978in}{1.598549in}}%
\pgfpathcurveto{\pgfqpoint{1.576423in}{1.601994in}}{\pgfqpoint{1.578359in}{1.606668in}}{\pgfqpoint{1.578359in}{1.611541in}}%
\pgfpathcurveto{\pgfqpoint{1.578359in}{1.616413in}}{\pgfqpoint{1.576423in}{1.621087in}}{\pgfqpoint{1.572978in}{1.624533in}}%
\pgfpathcurveto{\pgfqpoint{1.569533in}{1.627978in}}{\pgfqpoint{1.564859in}{1.629914in}}{\pgfqpoint{1.559986in}{1.629914in}}%
\pgfpathcurveto{\pgfqpoint{1.555113in}{1.629914in}}{\pgfqpoint{1.550440in}{1.627978in}}{\pgfqpoint{1.546994in}{1.624533in}}%
\pgfpathcurveto{\pgfqpoint{1.543549in}{1.621087in}}{\pgfqpoint{1.541613in}{1.616413in}}{\pgfqpoint{1.541613in}{1.611541in}}%
\pgfpathcurveto{\pgfqpoint{1.541613in}{1.606668in}}{\pgfqpoint{1.543549in}{1.601994in}}{\pgfqpoint{1.546994in}{1.598549in}}%
\pgfpathcurveto{\pgfqpoint{1.550440in}{1.595103in}}{\pgfqpoint{1.555113in}{1.593167in}}{\pgfqpoint{1.559986in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{1.593167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606591in}{1.297380in}}%
\pgfpathcurveto{\pgfqpoint{2.611464in}{1.297380in}}{\pgfqpoint{2.616137in}{1.299316in}}{\pgfqpoint{2.619583in}{1.302761in}}%
\pgfpathcurveto{\pgfqpoint{2.623028in}{1.306206in}}{\pgfqpoint{2.624964in}{1.310880in}}{\pgfqpoint{2.624964in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.624964in}{1.320626in}}{\pgfqpoint{2.623028in}{1.325299in}}{\pgfqpoint{2.619583in}{1.328745in}}%
\pgfpathcurveto{\pgfqpoint{2.616137in}{1.332190in}}{\pgfqpoint{2.611464in}{1.334126in}}{\pgfqpoint{2.606591in}{1.334126in}}%
\pgfpathcurveto{\pgfqpoint{2.601718in}{1.334126in}}{\pgfqpoint{2.597045in}{1.332190in}}{\pgfqpoint{2.593599in}{1.328745in}}%
\pgfpathcurveto{\pgfqpoint{2.590154in}{1.325299in}}{\pgfqpoint{2.588218in}{1.320626in}}{\pgfqpoint{2.588218in}{1.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.588218in}{1.310880in}}{\pgfqpoint{2.590154in}{1.306206in}}{\pgfqpoint{2.593599in}{1.302761in}}%
\pgfpathcurveto{\pgfqpoint{2.597045in}{1.299316in}}{\pgfqpoint{2.601718in}{1.297380in}}{\pgfqpoint{2.606591in}{1.297380in}}%
\pgfpathlineto{\pgfqpoint{2.606591in}{1.297380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734087in}{2.059223in}}%
\pgfpathcurveto{\pgfqpoint{1.738960in}{2.059223in}}{\pgfqpoint{1.743633in}{2.061159in}}{\pgfqpoint{1.747079in}{2.064604in}}%
\pgfpathcurveto{\pgfqpoint{1.750524in}{2.068049in}}{\pgfqpoint{1.752460in}{2.072723in}}{\pgfqpoint{1.752460in}{2.077596in}}%
\pgfpathcurveto{\pgfqpoint{1.752460in}{2.082469in}}{\pgfqpoint{1.750524in}{2.087142in}}{\pgfqpoint{1.747079in}{2.090588in}}%
\pgfpathcurveto{\pgfqpoint{1.743633in}{2.094033in}}{\pgfqpoint{1.738960in}{2.095969in}}{\pgfqpoint{1.734087in}{2.095969in}}%
\pgfpathcurveto{\pgfqpoint{1.729214in}{2.095969in}}{\pgfqpoint{1.724541in}{2.094033in}}{\pgfqpoint{1.721095in}{2.090588in}}%
\pgfpathcurveto{\pgfqpoint{1.717650in}{2.087142in}}{\pgfqpoint{1.715714in}{2.082469in}}{\pgfqpoint{1.715714in}{2.077596in}}%
\pgfpathcurveto{\pgfqpoint{1.715714in}{2.072723in}}{\pgfqpoint{1.717650in}{2.068049in}}{\pgfqpoint{1.721095in}{2.064604in}}%
\pgfpathcurveto{\pgfqpoint{1.724541in}{2.061159in}}{\pgfqpoint{1.729214in}{2.059223in}}{\pgfqpoint{1.734087in}{2.059223in}}%
\pgfpathlineto{\pgfqpoint{1.734087in}{2.059223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904034in}{1.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.908907in}{1.612380in}}{\pgfqpoint{0.913580in}{1.614316in}}{\pgfqpoint{0.917026in}{1.617761in}}%
\pgfpathcurveto{\pgfqpoint{0.920471in}{1.621207in}}{\pgfqpoint{0.922407in}{1.625881in}}{\pgfqpoint{0.922407in}{1.630753in}}%
\pgfpathcurveto{\pgfqpoint{0.922407in}{1.635626in}}{\pgfqpoint{0.920471in}{1.640300in}}{\pgfqpoint{0.917026in}{1.643745in}}%
\pgfpathcurveto{\pgfqpoint{0.913580in}{1.647191in}}{\pgfqpoint{0.908907in}{1.649127in}}{\pgfqpoint{0.904034in}{1.649127in}}%
\pgfpathcurveto{\pgfqpoint{0.899161in}{1.649127in}}{\pgfqpoint{0.894488in}{1.647191in}}{\pgfqpoint{0.891042in}{1.643745in}}%
\pgfpathcurveto{\pgfqpoint{0.887597in}{1.640300in}}{\pgfqpoint{0.885661in}{1.635626in}}{\pgfqpoint{0.885661in}{1.630753in}}%
\pgfpathcurveto{\pgfqpoint{0.885661in}{1.625881in}}{\pgfqpoint{0.887597in}{1.621207in}}{\pgfqpoint{0.891042in}{1.617761in}}%
\pgfpathcurveto{\pgfqpoint{0.894488in}{1.614316in}}{\pgfqpoint{0.899161in}{1.612380in}}{\pgfqpoint{0.904034in}{1.612380in}}%
\pgfpathlineto{\pgfqpoint{0.904034in}{1.612380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993464in}{1.421383in}}%
\pgfpathcurveto{\pgfqpoint{1.998337in}{1.421383in}}{\pgfqpoint{2.003010in}{1.423319in}}{\pgfqpoint{2.006456in}{1.426764in}}%
\pgfpathcurveto{\pgfqpoint{2.009901in}{1.430210in}}{\pgfqpoint{2.011837in}{1.434883in}}{\pgfqpoint{2.011837in}{1.439756in}}%
\pgfpathcurveto{\pgfqpoint{2.011837in}{1.444629in}}{\pgfqpoint{2.009901in}{1.449302in}}{\pgfqpoint{2.006456in}{1.452748in}}%
\pgfpathcurveto{\pgfqpoint{2.003010in}{1.456193in}}{\pgfqpoint{1.998337in}{1.458129in}}{\pgfqpoint{1.993464in}{1.458129in}}%
\pgfpathcurveto{\pgfqpoint{1.988591in}{1.458129in}}{\pgfqpoint{1.983918in}{1.456193in}}{\pgfqpoint{1.980472in}{1.452748in}}%
\pgfpathcurveto{\pgfqpoint{1.977027in}{1.449302in}}{\pgfqpoint{1.975091in}{1.444629in}}{\pgfqpoint{1.975091in}{1.439756in}}%
\pgfpathcurveto{\pgfqpoint{1.975091in}{1.434883in}}{\pgfqpoint{1.977027in}{1.430210in}}{\pgfqpoint{1.980472in}{1.426764in}}%
\pgfpathcurveto{\pgfqpoint{1.983918in}{1.423319in}}{\pgfqpoint{1.988591in}{1.421383in}}{\pgfqpoint{1.993464in}{1.421383in}}%
\pgfpathlineto{\pgfqpoint{1.993464in}{1.421383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716722in}{1.017889in}}%
\pgfpathcurveto{\pgfqpoint{0.721595in}{1.017889in}}{\pgfqpoint{0.726269in}{1.019825in}}{\pgfqpoint{0.729714in}{1.023271in}}%
\pgfpathcurveto{\pgfqpoint{0.733160in}{1.026716in}}{\pgfqpoint{0.735096in}{1.031390in}}{\pgfqpoint{0.735096in}{1.036262in}}%
\pgfpathcurveto{\pgfqpoint{0.735096in}{1.041135in}}{\pgfqpoint{0.733160in}{1.045809in}}{\pgfqpoint{0.729714in}{1.049254in}}%
\pgfpathcurveto{\pgfqpoint{0.726269in}{1.052700in}}{\pgfqpoint{0.721595in}{1.054636in}}{\pgfqpoint{0.716722in}{1.054636in}}%
\pgfpathcurveto{\pgfqpoint{0.711850in}{1.054636in}}{\pgfqpoint{0.707176in}{1.052700in}}{\pgfqpoint{0.703731in}{1.049254in}}%
\pgfpathcurveto{\pgfqpoint{0.700285in}{1.045809in}}{\pgfqpoint{0.698349in}{1.041135in}}{\pgfqpoint{0.698349in}{1.036262in}}%
\pgfpathcurveto{\pgfqpoint{0.698349in}{1.031390in}}{\pgfqpoint{0.700285in}{1.026716in}}{\pgfqpoint{0.703731in}{1.023271in}}%
\pgfpathcurveto{\pgfqpoint{0.707176in}{1.019825in}}{\pgfqpoint{0.711850in}{1.017889in}}{\pgfqpoint{0.716722in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{0.716722in}{1.017889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952818in}{1.290269in}}%
\pgfpathcurveto{\pgfqpoint{0.957690in}{1.290269in}}{\pgfqpoint{0.962364in}{1.292205in}}{\pgfqpoint{0.965809in}{1.295651in}}%
\pgfpathcurveto{\pgfqpoint{0.969255in}{1.299096in}}{\pgfqpoint{0.971191in}{1.303770in}}{\pgfqpoint{0.971191in}{1.308643in}}%
\pgfpathcurveto{\pgfqpoint{0.971191in}{1.313515in}}{\pgfqpoint{0.969255in}{1.318189in}}{\pgfqpoint{0.965809in}{1.321635in}}%
\pgfpathcurveto{\pgfqpoint{0.962364in}{1.325080in}}{\pgfqpoint{0.957690in}{1.327016in}}{\pgfqpoint{0.952818in}{1.327016in}}%
\pgfpathcurveto{\pgfqpoint{0.947945in}{1.327016in}}{\pgfqpoint{0.943271in}{1.325080in}}{\pgfqpoint{0.939826in}{1.321635in}}%
\pgfpathcurveto{\pgfqpoint{0.936380in}{1.318189in}}{\pgfqpoint{0.934444in}{1.313515in}}{\pgfqpoint{0.934444in}{1.308643in}}%
\pgfpathcurveto{\pgfqpoint{0.934444in}{1.303770in}}{\pgfqpoint{0.936380in}{1.299096in}}{\pgfqpoint{0.939826in}{1.295651in}}%
\pgfpathcurveto{\pgfqpoint{0.943271in}{1.292205in}}{\pgfqpoint{0.947945in}{1.290269in}}{\pgfqpoint{0.952818in}{1.290269in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{1.290269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755682in}{1.209648in}}%
\pgfpathcurveto{\pgfqpoint{1.760554in}{1.209648in}}{\pgfqpoint{1.765228in}{1.211584in}}{\pgfqpoint{1.768674in}{1.215029in}}%
\pgfpathcurveto{\pgfqpoint{1.772119in}{1.218475in}}{\pgfqpoint{1.774055in}{1.223148in}}{\pgfqpoint{1.774055in}{1.228021in}}%
\pgfpathcurveto{\pgfqpoint{1.774055in}{1.232894in}}{\pgfqpoint{1.772119in}{1.237567in}}{\pgfqpoint{1.768674in}{1.241013in}}%
\pgfpathcurveto{\pgfqpoint{1.765228in}{1.244458in}}{\pgfqpoint{1.760554in}{1.246394in}}{\pgfqpoint{1.755682in}{1.246394in}}%
\pgfpathcurveto{\pgfqpoint{1.750809in}{1.246394in}}{\pgfqpoint{1.746135in}{1.244458in}}{\pgfqpoint{1.742690in}{1.241013in}}%
\pgfpathcurveto{\pgfqpoint{1.739244in}{1.237567in}}{\pgfqpoint{1.737308in}{1.232894in}}{\pgfqpoint{1.737308in}{1.228021in}}%
\pgfpathcurveto{\pgfqpoint{1.737308in}{1.223148in}}{\pgfqpoint{1.739244in}{1.218475in}}{\pgfqpoint{1.742690in}{1.215029in}}%
\pgfpathcurveto{\pgfqpoint{1.746135in}{1.211584in}}{\pgfqpoint{1.750809in}{1.209648in}}{\pgfqpoint{1.755682in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{1.755682in}{1.209648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012346in}{0.841474in}}%
\pgfpathcurveto{\pgfqpoint{2.017218in}{0.841474in}}{\pgfqpoint{2.021892in}{0.843410in}}{\pgfqpoint{2.025337in}{0.846855in}}%
\pgfpathcurveto{\pgfqpoint{2.028783in}{0.850301in}}{\pgfqpoint{2.030719in}{0.854974in}}{\pgfqpoint{2.030719in}{0.859847in}}%
\pgfpathcurveto{\pgfqpoint{2.030719in}{0.864720in}}{\pgfqpoint{2.028783in}{0.869394in}}{\pgfqpoint{2.025337in}{0.872839in}}%
\pgfpathcurveto{\pgfqpoint{2.021892in}{0.876284in}}{\pgfqpoint{2.017218in}{0.878220in}}{\pgfqpoint{2.012346in}{0.878220in}}%
\pgfpathcurveto{\pgfqpoint{2.007473in}{0.878220in}}{\pgfqpoint{2.002799in}{0.876284in}}{\pgfqpoint{1.999354in}{0.872839in}}%
\pgfpathcurveto{\pgfqpoint{1.995908in}{0.869394in}}{\pgfqpoint{1.993972in}{0.864720in}}{\pgfqpoint{1.993972in}{0.859847in}}%
\pgfpathcurveto{\pgfqpoint{1.993972in}{0.854974in}}{\pgfqpoint{1.995908in}{0.850301in}}{\pgfqpoint{1.999354in}{0.846855in}}%
\pgfpathcurveto{\pgfqpoint{2.002799in}{0.843410in}}{\pgfqpoint{2.007473in}{0.841474in}}{\pgfqpoint{2.012346in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{2.012346in}{0.841474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833763in}{1.531718in}}%
\pgfpathcurveto{\pgfqpoint{1.838636in}{1.531718in}}{\pgfqpoint{1.843310in}{1.533654in}}{\pgfqpoint{1.846755in}{1.537099in}}%
\pgfpathcurveto{\pgfqpoint{1.850201in}{1.540545in}}{\pgfqpoint{1.852137in}{1.545218in}}{\pgfqpoint{1.852137in}{1.550091in}}%
\pgfpathcurveto{\pgfqpoint{1.852137in}{1.554964in}}{\pgfqpoint{1.850201in}{1.559637in}}{\pgfqpoint{1.846755in}{1.563083in}}%
\pgfpathcurveto{\pgfqpoint{1.843310in}{1.566528in}}{\pgfqpoint{1.838636in}{1.568464in}}{\pgfqpoint{1.833763in}{1.568464in}}%
\pgfpathcurveto{\pgfqpoint{1.828891in}{1.568464in}}{\pgfqpoint{1.824217in}{1.566528in}}{\pgfqpoint{1.820771in}{1.563083in}}%
\pgfpathcurveto{\pgfqpoint{1.817326in}{1.559637in}}{\pgfqpoint{1.815390in}{1.554964in}}{\pgfqpoint{1.815390in}{1.550091in}}%
\pgfpathcurveto{\pgfqpoint{1.815390in}{1.545218in}}{\pgfqpoint{1.817326in}{1.540545in}}{\pgfqpoint{1.820771in}{1.537099in}}%
\pgfpathcurveto{\pgfqpoint{1.824217in}{1.533654in}}{\pgfqpoint{1.828891in}{1.531718in}}{\pgfqpoint{1.833763in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{1.833763in}{1.531718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944510in}{1.624659in}}%
\pgfpathcurveto{\pgfqpoint{1.949383in}{1.624659in}}{\pgfqpoint{1.954056in}{1.626595in}}{\pgfqpoint{1.957502in}{1.630041in}}%
\pgfpathcurveto{\pgfqpoint{1.960947in}{1.633486in}}{\pgfqpoint{1.962883in}{1.638160in}}{\pgfqpoint{1.962883in}{1.643033in}}%
\pgfpathcurveto{\pgfqpoint{1.962883in}{1.647905in}}{\pgfqpoint{1.960947in}{1.652579in}}{\pgfqpoint{1.957502in}{1.656024in}}%
\pgfpathcurveto{\pgfqpoint{1.954056in}{1.659470in}}{\pgfqpoint{1.949383in}{1.661406in}}{\pgfqpoint{1.944510in}{1.661406in}}%
\pgfpathcurveto{\pgfqpoint{1.939637in}{1.661406in}}{\pgfqpoint{1.934964in}{1.659470in}}{\pgfqpoint{1.931518in}{1.656024in}}%
\pgfpathcurveto{\pgfqpoint{1.928073in}{1.652579in}}{\pgfqpoint{1.926137in}{1.647905in}}{\pgfqpoint{1.926137in}{1.643033in}}%
\pgfpathcurveto{\pgfqpoint{1.926137in}{1.638160in}}{\pgfqpoint{1.928073in}{1.633486in}}{\pgfqpoint{1.931518in}{1.630041in}}%
\pgfpathcurveto{\pgfqpoint{1.934964in}{1.626595in}}{\pgfqpoint{1.939637in}{1.624659in}}{\pgfqpoint{1.944510in}{1.624659in}}%
\pgfpathlineto{\pgfqpoint{1.944510in}{1.624659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334546in}{2.074605in}}%
\pgfpathcurveto{\pgfqpoint{1.339419in}{2.074605in}}{\pgfqpoint{1.344092in}{2.076541in}}{\pgfqpoint{1.347538in}{2.079987in}}%
\pgfpathcurveto{\pgfqpoint{1.350983in}{2.083432in}}{\pgfqpoint{1.352919in}{2.088106in}}{\pgfqpoint{1.352919in}{2.092978in}}%
\pgfpathcurveto{\pgfqpoint{1.352919in}{2.097851in}}{\pgfqpoint{1.350983in}{2.102525in}}{\pgfqpoint{1.347538in}{2.105970in}}%
\pgfpathcurveto{\pgfqpoint{1.344092in}{2.109416in}}{\pgfqpoint{1.339419in}{2.111352in}}{\pgfqpoint{1.334546in}{2.111352in}}%
\pgfpathcurveto{\pgfqpoint{1.329673in}{2.111352in}}{\pgfqpoint{1.325000in}{2.109416in}}{\pgfqpoint{1.321554in}{2.105970in}}%
\pgfpathcurveto{\pgfqpoint{1.318109in}{2.102525in}}{\pgfqpoint{1.316173in}{2.097851in}}{\pgfqpoint{1.316173in}{2.092978in}}%
\pgfpathcurveto{\pgfqpoint{1.316173in}{2.088106in}}{\pgfqpoint{1.318109in}{2.083432in}}{\pgfqpoint{1.321554in}{2.079987in}}%
\pgfpathcurveto{\pgfqpoint{1.325000in}{2.076541in}}{\pgfqpoint{1.329673in}{2.074605in}}{\pgfqpoint{1.334546in}{2.074605in}}%
\pgfpathlineto{\pgfqpoint{1.334546in}{2.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481556in}{1.842530in}}%
\pgfpathcurveto{\pgfqpoint{1.486429in}{1.842530in}}{\pgfqpoint{1.491103in}{1.844466in}}{\pgfqpoint{1.494548in}{1.847911in}}%
\pgfpathcurveto{\pgfqpoint{1.497993in}{1.851357in}}{\pgfqpoint{1.499929in}{1.856031in}}{\pgfqpoint{1.499929in}{1.860903in}}%
\pgfpathcurveto{\pgfqpoint{1.499929in}{1.865776in}}{\pgfqpoint{1.497993in}{1.870450in}}{\pgfqpoint{1.494548in}{1.873895in}}%
\pgfpathcurveto{\pgfqpoint{1.491103in}{1.877341in}}{\pgfqpoint{1.486429in}{1.879277in}}{\pgfqpoint{1.481556in}{1.879277in}}%
\pgfpathcurveto{\pgfqpoint{1.476683in}{1.879277in}}{\pgfqpoint{1.472010in}{1.877341in}}{\pgfqpoint{1.468564in}{1.873895in}}%
\pgfpathcurveto{\pgfqpoint{1.465119in}{1.870450in}}{\pgfqpoint{1.463183in}{1.865776in}}{\pgfqpoint{1.463183in}{1.860903in}}%
\pgfpathcurveto{\pgfqpoint{1.463183in}{1.856031in}}{\pgfqpoint{1.465119in}{1.851357in}}{\pgfqpoint{1.468564in}{1.847911in}}%
\pgfpathcurveto{\pgfqpoint{1.472010in}{1.844466in}}{\pgfqpoint{1.476683in}{1.842530in}}{\pgfqpoint{1.481556in}{1.842530in}}%
\pgfpathlineto{\pgfqpoint{1.481556in}{1.842530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511531in}{1.730793in}}%
\pgfpathcurveto{\pgfqpoint{1.516404in}{1.730793in}}{\pgfqpoint{1.521077in}{1.732729in}}{\pgfqpoint{1.524523in}{1.736175in}}%
\pgfpathcurveto{\pgfqpoint{1.527968in}{1.739620in}}{\pgfqpoint{1.529904in}{1.744294in}}{\pgfqpoint{1.529904in}{1.749167in}}%
\pgfpathcurveto{\pgfqpoint{1.529904in}{1.754039in}}{\pgfqpoint{1.527968in}{1.758713in}}{\pgfqpoint{1.524523in}{1.762158in}}%
\pgfpathcurveto{\pgfqpoint{1.521077in}{1.765604in}}{\pgfqpoint{1.516404in}{1.767540in}}{\pgfqpoint{1.511531in}{1.767540in}}%
\pgfpathcurveto{\pgfqpoint{1.506658in}{1.767540in}}{\pgfqpoint{1.501985in}{1.765604in}}{\pgfqpoint{1.498539in}{1.762158in}}%
\pgfpathcurveto{\pgfqpoint{1.495094in}{1.758713in}}{\pgfqpoint{1.493158in}{1.754039in}}{\pgfqpoint{1.493158in}{1.749167in}}%
\pgfpathcurveto{\pgfqpoint{1.493158in}{1.744294in}}{\pgfqpoint{1.495094in}{1.739620in}}{\pgfqpoint{1.498539in}{1.736175in}}%
\pgfpathcurveto{\pgfqpoint{1.501985in}{1.732729in}}{\pgfqpoint{1.506658in}{1.730793in}}{\pgfqpoint{1.511531in}{1.730793in}}%
\pgfpathlineto{\pgfqpoint{1.511531in}{1.730793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673974in}{1.820725in}}%
\pgfpathcurveto{\pgfqpoint{1.678847in}{1.820725in}}{\pgfqpoint{1.683520in}{1.822661in}}{\pgfqpoint{1.686966in}{1.826106in}}%
\pgfpathcurveto{\pgfqpoint{1.690411in}{1.829552in}}{\pgfqpoint{1.692347in}{1.834226in}}{\pgfqpoint{1.692347in}{1.839098in}}%
\pgfpathcurveto{\pgfqpoint{1.692347in}{1.843971in}}{\pgfqpoint{1.690411in}{1.848645in}}{\pgfqpoint{1.686966in}{1.852090in}}%
\pgfpathcurveto{\pgfqpoint{1.683520in}{1.855536in}}{\pgfqpoint{1.678847in}{1.857472in}}{\pgfqpoint{1.673974in}{1.857472in}}%
\pgfpathcurveto{\pgfqpoint{1.669101in}{1.857472in}}{\pgfqpoint{1.664428in}{1.855536in}}{\pgfqpoint{1.660982in}{1.852090in}}%
\pgfpathcurveto{\pgfqpoint{1.657537in}{1.848645in}}{\pgfqpoint{1.655601in}{1.843971in}}{\pgfqpoint{1.655601in}{1.839098in}}%
\pgfpathcurveto{\pgfqpoint{1.655601in}{1.834226in}}{\pgfqpoint{1.657537in}{1.829552in}}{\pgfqpoint{1.660982in}{1.826106in}}%
\pgfpathcurveto{\pgfqpoint{1.664428in}{1.822661in}}{\pgfqpoint{1.669101in}{1.820725in}}{\pgfqpoint{1.673974in}{1.820725in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{1.820725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125742in}{2.128202in}}%
\pgfpathcurveto{\pgfqpoint{1.130614in}{2.128202in}}{\pgfqpoint{1.135288in}{2.130138in}}{\pgfqpoint{1.138733in}{2.133583in}}%
\pgfpathcurveto{\pgfqpoint{1.142179in}{2.137029in}}{\pgfqpoint{1.144115in}{2.141702in}}{\pgfqpoint{1.144115in}{2.146575in}}%
\pgfpathcurveto{\pgfqpoint{1.144115in}{2.151448in}}{\pgfqpoint{1.142179in}{2.156121in}}{\pgfqpoint{1.138733in}{2.159567in}}%
\pgfpathcurveto{\pgfqpoint{1.135288in}{2.163012in}}{\pgfqpoint{1.130614in}{2.164948in}}{\pgfqpoint{1.125742in}{2.164948in}}%
\pgfpathcurveto{\pgfqpoint{1.120869in}{2.164948in}}{\pgfqpoint{1.116195in}{2.163012in}}{\pgfqpoint{1.112750in}{2.159567in}}%
\pgfpathcurveto{\pgfqpoint{1.109304in}{2.156121in}}{\pgfqpoint{1.107368in}{2.151448in}}{\pgfqpoint{1.107368in}{2.146575in}}%
\pgfpathcurveto{\pgfqpoint{1.107368in}{2.141702in}}{\pgfqpoint{1.109304in}{2.137029in}}{\pgfqpoint{1.112750in}{2.133583in}}%
\pgfpathcurveto{\pgfqpoint{1.116195in}{2.130138in}}{\pgfqpoint{1.120869in}{2.128202in}}{\pgfqpoint{1.125742in}{2.128202in}}%
\pgfpathlineto{\pgfqpoint{1.125742in}{2.128202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296613in}{1.444871in}}%
\pgfpathcurveto{\pgfqpoint{2.301486in}{1.444871in}}{\pgfqpoint{2.306159in}{1.446807in}}{\pgfqpoint{2.309605in}{1.450253in}}%
\pgfpathcurveto{\pgfqpoint{2.313050in}{1.453698in}}{\pgfqpoint{2.314986in}{1.458372in}}{\pgfqpoint{2.314986in}{1.463245in}}%
\pgfpathcurveto{\pgfqpoint{2.314986in}{1.468117in}}{\pgfqpoint{2.313050in}{1.472791in}}{\pgfqpoint{2.309605in}{1.476237in}}%
\pgfpathcurveto{\pgfqpoint{2.306159in}{1.479682in}}{\pgfqpoint{2.301486in}{1.481618in}}{\pgfqpoint{2.296613in}{1.481618in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{1.481618in}}{\pgfqpoint{2.287067in}{1.479682in}}{\pgfqpoint{2.283621in}{1.476237in}}%
\pgfpathcurveto{\pgfqpoint{2.280176in}{1.472791in}}{\pgfqpoint{2.278240in}{1.468117in}}{\pgfqpoint{2.278240in}{1.463245in}}%
\pgfpathcurveto{\pgfqpoint{2.278240in}{1.458372in}}{\pgfqpoint{2.280176in}{1.453698in}}{\pgfqpoint{2.283621in}{1.450253in}}%
\pgfpathcurveto{\pgfqpoint{2.287067in}{1.446807in}}{\pgfqpoint{2.291740in}{1.444871in}}{\pgfqpoint{2.296613in}{1.444871in}}%
\pgfpathlineto{\pgfqpoint{2.296613in}{1.444871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577979in}{1.399855in}}%
\pgfpathcurveto{\pgfqpoint{1.582852in}{1.399855in}}{\pgfqpoint{1.587526in}{1.401791in}}{\pgfqpoint{1.590971in}{1.405236in}}%
\pgfpathcurveto{\pgfqpoint{1.594417in}{1.408682in}}{\pgfqpoint{1.596352in}{1.413355in}}{\pgfqpoint{1.596352in}{1.418228in}}%
\pgfpathcurveto{\pgfqpoint{1.596352in}{1.423101in}}{\pgfqpoint{1.594417in}{1.427774in}}{\pgfqpoint{1.590971in}{1.431220in}}%
\pgfpathcurveto{\pgfqpoint{1.587526in}{1.434665in}}{\pgfqpoint{1.582852in}{1.436601in}}{\pgfqpoint{1.577979in}{1.436601in}}%
\pgfpathcurveto{\pgfqpoint{1.573107in}{1.436601in}}{\pgfqpoint{1.568433in}{1.434665in}}{\pgfqpoint{1.564987in}{1.431220in}}%
\pgfpathcurveto{\pgfqpoint{1.561542in}{1.427774in}}{\pgfqpoint{1.559606in}{1.423101in}}{\pgfqpoint{1.559606in}{1.418228in}}%
\pgfpathcurveto{\pgfqpoint{1.559606in}{1.413355in}}{\pgfqpoint{1.561542in}{1.408682in}}{\pgfqpoint{1.564987in}{1.405236in}}%
\pgfpathcurveto{\pgfqpoint{1.568433in}{1.401791in}}{\pgfqpoint{1.573107in}{1.399855in}}{\pgfqpoint{1.577979in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{1.577979in}{1.399855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475000in}{2.094082in}}%
\pgfpathcurveto{\pgfqpoint{1.479873in}{2.094082in}}{\pgfqpoint{1.484547in}{2.096018in}}{\pgfqpoint{1.487992in}{2.099464in}}%
\pgfpathcurveto{\pgfqpoint{1.491437in}{2.102909in}}{\pgfqpoint{1.493373in}{2.107583in}}{\pgfqpoint{1.493373in}{2.112455in}}%
\pgfpathcurveto{\pgfqpoint{1.493373in}{2.117328in}}{\pgfqpoint{1.491437in}{2.122002in}}{\pgfqpoint{1.487992in}{2.125447in}}%
\pgfpathcurveto{\pgfqpoint{1.484547in}{2.128893in}}{\pgfqpoint{1.479873in}{2.130829in}}{\pgfqpoint{1.475000in}{2.130829in}}%
\pgfpathcurveto{\pgfqpoint{1.470127in}{2.130829in}}{\pgfqpoint{1.465454in}{2.128893in}}{\pgfqpoint{1.462008in}{2.125447in}}%
\pgfpathcurveto{\pgfqpoint{1.458563in}{2.122002in}}{\pgfqpoint{1.456627in}{2.117328in}}{\pgfqpoint{1.456627in}{2.112455in}}%
\pgfpathcurveto{\pgfqpoint{1.456627in}{2.107583in}}{\pgfqpoint{1.458563in}{2.102909in}}{\pgfqpoint{1.462008in}{2.099464in}}%
\pgfpathcurveto{\pgfqpoint{1.465454in}{2.096018in}}{\pgfqpoint{1.470127in}{2.094082in}}{\pgfqpoint{1.475000in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{2.094082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040950in}{1.176479in}}%
\pgfpathcurveto{\pgfqpoint{2.045822in}{1.176479in}}{\pgfqpoint{2.050496in}{1.178415in}}{\pgfqpoint{2.053942in}{1.181860in}}%
\pgfpathcurveto{\pgfqpoint{2.057387in}{1.185306in}}{\pgfqpoint{2.059323in}{1.189980in}}{\pgfqpoint{2.059323in}{1.194852in}}%
\pgfpathcurveto{\pgfqpoint{2.059323in}{1.199725in}}{\pgfqpoint{2.057387in}{1.204399in}}{\pgfqpoint{2.053942in}{1.207844in}}%
\pgfpathcurveto{\pgfqpoint{2.050496in}{1.211290in}}{\pgfqpoint{2.045822in}{1.213226in}}{\pgfqpoint{2.040950in}{1.213226in}}%
\pgfpathcurveto{\pgfqpoint{2.036077in}{1.213226in}}{\pgfqpoint{2.031403in}{1.211290in}}{\pgfqpoint{2.027958in}{1.207844in}}%
\pgfpathcurveto{\pgfqpoint{2.024512in}{1.204399in}}{\pgfqpoint{2.022576in}{1.199725in}}{\pgfqpoint{2.022576in}{1.194852in}}%
\pgfpathcurveto{\pgfqpoint{2.022576in}{1.189980in}}{\pgfqpoint{2.024512in}{1.185306in}}{\pgfqpoint{2.027958in}{1.181860in}}%
\pgfpathcurveto{\pgfqpoint{2.031403in}{1.178415in}}{\pgfqpoint{2.036077in}{1.176479in}}{\pgfqpoint{2.040950in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{2.040950in}{1.176479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271511in}{1.103761in}}%
\pgfpathcurveto{\pgfqpoint{2.276384in}{1.103761in}}{\pgfqpoint{2.281058in}{1.105697in}}{\pgfqpoint{2.284503in}{1.109143in}}%
\pgfpathcurveto{\pgfqpoint{2.287949in}{1.112588in}}{\pgfqpoint{2.289885in}{1.117262in}}{\pgfqpoint{2.289885in}{1.122135in}}%
\pgfpathcurveto{\pgfqpoint{2.289885in}{1.127007in}}{\pgfqpoint{2.287949in}{1.131681in}}{\pgfqpoint{2.284503in}{1.135126in}}%
\pgfpathcurveto{\pgfqpoint{2.281058in}{1.138572in}}{\pgfqpoint{2.276384in}{1.140508in}}{\pgfqpoint{2.271511in}{1.140508in}}%
\pgfpathcurveto{\pgfqpoint{2.266639in}{1.140508in}}{\pgfqpoint{2.261965in}{1.138572in}}{\pgfqpoint{2.258519in}{1.135126in}}%
\pgfpathcurveto{\pgfqpoint{2.255074in}{1.131681in}}{\pgfqpoint{2.253138in}{1.127007in}}{\pgfqpoint{2.253138in}{1.122135in}}%
\pgfpathcurveto{\pgfqpoint{2.253138in}{1.117262in}}{\pgfqpoint{2.255074in}{1.112588in}}{\pgfqpoint{2.258519in}{1.109143in}}%
\pgfpathcurveto{\pgfqpoint{2.261965in}{1.105697in}}{\pgfqpoint{2.266639in}{1.103761in}}{\pgfqpoint{2.271511in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{2.271511in}{1.103761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199692in}{1.554264in}}%
\pgfpathcurveto{\pgfqpoint{1.204565in}{1.554264in}}{\pgfqpoint{1.209239in}{1.556200in}}{\pgfqpoint{1.212684in}{1.559645in}}%
\pgfpathcurveto{\pgfqpoint{1.216130in}{1.563091in}}{\pgfqpoint{1.218066in}{1.567765in}}{\pgfqpoint{1.218066in}{1.572637in}}%
\pgfpathcurveto{\pgfqpoint{1.218066in}{1.577510in}}{\pgfqpoint{1.216130in}{1.582184in}}{\pgfqpoint{1.212684in}{1.585629in}}%
\pgfpathcurveto{\pgfqpoint{1.209239in}{1.589075in}}{\pgfqpoint{1.204565in}{1.591011in}}{\pgfqpoint{1.199692in}{1.591011in}}%
\pgfpathcurveto{\pgfqpoint{1.194820in}{1.591011in}}{\pgfqpoint{1.190146in}{1.589075in}}{\pgfqpoint{1.186701in}{1.585629in}}%
\pgfpathcurveto{\pgfqpoint{1.183255in}{1.582184in}}{\pgfqpoint{1.181319in}{1.577510in}}{\pgfqpoint{1.181319in}{1.572637in}}%
\pgfpathcurveto{\pgfqpoint{1.181319in}{1.567765in}}{\pgfqpoint{1.183255in}{1.563091in}}{\pgfqpoint{1.186701in}{1.559645in}}%
\pgfpathcurveto{\pgfqpoint{1.190146in}{1.556200in}}{\pgfqpoint{1.194820in}{1.554264in}}{\pgfqpoint{1.199692in}{1.554264in}}%
\pgfpathlineto{\pgfqpoint{1.199692in}{1.554264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924561in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{1.929433in}{1.519199in}}{\pgfqpoint{1.934107in}{1.521135in}}{\pgfqpoint{1.937553in}{1.524580in}}%
\pgfpathcurveto{\pgfqpoint{1.940998in}{1.528026in}}{\pgfqpoint{1.942934in}{1.532699in}}{\pgfqpoint{1.942934in}{1.537572in}}%
\pgfpathcurveto{\pgfqpoint{1.942934in}{1.542445in}}{\pgfqpoint{1.940998in}{1.547119in}}{\pgfqpoint{1.937553in}{1.550564in}}%
\pgfpathcurveto{\pgfqpoint{1.934107in}{1.554009in}}{\pgfqpoint{1.929433in}{1.555945in}}{\pgfqpoint{1.924561in}{1.555945in}}%
\pgfpathcurveto{\pgfqpoint{1.919688in}{1.555945in}}{\pgfqpoint{1.915014in}{1.554009in}}{\pgfqpoint{1.911569in}{1.550564in}}%
\pgfpathcurveto{\pgfqpoint{1.908123in}{1.547119in}}{\pgfqpoint{1.906188in}{1.542445in}}{\pgfqpoint{1.906188in}{1.537572in}}%
\pgfpathcurveto{\pgfqpoint{1.906188in}{1.532699in}}{\pgfqpoint{1.908123in}{1.528026in}}{\pgfqpoint{1.911569in}{1.524580in}}%
\pgfpathcurveto{\pgfqpoint{1.915014in}{1.521135in}}{\pgfqpoint{1.919688in}{1.519199in}}{\pgfqpoint{1.924561in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{1.924561in}{1.519199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036058in}{0.695105in}}%
\pgfpathcurveto{\pgfqpoint{2.040931in}{0.695105in}}{\pgfqpoint{2.045604in}{0.697040in}}{\pgfqpoint{2.049050in}{0.700486in}}%
\pgfpathcurveto{\pgfqpoint{2.052495in}{0.703931in}}{\pgfqpoint{2.054431in}{0.708605in}}{\pgfqpoint{2.054431in}{0.713478in}}%
\pgfpathcurveto{\pgfqpoint{2.054431in}{0.718350in}}{\pgfqpoint{2.052495in}{0.723024in}}{\pgfqpoint{2.049050in}{0.726470in}}%
\pgfpathcurveto{\pgfqpoint{2.045604in}{0.729915in}}{\pgfqpoint{2.040931in}{0.731851in}}{\pgfqpoint{2.036058in}{0.731851in}}%
\pgfpathcurveto{\pgfqpoint{2.031185in}{0.731851in}}{\pgfqpoint{2.026512in}{0.729915in}}{\pgfqpoint{2.023066in}{0.726470in}}%
\pgfpathcurveto{\pgfqpoint{2.019621in}{0.723024in}}{\pgfqpoint{2.017685in}{0.718350in}}{\pgfqpoint{2.017685in}{0.713478in}}%
\pgfpathcurveto{\pgfqpoint{2.017685in}{0.708605in}}{\pgfqpoint{2.019621in}{0.703931in}}{\pgfqpoint{2.023066in}{0.700486in}}%
\pgfpathcurveto{\pgfqpoint{2.026512in}{0.697040in}}{\pgfqpoint{2.031185in}{0.695105in}}{\pgfqpoint{2.036058in}{0.695105in}}%
\pgfpathlineto{\pgfqpoint{2.036058in}{0.695105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456757in}{1.281016in}}%
\pgfpathcurveto{\pgfqpoint{1.461630in}{1.281016in}}{\pgfqpoint{1.466303in}{1.282952in}}{\pgfqpoint{1.469749in}{1.286398in}}%
\pgfpathcurveto{\pgfqpoint{1.473194in}{1.289843in}}{\pgfqpoint{1.475130in}{1.294517in}}{\pgfqpoint{1.475130in}{1.299389in}}%
\pgfpathcurveto{\pgfqpoint{1.475130in}{1.304262in}}{\pgfqpoint{1.473194in}{1.308936in}}{\pgfqpoint{1.469749in}{1.312381in}}%
\pgfpathcurveto{\pgfqpoint{1.466303in}{1.315827in}}{\pgfqpoint{1.461630in}{1.317763in}}{\pgfqpoint{1.456757in}{1.317763in}}%
\pgfpathcurveto{\pgfqpoint{1.451884in}{1.317763in}}{\pgfqpoint{1.447211in}{1.315827in}}{\pgfqpoint{1.443765in}{1.312381in}}%
\pgfpathcurveto{\pgfqpoint{1.440320in}{1.308936in}}{\pgfqpoint{1.438384in}{1.304262in}}{\pgfqpoint{1.438384in}{1.299389in}}%
\pgfpathcurveto{\pgfqpoint{1.438384in}{1.294517in}}{\pgfqpoint{1.440320in}{1.289843in}}{\pgfqpoint{1.443765in}{1.286398in}}%
\pgfpathcurveto{\pgfqpoint{1.447211in}{1.282952in}}{\pgfqpoint{1.451884in}{1.281016in}}{\pgfqpoint{1.456757in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{1.456757in}{1.281016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782581in}{1.317367in}}%
\pgfpathcurveto{\pgfqpoint{0.787453in}{1.317367in}}{\pgfqpoint{0.792127in}{1.319303in}}{\pgfqpoint{0.795573in}{1.322749in}}%
\pgfpathcurveto{\pgfqpoint{0.799018in}{1.326194in}}{\pgfqpoint{0.800954in}{1.330868in}}{\pgfqpoint{0.800954in}{1.335740in}}%
\pgfpathcurveto{\pgfqpoint{0.800954in}{1.340613in}}{\pgfqpoint{0.799018in}{1.345287in}}{\pgfqpoint{0.795573in}{1.348732in}}%
\pgfpathcurveto{\pgfqpoint{0.792127in}{1.352178in}}{\pgfqpoint{0.787453in}{1.354114in}}{\pgfqpoint{0.782581in}{1.354114in}}%
\pgfpathcurveto{\pgfqpoint{0.777708in}{1.354114in}}{\pgfqpoint{0.773034in}{1.352178in}}{\pgfqpoint{0.769589in}{1.348732in}}%
\pgfpathcurveto{\pgfqpoint{0.766143in}{1.345287in}}{\pgfqpoint{0.764207in}{1.340613in}}{\pgfqpoint{0.764207in}{1.335740in}}%
\pgfpathcurveto{\pgfqpoint{0.764207in}{1.330868in}}{\pgfqpoint{0.766143in}{1.326194in}}{\pgfqpoint{0.769589in}{1.322749in}}%
\pgfpathcurveto{\pgfqpoint{0.773034in}{1.319303in}}{\pgfqpoint{0.777708in}{1.317367in}}{\pgfqpoint{0.782581in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{0.782581in}{1.317367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006897in}{1.153079in}}%
\pgfpathcurveto{\pgfqpoint{1.011770in}{1.153079in}}{\pgfqpoint{1.016444in}{1.155015in}}{\pgfqpoint{1.019889in}{1.158461in}}%
\pgfpathcurveto{\pgfqpoint{1.023335in}{1.161906in}}{\pgfqpoint{1.025271in}{1.166580in}}{\pgfqpoint{1.025271in}{1.171453in}}%
\pgfpathcurveto{\pgfqpoint{1.025271in}{1.176325in}}{\pgfqpoint{1.023335in}{1.180999in}}{\pgfqpoint{1.019889in}{1.184444in}}%
\pgfpathcurveto{\pgfqpoint{1.016444in}{1.187890in}}{\pgfqpoint{1.011770in}{1.189826in}}{\pgfqpoint{1.006897in}{1.189826in}}%
\pgfpathcurveto{\pgfqpoint{1.002025in}{1.189826in}}{\pgfqpoint{0.997351in}{1.187890in}}{\pgfqpoint{0.993905in}{1.184444in}}%
\pgfpathcurveto{\pgfqpoint{0.990460in}{1.180999in}}{\pgfqpoint{0.988524in}{1.176325in}}{\pgfqpoint{0.988524in}{1.171453in}}%
\pgfpathcurveto{\pgfqpoint{0.988524in}{1.166580in}}{\pgfqpoint{0.990460in}{1.161906in}}{\pgfqpoint{0.993905in}{1.158461in}}%
\pgfpathcurveto{\pgfqpoint{0.997351in}{1.155015in}}{\pgfqpoint{1.002025in}{1.153079in}}{\pgfqpoint{1.006897in}{1.153079in}}%
\pgfpathlineto{\pgfqpoint{1.006897in}{1.153079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644657in}{1.715202in}}%
\pgfpathcurveto{\pgfqpoint{1.649530in}{1.715202in}}{\pgfqpoint{1.654204in}{1.717138in}}{\pgfqpoint{1.657649in}{1.720584in}}%
\pgfpathcurveto{\pgfqpoint{1.661095in}{1.724029in}}{\pgfqpoint{1.663031in}{1.728703in}}{\pgfqpoint{1.663031in}{1.733576in}}%
\pgfpathcurveto{\pgfqpoint{1.663031in}{1.738448in}}{\pgfqpoint{1.661095in}{1.743122in}}{\pgfqpoint{1.657649in}{1.746567in}}%
\pgfpathcurveto{\pgfqpoint{1.654204in}{1.750013in}}{\pgfqpoint{1.649530in}{1.751949in}}{\pgfqpoint{1.644657in}{1.751949in}}%
\pgfpathcurveto{\pgfqpoint{1.639785in}{1.751949in}}{\pgfqpoint{1.635111in}{1.750013in}}{\pgfqpoint{1.631666in}{1.746567in}}%
\pgfpathcurveto{\pgfqpoint{1.628220in}{1.743122in}}{\pgfqpoint{1.626284in}{1.738448in}}{\pgfqpoint{1.626284in}{1.733576in}}%
\pgfpathcurveto{\pgfqpoint{1.626284in}{1.728703in}}{\pgfqpoint{1.628220in}{1.724029in}}{\pgfqpoint{1.631666in}{1.720584in}}%
\pgfpathcurveto{\pgfqpoint{1.635111in}{1.717138in}}{\pgfqpoint{1.639785in}{1.715202in}}{\pgfqpoint{1.644657in}{1.715202in}}%
\pgfpathlineto{\pgfqpoint{1.644657in}{1.715202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781510in}{1.774635in}}%
\pgfpathcurveto{\pgfqpoint{1.786383in}{1.774635in}}{\pgfqpoint{1.791057in}{1.776571in}}{\pgfqpoint{1.794502in}{1.780017in}}%
\pgfpathcurveto{\pgfqpoint{1.797948in}{1.783462in}}{\pgfqpoint{1.799884in}{1.788136in}}{\pgfqpoint{1.799884in}{1.793009in}}%
\pgfpathcurveto{\pgfqpoint{1.799884in}{1.797881in}}{\pgfqpoint{1.797948in}{1.802555in}}{\pgfqpoint{1.794502in}{1.806001in}}%
\pgfpathcurveto{\pgfqpoint{1.791057in}{1.809446in}}{\pgfqpoint{1.786383in}{1.811382in}}{\pgfqpoint{1.781510in}{1.811382in}}%
\pgfpathcurveto{\pgfqpoint{1.776638in}{1.811382in}}{\pgfqpoint{1.771964in}{1.809446in}}{\pgfqpoint{1.768518in}{1.806001in}}%
\pgfpathcurveto{\pgfqpoint{1.765073in}{1.802555in}}{\pgfqpoint{1.763137in}{1.797881in}}{\pgfqpoint{1.763137in}{1.793009in}}%
\pgfpathcurveto{\pgfqpoint{1.763137in}{1.788136in}}{\pgfqpoint{1.765073in}{1.783462in}}{\pgfqpoint{1.768518in}{1.780017in}}%
\pgfpathcurveto{\pgfqpoint{1.771964in}{1.776571in}}{\pgfqpoint{1.776638in}{1.774635in}}{\pgfqpoint{1.781510in}{1.774635in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.774635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384391in}{1.478679in}}%
\pgfpathcurveto{\pgfqpoint{1.389264in}{1.478679in}}{\pgfqpoint{1.393938in}{1.480615in}}{\pgfqpoint{1.397383in}{1.484060in}}%
\pgfpathcurveto{\pgfqpoint{1.400829in}{1.487506in}}{\pgfqpoint{1.402765in}{1.492179in}}{\pgfqpoint{1.402765in}{1.497052in}}%
\pgfpathcurveto{\pgfqpoint{1.402765in}{1.501925in}}{\pgfqpoint{1.400829in}{1.506598in}}{\pgfqpoint{1.397383in}{1.510044in}}%
\pgfpathcurveto{\pgfqpoint{1.393938in}{1.513489in}}{\pgfqpoint{1.389264in}{1.515425in}}{\pgfqpoint{1.384391in}{1.515425in}}%
\pgfpathcurveto{\pgfqpoint{1.379519in}{1.515425in}}{\pgfqpoint{1.374845in}{1.513489in}}{\pgfqpoint{1.371400in}{1.510044in}}%
\pgfpathcurveto{\pgfqpoint{1.367954in}{1.506598in}}{\pgfqpoint{1.366018in}{1.501925in}}{\pgfqpoint{1.366018in}{1.497052in}}%
\pgfpathcurveto{\pgfqpoint{1.366018in}{1.492179in}}{\pgfqpoint{1.367954in}{1.487506in}}{\pgfqpoint{1.371400in}{1.484060in}}%
\pgfpathcurveto{\pgfqpoint{1.374845in}{1.480615in}}{\pgfqpoint{1.379519in}{1.478679in}}{\pgfqpoint{1.384391in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{1.384391in}{1.478679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979923in}{1.983144in}}%
\pgfpathcurveto{\pgfqpoint{1.984796in}{1.983144in}}{\pgfqpoint{1.989469in}{1.985080in}}{\pgfqpoint{1.992915in}{1.988525in}}%
\pgfpathcurveto{\pgfqpoint{1.996360in}{1.991971in}}{\pgfqpoint{1.998296in}{1.996645in}}{\pgfqpoint{1.998296in}{2.001517in}}%
\pgfpathcurveto{\pgfqpoint{1.998296in}{2.006390in}}{\pgfqpoint{1.996360in}{2.011064in}}{\pgfqpoint{1.992915in}{2.014509in}}%
\pgfpathcurveto{\pgfqpoint{1.989469in}{2.017955in}}{\pgfqpoint{1.984796in}{2.019891in}}{\pgfqpoint{1.979923in}{2.019891in}}%
\pgfpathcurveto{\pgfqpoint{1.975050in}{2.019891in}}{\pgfqpoint{1.970377in}{2.017955in}}{\pgfqpoint{1.966931in}{2.014509in}}%
\pgfpathcurveto{\pgfqpoint{1.963486in}{2.011064in}}{\pgfqpoint{1.961550in}{2.006390in}}{\pgfqpoint{1.961550in}{2.001517in}}%
\pgfpathcurveto{\pgfqpoint{1.961550in}{1.996645in}}{\pgfqpoint{1.963486in}{1.991971in}}{\pgfqpoint{1.966931in}{1.988525in}}%
\pgfpathcurveto{\pgfqpoint{1.970377in}{1.985080in}}{\pgfqpoint{1.975050in}{1.983144in}}{\pgfqpoint{1.979923in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{1.979923in}{1.983144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314769in}{0.765288in}}%
\pgfpathcurveto{\pgfqpoint{2.319642in}{0.765288in}}{\pgfqpoint{2.324316in}{0.767224in}}{\pgfqpoint{2.327761in}{0.770670in}}%
\pgfpathcurveto{\pgfqpoint{2.331207in}{0.774115in}}{\pgfqpoint{2.333143in}{0.778789in}}{\pgfqpoint{2.333143in}{0.783662in}}%
\pgfpathcurveto{\pgfqpoint{2.333143in}{0.788534in}}{\pgfqpoint{2.331207in}{0.793208in}}{\pgfqpoint{2.327761in}{0.796653in}}%
\pgfpathcurveto{\pgfqpoint{2.324316in}{0.800099in}}{\pgfqpoint{2.319642in}{0.802035in}}{\pgfqpoint{2.314769in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{2.309897in}{0.802035in}}{\pgfqpoint{2.305223in}{0.800099in}}{\pgfqpoint{2.301777in}{0.796653in}}%
\pgfpathcurveto{\pgfqpoint{2.298332in}{0.793208in}}{\pgfqpoint{2.296396in}{0.788534in}}{\pgfqpoint{2.296396in}{0.783662in}}%
\pgfpathcurveto{\pgfqpoint{2.296396in}{0.778789in}}{\pgfqpoint{2.298332in}{0.774115in}}{\pgfqpoint{2.301777in}{0.770670in}}%
\pgfpathcurveto{\pgfqpoint{2.305223in}{0.767224in}}{\pgfqpoint{2.309897in}{0.765288in}}{\pgfqpoint{2.314769in}{0.765288in}}%
\pgfpathlineto{\pgfqpoint{2.314769in}{0.765288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748645in}{1.054608in}}%
\pgfpathcurveto{\pgfqpoint{1.753518in}{1.054608in}}{\pgfqpoint{1.758192in}{1.056544in}}{\pgfqpoint{1.761637in}{1.059990in}}%
\pgfpathcurveto{\pgfqpoint{1.765083in}{1.063435in}}{\pgfqpoint{1.767019in}{1.068109in}}{\pgfqpoint{1.767019in}{1.072982in}}%
\pgfpathcurveto{\pgfqpoint{1.767019in}{1.077854in}}{\pgfqpoint{1.765083in}{1.082528in}}{\pgfqpoint{1.761637in}{1.085973in}}%
\pgfpathcurveto{\pgfqpoint{1.758192in}{1.089419in}}{\pgfqpoint{1.753518in}{1.091355in}}{\pgfqpoint{1.748645in}{1.091355in}}%
\pgfpathcurveto{\pgfqpoint{1.743773in}{1.091355in}}{\pgfqpoint{1.739099in}{1.089419in}}{\pgfqpoint{1.735653in}{1.085973in}}%
\pgfpathcurveto{\pgfqpoint{1.732208in}{1.082528in}}{\pgfqpoint{1.730272in}{1.077854in}}{\pgfqpoint{1.730272in}{1.072982in}}%
\pgfpathcurveto{\pgfqpoint{1.730272in}{1.068109in}}{\pgfqpoint{1.732208in}{1.063435in}}{\pgfqpoint{1.735653in}{1.059990in}}%
\pgfpathcurveto{\pgfqpoint{1.739099in}{1.056544in}}{\pgfqpoint{1.743773in}{1.054608in}}{\pgfqpoint{1.748645in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{1.054608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368371in}{1.655657in}}%
\pgfpathcurveto{\pgfqpoint{1.373244in}{1.655657in}}{\pgfqpoint{1.377918in}{1.657593in}}{\pgfqpoint{1.381363in}{1.661039in}}%
\pgfpathcurveto{\pgfqpoint{1.384809in}{1.664484in}}{\pgfqpoint{1.386745in}{1.669158in}}{\pgfqpoint{1.386745in}{1.674031in}}%
\pgfpathcurveto{\pgfqpoint{1.386745in}{1.678903in}}{\pgfqpoint{1.384809in}{1.683577in}}{\pgfqpoint{1.381363in}{1.687022in}}%
\pgfpathcurveto{\pgfqpoint{1.377918in}{1.690468in}}{\pgfqpoint{1.373244in}{1.692404in}}{\pgfqpoint{1.368371in}{1.692404in}}%
\pgfpathcurveto{\pgfqpoint{1.363499in}{1.692404in}}{\pgfqpoint{1.358825in}{1.690468in}}{\pgfqpoint{1.355380in}{1.687022in}}%
\pgfpathcurveto{\pgfqpoint{1.351934in}{1.683577in}}{\pgfqpoint{1.349998in}{1.678903in}}{\pgfqpoint{1.349998in}{1.674031in}}%
\pgfpathcurveto{\pgfqpoint{1.349998in}{1.669158in}}{\pgfqpoint{1.351934in}{1.664484in}}{\pgfqpoint{1.355380in}{1.661039in}}%
\pgfpathcurveto{\pgfqpoint{1.358825in}{1.657593in}}{\pgfqpoint{1.363499in}{1.655657in}}{\pgfqpoint{1.368371in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.655657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085599in}{1.051691in}}%
\pgfpathcurveto{\pgfqpoint{2.090472in}{1.051691in}}{\pgfqpoint{2.095146in}{1.053627in}}{\pgfqpoint{2.098591in}{1.057073in}}%
\pgfpathcurveto{\pgfqpoint{2.102037in}{1.060518in}}{\pgfqpoint{2.103972in}{1.065192in}}{\pgfqpoint{2.103972in}{1.070064in}}%
\pgfpathcurveto{\pgfqpoint{2.103972in}{1.074937in}}{\pgfqpoint{2.102037in}{1.079611in}}{\pgfqpoint{2.098591in}{1.083056in}}%
\pgfpathcurveto{\pgfqpoint{2.095146in}{1.086502in}}{\pgfqpoint{2.090472in}{1.088438in}}{\pgfqpoint{2.085599in}{1.088438in}}%
\pgfpathcurveto{\pgfqpoint{2.080727in}{1.088438in}}{\pgfqpoint{2.076053in}{1.086502in}}{\pgfqpoint{2.072607in}{1.083056in}}%
\pgfpathcurveto{\pgfqpoint{2.069162in}{1.079611in}}{\pgfqpoint{2.067226in}{1.074937in}}{\pgfqpoint{2.067226in}{1.070064in}}%
\pgfpathcurveto{\pgfqpoint{2.067226in}{1.065192in}}{\pgfqpoint{2.069162in}{1.060518in}}{\pgfqpoint{2.072607in}{1.057073in}}%
\pgfpathcurveto{\pgfqpoint{2.076053in}{1.053627in}}{\pgfqpoint{2.080727in}{1.051691in}}{\pgfqpoint{2.085599in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{2.085599in}{1.051691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555982in}{1.679334in}}%
\pgfpathcurveto{\pgfqpoint{1.560854in}{1.679334in}}{\pgfqpoint{1.565528in}{1.681270in}}{\pgfqpoint{1.568973in}{1.684716in}}%
\pgfpathcurveto{\pgfqpoint{1.572419in}{1.688161in}}{\pgfqpoint{1.574355in}{1.692835in}}{\pgfqpoint{1.574355in}{1.697707in}}%
\pgfpathcurveto{\pgfqpoint{1.574355in}{1.702580in}}{\pgfqpoint{1.572419in}{1.707254in}}{\pgfqpoint{1.568973in}{1.710699in}}%
\pgfpathcurveto{\pgfqpoint{1.565528in}{1.714145in}}{\pgfqpoint{1.560854in}{1.716081in}}{\pgfqpoint{1.555982in}{1.716081in}}%
\pgfpathcurveto{\pgfqpoint{1.551109in}{1.716081in}}{\pgfqpoint{1.546435in}{1.714145in}}{\pgfqpoint{1.542990in}{1.710699in}}%
\pgfpathcurveto{\pgfqpoint{1.539544in}{1.707254in}}{\pgfqpoint{1.537608in}{1.702580in}}{\pgfqpoint{1.537608in}{1.697707in}}%
\pgfpathcurveto{\pgfqpoint{1.537608in}{1.692835in}}{\pgfqpoint{1.539544in}{1.688161in}}{\pgfqpoint{1.542990in}{1.684716in}}%
\pgfpathcurveto{\pgfqpoint{1.546435in}{1.681270in}}{\pgfqpoint{1.551109in}{1.679334in}}{\pgfqpoint{1.555982in}{1.679334in}}%
\pgfpathlineto{\pgfqpoint{1.555982in}{1.679334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037231in}{1.407635in}}%
\pgfpathcurveto{\pgfqpoint{2.042104in}{1.407635in}}{\pgfqpoint{2.046777in}{1.409571in}}{\pgfqpoint{2.050223in}{1.413017in}}%
\pgfpathcurveto{\pgfqpoint{2.053668in}{1.416462in}}{\pgfqpoint{2.055604in}{1.421136in}}{\pgfqpoint{2.055604in}{1.426009in}}%
\pgfpathcurveto{\pgfqpoint{2.055604in}{1.430881in}}{\pgfqpoint{2.053668in}{1.435555in}}{\pgfqpoint{2.050223in}{1.439000in}}%
\pgfpathcurveto{\pgfqpoint{2.046777in}{1.442446in}}{\pgfqpoint{2.042104in}{1.444382in}}{\pgfqpoint{2.037231in}{1.444382in}}%
\pgfpathcurveto{\pgfqpoint{2.032358in}{1.444382in}}{\pgfqpoint{2.027685in}{1.442446in}}{\pgfqpoint{2.024239in}{1.439000in}}%
\pgfpathcurveto{\pgfqpoint{2.020794in}{1.435555in}}{\pgfqpoint{2.018858in}{1.430881in}}{\pgfqpoint{2.018858in}{1.426009in}}%
\pgfpathcurveto{\pgfqpoint{2.018858in}{1.421136in}}{\pgfqpoint{2.020794in}{1.416462in}}{\pgfqpoint{2.024239in}{1.413017in}}%
\pgfpathcurveto{\pgfqpoint{2.027685in}{1.409571in}}{\pgfqpoint{2.032358in}{1.407635in}}{\pgfqpoint{2.037231in}{1.407635in}}%
\pgfpathlineto{\pgfqpoint{2.037231in}{1.407635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503385in}{1.276153in}}%
\pgfpathcurveto{\pgfqpoint{1.508258in}{1.276153in}}{\pgfqpoint{1.512932in}{1.278089in}}{\pgfqpoint{1.516377in}{1.281535in}}%
\pgfpathcurveto{\pgfqpoint{1.519823in}{1.284980in}}{\pgfqpoint{1.521759in}{1.289654in}}{\pgfqpoint{1.521759in}{1.294527in}}%
\pgfpathcurveto{\pgfqpoint{1.521759in}{1.299399in}}{\pgfqpoint{1.519823in}{1.304073in}}{\pgfqpoint{1.516377in}{1.307519in}}%
\pgfpathcurveto{\pgfqpoint{1.512932in}{1.310964in}}{\pgfqpoint{1.508258in}{1.312900in}}{\pgfqpoint{1.503385in}{1.312900in}}%
\pgfpathcurveto{\pgfqpoint{1.498513in}{1.312900in}}{\pgfqpoint{1.493839in}{1.310964in}}{\pgfqpoint{1.490393in}{1.307519in}}%
\pgfpathcurveto{\pgfqpoint{1.486948in}{1.304073in}}{\pgfqpoint{1.485012in}{1.299399in}}{\pgfqpoint{1.485012in}{1.294527in}}%
\pgfpathcurveto{\pgfqpoint{1.485012in}{1.289654in}}{\pgfqpoint{1.486948in}{1.284980in}}{\pgfqpoint{1.490393in}{1.281535in}}%
\pgfpathcurveto{\pgfqpoint{1.493839in}{1.278089in}}{\pgfqpoint{1.498513in}{1.276153in}}{\pgfqpoint{1.503385in}{1.276153in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{1.276153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676285in}{1.413342in}}%
\pgfpathcurveto{\pgfqpoint{1.681157in}{1.413342in}}{\pgfqpoint{1.685831in}{1.415277in}}{\pgfqpoint{1.689277in}{1.418723in}}%
\pgfpathcurveto{\pgfqpoint{1.692722in}{1.422168in}}{\pgfqpoint{1.694658in}{1.426842in}}{\pgfqpoint{1.694658in}{1.431715in}}%
\pgfpathcurveto{\pgfqpoint{1.694658in}{1.436587in}}{\pgfqpoint{1.692722in}{1.441261in}}{\pgfqpoint{1.689277in}{1.444707in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{1.448152in}}{\pgfqpoint{1.681157in}{1.450088in}}{\pgfqpoint{1.676285in}{1.450088in}}%
\pgfpathcurveto{\pgfqpoint{1.671412in}{1.450088in}}{\pgfqpoint{1.666738in}{1.448152in}}{\pgfqpoint{1.663293in}{1.444707in}}%
\pgfpathcurveto{\pgfqpoint{1.659847in}{1.441261in}}{\pgfqpoint{1.657911in}{1.436587in}}{\pgfqpoint{1.657911in}{1.431715in}}%
\pgfpathcurveto{\pgfqpoint{1.657911in}{1.426842in}}{\pgfqpoint{1.659847in}{1.422168in}}{\pgfqpoint{1.663293in}{1.418723in}}%
\pgfpathcurveto{\pgfqpoint{1.666738in}{1.415277in}}{\pgfqpoint{1.671412in}{1.413342in}}{\pgfqpoint{1.676285in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{1.676285in}{1.413342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481826in}{1.507398in}}%
\pgfpathcurveto{\pgfqpoint{1.486699in}{1.507398in}}{\pgfqpoint{1.491373in}{1.509334in}}{\pgfqpoint{1.494818in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{1.498264in}{1.516224in}}{\pgfqpoint{1.500200in}{1.520898in}}{\pgfqpoint{1.500200in}{1.525771in}}%
\pgfpathcurveto{\pgfqpoint{1.500200in}{1.530644in}}{\pgfqpoint{1.498264in}{1.535317in}}{\pgfqpoint{1.494818in}{1.538763in}}%
\pgfpathcurveto{\pgfqpoint{1.491373in}{1.542208in}}{\pgfqpoint{1.486699in}{1.544144in}}{\pgfqpoint{1.481826in}{1.544144in}}%
\pgfpathcurveto{\pgfqpoint{1.476954in}{1.544144in}}{\pgfqpoint{1.472280in}{1.542208in}}{\pgfqpoint{1.468835in}{1.538763in}}%
\pgfpathcurveto{\pgfqpoint{1.465389in}{1.535317in}}{\pgfqpoint{1.463453in}{1.530644in}}{\pgfqpoint{1.463453in}{1.525771in}}%
\pgfpathcurveto{\pgfqpoint{1.463453in}{1.520898in}}{\pgfqpoint{1.465389in}{1.516224in}}{\pgfqpoint{1.468835in}{1.512779in}}%
\pgfpathcurveto{\pgfqpoint{1.472280in}{1.509334in}}{\pgfqpoint{1.476954in}{1.507398in}}{\pgfqpoint{1.481826in}{1.507398in}}%
\pgfpathlineto{\pgfqpoint{1.481826in}{1.507398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106475in}{1.766827in}}%
\pgfpathcurveto{\pgfqpoint{1.111348in}{1.766827in}}{\pgfqpoint{1.116022in}{1.768763in}}{\pgfqpoint{1.119467in}{1.772209in}}%
\pgfpathcurveto{\pgfqpoint{1.122913in}{1.775654in}}{\pgfqpoint{1.124849in}{1.780328in}}{\pgfqpoint{1.124849in}{1.785201in}}%
\pgfpathcurveto{\pgfqpoint{1.124849in}{1.790073in}}{\pgfqpoint{1.122913in}{1.794747in}}{\pgfqpoint{1.119467in}{1.798192in}}%
\pgfpathcurveto{\pgfqpoint{1.116022in}{1.801638in}}{\pgfqpoint{1.111348in}{1.803574in}}{\pgfqpoint{1.106475in}{1.803574in}}%
\pgfpathcurveto{\pgfqpoint{1.101603in}{1.803574in}}{\pgfqpoint{1.096929in}{1.801638in}}{\pgfqpoint{1.093483in}{1.798192in}}%
\pgfpathcurveto{\pgfqpoint{1.090038in}{1.794747in}}{\pgfqpoint{1.088102in}{1.790073in}}{\pgfqpoint{1.088102in}{1.785201in}}%
\pgfpathcurveto{\pgfqpoint{1.088102in}{1.780328in}}{\pgfqpoint{1.090038in}{1.775654in}}{\pgfqpoint{1.093483in}{1.772209in}}%
\pgfpathcurveto{\pgfqpoint{1.096929in}{1.768763in}}{\pgfqpoint{1.101603in}{1.766827in}}{\pgfqpoint{1.106475in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{1.106475in}{1.766827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536346in}{1.050721in}}%
\pgfpathcurveto{\pgfqpoint{2.541219in}{1.050721in}}{\pgfqpoint{2.545893in}{1.052657in}}{\pgfqpoint{2.549338in}{1.056102in}}%
\pgfpathcurveto{\pgfqpoint{2.552784in}{1.059548in}}{\pgfqpoint{2.554719in}{1.064221in}}{\pgfqpoint{2.554719in}{1.069094in}}%
\pgfpathcurveto{\pgfqpoint{2.554719in}{1.073967in}}{\pgfqpoint{2.552784in}{1.078640in}}{\pgfqpoint{2.549338in}{1.082086in}}%
\pgfpathcurveto{\pgfqpoint{2.545893in}{1.085531in}}{\pgfqpoint{2.541219in}{1.087467in}}{\pgfqpoint{2.536346in}{1.087467in}}%
\pgfpathcurveto{\pgfqpoint{2.531474in}{1.087467in}}{\pgfqpoint{2.526800in}{1.085531in}}{\pgfqpoint{2.523354in}{1.082086in}}%
\pgfpathcurveto{\pgfqpoint{2.519909in}{1.078640in}}{\pgfqpoint{2.517973in}{1.073967in}}{\pgfqpoint{2.517973in}{1.069094in}}%
\pgfpathcurveto{\pgfqpoint{2.517973in}{1.064221in}}{\pgfqpoint{2.519909in}{1.059548in}}{\pgfqpoint{2.523354in}{1.056102in}}%
\pgfpathcurveto{\pgfqpoint{2.526800in}{1.052657in}}{\pgfqpoint{2.531474in}{1.050721in}}{\pgfqpoint{2.536346in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{2.536346in}{1.050721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731986in}{1.295786in}}%
\pgfpathcurveto{\pgfqpoint{1.736859in}{1.295786in}}{\pgfqpoint{1.741533in}{1.297722in}}{\pgfqpoint{1.744978in}{1.301168in}}%
\pgfpathcurveto{\pgfqpoint{1.748424in}{1.304613in}}{\pgfqpoint{1.750360in}{1.309287in}}{\pgfqpoint{1.750360in}{1.314160in}}%
\pgfpathcurveto{\pgfqpoint{1.750360in}{1.319032in}}{\pgfqpoint{1.748424in}{1.323706in}}{\pgfqpoint{1.744978in}{1.327151in}}%
\pgfpathcurveto{\pgfqpoint{1.741533in}{1.330597in}}{\pgfqpoint{1.736859in}{1.332533in}}{\pgfqpoint{1.731986in}{1.332533in}}%
\pgfpathcurveto{\pgfqpoint{1.727114in}{1.332533in}}{\pgfqpoint{1.722440in}{1.330597in}}{\pgfqpoint{1.718995in}{1.327151in}}%
\pgfpathcurveto{\pgfqpoint{1.715549in}{1.323706in}}{\pgfqpoint{1.713613in}{1.319032in}}{\pgfqpoint{1.713613in}{1.314160in}}%
\pgfpathcurveto{\pgfqpoint{1.713613in}{1.309287in}}{\pgfqpoint{1.715549in}{1.304613in}}{\pgfqpoint{1.718995in}{1.301168in}}%
\pgfpathcurveto{\pgfqpoint{1.722440in}{1.297722in}}{\pgfqpoint{1.727114in}{1.295786in}}{\pgfqpoint{1.731986in}{1.295786in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{1.295786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705981in}{1.155061in}}%
\pgfpathcurveto{\pgfqpoint{1.710854in}{1.155061in}}{\pgfqpoint{1.715528in}{1.156997in}}{\pgfqpoint{1.718973in}{1.160443in}}%
\pgfpathcurveto{\pgfqpoint{1.722419in}{1.163888in}}{\pgfqpoint{1.724355in}{1.168562in}}{\pgfqpoint{1.724355in}{1.173435in}}%
\pgfpathcurveto{\pgfqpoint{1.724355in}{1.178307in}}{\pgfqpoint{1.722419in}{1.182981in}}{\pgfqpoint{1.718973in}{1.186427in}}%
\pgfpathcurveto{\pgfqpoint{1.715528in}{1.189872in}}{\pgfqpoint{1.710854in}{1.191808in}}{\pgfqpoint{1.705981in}{1.191808in}}%
\pgfpathcurveto{\pgfqpoint{1.701109in}{1.191808in}}{\pgfqpoint{1.696435in}{1.189872in}}{\pgfqpoint{1.692989in}{1.186427in}}%
\pgfpathcurveto{\pgfqpoint{1.689544in}{1.182981in}}{\pgfqpoint{1.687608in}{1.178307in}}{\pgfqpoint{1.687608in}{1.173435in}}%
\pgfpathcurveto{\pgfqpoint{1.687608in}{1.168562in}}{\pgfqpoint{1.689544in}{1.163888in}}{\pgfqpoint{1.692989in}{1.160443in}}%
\pgfpathcurveto{\pgfqpoint{1.696435in}{1.156997in}}{\pgfqpoint{1.701109in}{1.155061in}}{\pgfqpoint{1.705981in}{1.155061in}}%
\pgfpathlineto{\pgfqpoint{1.705981in}{1.155061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375530in}{1.758746in}}%
\pgfpathcurveto{\pgfqpoint{1.380403in}{1.758746in}}{\pgfqpoint{1.385077in}{1.760682in}}{\pgfqpoint{1.388522in}{1.764127in}}%
\pgfpathcurveto{\pgfqpoint{1.391968in}{1.767573in}}{\pgfqpoint{1.393904in}{1.772247in}}{\pgfqpoint{1.393904in}{1.777119in}}%
\pgfpathcurveto{\pgfqpoint{1.393904in}{1.781992in}}{\pgfqpoint{1.391968in}{1.786666in}}{\pgfqpoint{1.388522in}{1.790111in}}%
\pgfpathcurveto{\pgfqpoint{1.385077in}{1.793557in}}{\pgfqpoint{1.380403in}{1.795493in}}{\pgfqpoint{1.375530in}{1.795493in}}%
\pgfpathcurveto{\pgfqpoint{1.370658in}{1.795493in}}{\pgfqpoint{1.365984in}{1.793557in}}{\pgfqpoint{1.362539in}{1.790111in}}%
\pgfpathcurveto{\pgfqpoint{1.359093in}{1.786666in}}{\pgfqpoint{1.357157in}{1.781992in}}{\pgfqpoint{1.357157in}{1.777119in}}%
\pgfpathcurveto{\pgfqpoint{1.357157in}{1.772247in}}{\pgfqpoint{1.359093in}{1.767573in}}{\pgfqpoint{1.362539in}{1.764127in}}%
\pgfpathcurveto{\pgfqpoint{1.365984in}{1.760682in}}{\pgfqpoint{1.370658in}{1.758746in}}{\pgfqpoint{1.375530in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{1.375530in}{1.758746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193580in}{1.612014in}}%
\pgfpathcurveto{\pgfqpoint{1.198452in}{1.612014in}}{\pgfqpoint{1.203126in}{1.613950in}}{\pgfqpoint{1.206571in}{1.617395in}}%
\pgfpathcurveto{\pgfqpoint{1.210017in}{1.620840in}}{\pgfqpoint{1.211953in}{1.625514in}}{\pgfqpoint{1.211953in}{1.630387in}}%
\pgfpathcurveto{\pgfqpoint{1.211953in}{1.635260in}}{\pgfqpoint{1.210017in}{1.639933in}}{\pgfqpoint{1.206571in}{1.643379in}}%
\pgfpathcurveto{\pgfqpoint{1.203126in}{1.646824in}}{\pgfqpoint{1.198452in}{1.648760in}}{\pgfqpoint{1.193580in}{1.648760in}}%
\pgfpathcurveto{\pgfqpoint{1.188707in}{1.648760in}}{\pgfqpoint{1.184033in}{1.646824in}}{\pgfqpoint{1.180588in}{1.643379in}}%
\pgfpathcurveto{\pgfqpoint{1.177142in}{1.639933in}}{\pgfqpoint{1.175206in}{1.635260in}}{\pgfqpoint{1.175206in}{1.630387in}}%
\pgfpathcurveto{\pgfqpoint{1.175206in}{1.625514in}}{\pgfqpoint{1.177142in}{1.620840in}}{\pgfqpoint{1.180588in}{1.617395in}}%
\pgfpathcurveto{\pgfqpoint{1.184033in}{1.613950in}}{\pgfqpoint{1.188707in}{1.612014in}}{\pgfqpoint{1.193580in}{1.612014in}}%
\pgfpathlineto{\pgfqpoint{1.193580in}{1.612014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028887in}{1.324660in}}%
\pgfpathcurveto{\pgfqpoint{2.033759in}{1.324660in}}{\pgfqpoint{2.038433in}{1.326596in}}{\pgfqpoint{2.041879in}{1.330042in}}%
\pgfpathcurveto{\pgfqpoint{2.045324in}{1.333487in}}{\pgfqpoint{2.047260in}{1.338161in}}{\pgfqpoint{2.047260in}{1.343033in}}%
\pgfpathcurveto{\pgfqpoint{2.047260in}{1.347906in}}{\pgfqpoint{2.045324in}{1.352580in}}{\pgfqpoint{2.041879in}{1.356025in}}%
\pgfpathcurveto{\pgfqpoint{2.038433in}{1.359471in}}{\pgfqpoint{2.033759in}{1.361407in}}{\pgfqpoint{2.028887in}{1.361407in}}%
\pgfpathcurveto{\pgfqpoint{2.024014in}{1.361407in}}{\pgfqpoint{2.019340in}{1.359471in}}{\pgfqpoint{2.015895in}{1.356025in}}%
\pgfpathcurveto{\pgfqpoint{2.012449in}{1.352580in}}{\pgfqpoint{2.010513in}{1.347906in}}{\pgfqpoint{2.010513in}{1.343033in}}%
\pgfpathcurveto{\pgfqpoint{2.010513in}{1.338161in}}{\pgfqpoint{2.012449in}{1.333487in}}{\pgfqpoint{2.015895in}{1.330042in}}%
\pgfpathcurveto{\pgfqpoint{2.019340in}{1.326596in}}{\pgfqpoint{2.024014in}{1.324660in}}{\pgfqpoint{2.028887in}{1.324660in}}%
\pgfpathlineto{\pgfqpoint{2.028887in}{1.324660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964495in}{2.062642in}}%
\pgfpathcurveto{\pgfqpoint{1.969368in}{2.062642in}}{\pgfqpoint{1.974042in}{2.064578in}}{\pgfqpoint{1.977487in}{2.068023in}}%
\pgfpathcurveto{\pgfqpoint{1.980933in}{2.071469in}}{\pgfqpoint{1.982869in}{2.076142in}}{\pgfqpoint{1.982869in}{2.081015in}}%
\pgfpathcurveto{\pgfqpoint{1.982869in}{2.085888in}}{\pgfqpoint{1.980933in}{2.090561in}}{\pgfqpoint{1.977487in}{2.094007in}}%
\pgfpathcurveto{\pgfqpoint{1.974042in}{2.097452in}}{\pgfqpoint{1.969368in}{2.099388in}}{\pgfqpoint{1.964495in}{2.099388in}}%
\pgfpathcurveto{\pgfqpoint{1.959623in}{2.099388in}}{\pgfqpoint{1.954949in}{2.097452in}}{\pgfqpoint{1.951503in}{2.094007in}}%
\pgfpathcurveto{\pgfqpoint{1.948058in}{2.090561in}}{\pgfqpoint{1.946122in}{2.085888in}}{\pgfqpoint{1.946122in}{2.081015in}}%
\pgfpathcurveto{\pgfqpoint{1.946122in}{2.076142in}}{\pgfqpoint{1.948058in}{2.071469in}}{\pgfqpoint{1.951503in}{2.068023in}}%
\pgfpathcurveto{\pgfqpoint{1.954949in}{2.064578in}}{\pgfqpoint{1.959623in}{2.062642in}}{\pgfqpoint{1.964495in}{2.062642in}}%
\pgfpathlineto{\pgfqpoint{1.964495in}{2.062642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238255in}{1.841930in}}%
\pgfpathcurveto{\pgfqpoint{1.243127in}{1.841930in}}{\pgfqpoint{1.247801in}{1.843865in}}{\pgfqpoint{1.251246in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{1.254692in}{1.850756in}}{\pgfqpoint{1.256628in}{1.855430in}}{\pgfqpoint{1.256628in}{1.860303in}}%
\pgfpathcurveto{\pgfqpoint{1.256628in}{1.865175in}}{\pgfqpoint{1.254692in}{1.869849in}}{\pgfqpoint{1.251246in}{1.873295in}}%
\pgfpathcurveto{\pgfqpoint{1.247801in}{1.876740in}}{\pgfqpoint{1.243127in}{1.878676in}}{\pgfqpoint{1.238255in}{1.878676in}}%
\pgfpathcurveto{\pgfqpoint{1.233382in}{1.878676in}}{\pgfqpoint{1.228708in}{1.876740in}}{\pgfqpoint{1.225263in}{1.873295in}}%
\pgfpathcurveto{\pgfqpoint{1.221817in}{1.869849in}}{\pgfqpoint{1.219881in}{1.865175in}}{\pgfqpoint{1.219881in}{1.860303in}}%
\pgfpathcurveto{\pgfqpoint{1.219881in}{1.855430in}}{\pgfqpoint{1.221817in}{1.850756in}}{\pgfqpoint{1.225263in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{1.228708in}{1.843865in}}{\pgfqpoint{1.233382in}{1.841930in}}{\pgfqpoint{1.238255in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{1.238255in}{1.841930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425759in}{1.324132in}}%
\pgfpathcurveto{\pgfqpoint{2.430632in}{1.324132in}}{\pgfqpoint{2.435306in}{1.326068in}}{\pgfqpoint{2.438751in}{1.329514in}}%
\pgfpathcurveto{\pgfqpoint{2.442197in}{1.332959in}}{\pgfqpoint{2.444133in}{1.337633in}}{\pgfqpoint{2.444133in}{1.342506in}}%
\pgfpathcurveto{\pgfqpoint{2.444133in}{1.347378in}}{\pgfqpoint{2.442197in}{1.352052in}}{\pgfqpoint{2.438751in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{2.435306in}{1.358943in}}{\pgfqpoint{2.430632in}{1.360879in}}{\pgfqpoint{2.425759in}{1.360879in}}%
\pgfpathcurveto{\pgfqpoint{2.420887in}{1.360879in}}{\pgfqpoint{2.416213in}{1.358943in}}{\pgfqpoint{2.412767in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{2.409322in}{1.352052in}}{\pgfqpoint{2.407386in}{1.347378in}}{\pgfqpoint{2.407386in}{1.342506in}}%
\pgfpathcurveto{\pgfqpoint{2.407386in}{1.337633in}}{\pgfqpoint{2.409322in}{1.332959in}}{\pgfqpoint{2.412767in}{1.329514in}}%
\pgfpathcurveto{\pgfqpoint{2.416213in}{1.326068in}}{\pgfqpoint{2.420887in}{1.324132in}}{\pgfqpoint{2.425759in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{1.324132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063920in}{1.050342in}}%
\pgfpathcurveto{\pgfqpoint{1.068793in}{1.050342in}}{\pgfqpoint{1.073467in}{1.052278in}}{\pgfqpoint{1.076912in}{1.055724in}}%
\pgfpathcurveto{\pgfqpoint{1.080358in}{1.059169in}}{\pgfqpoint{1.082293in}{1.063843in}}{\pgfqpoint{1.082293in}{1.068715in}}%
\pgfpathcurveto{\pgfqpoint{1.082293in}{1.073588in}}{\pgfqpoint{1.080358in}{1.078262in}}{\pgfqpoint{1.076912in}{1.081707in}}%
\pgfpathcurveto{\pgfqpoint{1.073467in}{1.085153in}}{\pgfqpoint{1.068793in}{1.087089in}}{\pgfqpoint{1.063920in}{1.087089in}}%
\pgfpathcurveto{\pgfqpoint{1.059048in}{1.087089in}}{\pgfqpoint{1.054374in}{1.085153in}}{\pgfqpoint{1.050928in}{1.081707in}}%
\pgfpathcurveto{\pgfqpoint{1.047483in}{1.078262in}}{\pgfqpoint{1.045547in}{1.073588in}}{\pgfqpoint{1.045547in}{1.068715in}}%
\pgfpathcurveto{\pgfqpoint{1.045547in}{1.063843in}}{\pgfqpoint{1.047483in}{1.059169in}}{\pgfqpoint{1.050928in}{1.055724in}}%
\pgfpathcurveto{\pgfqpoint{1.054374in}{1.052278in}}{\pgfqpoint{1.059048in}{1.050342in}}{\pgfqpoint{1.063920in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{1.063920in}{1.050342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745000in}{1.292438in}}%
\pgfpathcurveto{\pgfqpoint{1.749873in}{1.292438in}}{\pgfqpoint{1.754547in}{1.294374in}}{\pgfqpoint{1.757992in}{1.297820in}}%
\pgfpathcurveto{\pgfqpoint{1.761438in}{1.301265in}}{\pgfqpoint{1.763374in}{1.305939in}}{\pgfqpoint{1.763374in}{1.310812in}}%
\pgfpathcurveto{\pgfqpoint{1.763374in}{1.315684in}}{\pgfqpoint{1.761438in}{1.320358in}}{\pgfqpoint{1.757992in}{1.323804in}}%
\pgfpathcurveto{\pgfqpoint{1.754547in}{1.327249in}}{\pgfqpoint{1.749873in}{1.329185in}}{\pgfqpoint{1.745000in}{1.329185in}}%
\pgfpathcurveto{\pgfqpoint{1.740128in}{1.329185in}}{\pgfqpoint{1.735454in}{1.327249in}}{\pgfqpoint{1.732009in}{1.323804in}}%
\pgfpathcurveto{\pgfqpoint{1.728563in}{1.320358in}}{\pgfqpoint{1.726627in}{1.315684in}}{\pgfqpoint{1.726627in}{1.310812in}}%
\pgfpathcurveto{\pgfqpoint{1.726627in}{1.305939in}}{\pgfqpoint{1.728563in}{1.301265in}}{\pgfqpoint{1.732009in}{1.297820in}}%
\pgfpathcurveto{\pgfqpoint{1.735454in}{1.294374in}}{\pgfqpoint{1.740128in}{1.292438in}}{\pgfqpoint{1.745000in}{1.292438in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{1.292438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894846in}{1.642759in}}%
\pgfpathcurveto{\pgfqpoint{0.899719in}{1.642759in}}{\pgfqpoint{0.904392in}{1.644695in}}{\pgfqpoint{0.907838in}{1.648140in}}%
\pgfpathcurveto{\pgfqpoint{0.911283in}{1.651586in}}{\pgfqpoint{0.913219in}{1.656260in}}{\pgfqpoint{0.913219in}{1.661132in}}%
\pgfpathcurveto{\pgfqpoint{0.913219in}{1.666005in}}{\pgfqpoint{0.911283in}{1.670679in}}{\pgfqpoint{0.907838in}{1.674124in}}%
\pgfpathcurveto{\pgfqpoint{0.904392in}{1.677570in}}{\pgfqpoint{0.899719in}{1.679506in}}{\pgfqpoint{0.894846in}{1.679506in}}%
\pgfpathcurveto{\pgfqpoint{0.889973in}{1.679506in}}{\pgfqpoint{0.885299in}{1.677570in}}{\pgfqpoint{0.881854in}{1.674124in}}%
\pgfpathcurveto{\pgfqpoint{0.878409in}{1.670679in}}{\pgfqpoint{0.876473in}{1.666005in}}{\pgfqpoint{0.876473in}{1.661132in}}%
\pgfpathcurveto{\pgfqpoint{0.876473in}{1.656260in}}{\pgfqpoint{0.878409in}{1.651586in}}{\pgfqpoint{0.881854in}{1.648140in}}%
\pgfpathcurveto{\pgfqpoint{0.885299in}{1.644695in}}{\pgfqpoint{0.889973in}{1.642759in}}{\pgfqpoint{0.894846in}{1.642759in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{1.642759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323594in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{2.328467in}{0.932102in}}{\pgfqpoint{2.333140in}{0.934038in}}{\pgfqpoint{2.336586in}{0.937484in}}%
\pgfpathcurveto{\pgfqpoint{2.340031in}{0.940929in}}{\pgfqpoint{2.341967in}{0.945603in}}{\pgfqpoint{2.341967in}{0.950476in}}%
\pgfpathcurveto{\pgfqpoint{2.341967in}{0.955348in}}{\pgfqpoint{2.340031in}{0.960022in}}{\pgfqpoint{2.336586in}{0.963467in}}%
\pgfpathcurveto{\pgfqpoint{2.333140in}{0.966913in}}{\pgfqpoint{2.328467in}{0.968849in}}{\pgfqpoint{2.323594in}{0.968849in}}%
\pgfpathcurveto{\pgfqpoint{2.318721in}{0.968849in}}{\pgfqpoint{2.314048in}{0.966913in}}{\pgfqpoint{2.310602in}{0.963467in}}%
\pgfpathcurveto{\pgfqpoint{2.307157in}{0.960022in}}{\pgfqpoint{2.305221in}{0.955348in}}{\pgfqpoint{2.305221in}{0.950476in}}%
\pgfpathcurveto{\pgfqpoint{2.305221in}{0.945603in}}{\pgfqpoint{2.307157in}{0.940929in}}{\pgfqpoint{2.310602in}{0.937484in}}%
\pgfpathcurveto{\pgfqpoint{2.314048in}{0.934038in}}{\pgfqpoint{2.318721in}{0.932102in}}{\pgfqpoint{2.323594in}{0.932102in}}%
\pgfpathlineto{\pgfqpoint{2.323594in}{0.932102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984284in}{1.387997in}}%
\pgfpathcurveto{\pgfqpoint{0.989157in}{1.387997in}}{\pgfqpoint{0.993831in}{1.389933in}}{\pgfqpoint{0.997276in}{1.393378in}}%
\pgfpathcurveto{\pgfqpoint{1.000722in}{1.396824in}}{\pgfqpoint{1.002658in}{1.401497in}}{\pgfqpoint{1.002658in}{1.406370in}}%
\pgfpathcurveto{\pgfqpoint{1.002658in}{1.411243in}}{\pgfqpoint{1.000722in}{1.415917in}}{\pgfqpoint{0.997276in}{1.419362in}}%
\pgfpathcurveto{\pgfqpoint{0.993831in}{1.422807in}}{\pgfqpoint{0.989157in}{1.424743in}}{\pgfqpoint{0.984284in}{1.424743in}}%
\pgfpathcurveto{\pgfqpoint{0.979412in}{1.424743in}}{\pgfqpoint{0.974738in}{1.422807in}}{\pgfqpoint{0.971292in}{1.419362in}}%
\pgfpathcurveto{\pgfqpoint{0.967847in}{1.415917in}}{\pgfqpoint{0.965911in}{1.411243in}}{\pgfqpoint{0.965911in}{1.406370in}}%
\pgfpathcurveto{\pgfqpoint{0.965911in}{1.401497in}}{\pgfqpoint{0.967847in}{1.396824in}}{\pgfqpoint{0.971292in}{1.393378in}}%
\pgfpathcurveto{\pgfqpoint{0.974738in}{1.389933in}}{\pgfqpoint{0.979412in}{1.387997in}}{\pgfqpoint{0.984284in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{0.984284in}{1.387997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732959in}{1.210856in}}%
\pgfpathcurveto{\pgfqpoint{1.737832in}{1.210856in}}{\pgfqpoint{1.742505in}{1.212792in}}{\pgfqpoint{1.745951in}{1.216238in}}%
\pgfpathcurveto{\pgfqpoint{1.749396in}{1.219683in}}{\pgfqpoint{1.751332in}{1.224357in}}{\pgfqpoint{1.751332in}{1.229230in}}%
\pgfpathcurveto{\pgfqpoint{1.751332in}{1.234102in}}{\pgfqpoint{1.749396in}{1.238776in}}{\pgfqpoint{1.745951in}{1.242221in}}%
\pgfpathcurveto{\pgfqpoint{1.742505in}{1.245667in}}{\pgfqpoint{1.737832in}{1.247603in}}{\pgfqpoint{1.732959in}{1.247603in}}%
\pgfpathcurveto{\pgfqpoint{1.728086in}{1.247603in}}{\pgfqpoint{1.723413in}{1.245667in}}{\pgfqpoint{1.719967in}{1.242221in}}%
\pgfpathcurveto{\pgfqpoint{1.716522in}{1.238776in}}{\pgfqpoint{1.714586in}{1.234102in}}{\pgfqpoint{1.714586in}{1.229230in}}%
\pgfpathcurveto{\pgfqpoint{1.714586in}{1.224357in}}{\pgfqpoint{1.716522in}{1.219683in}}{\pgfqpoint{1.719967in}{1.216238in}}%
\pgfpathcurveto{\pgfqpoint{1.723413in}{1.212792in}}{\pgfqpoint{1.728086in}{1.210856in}}{\pgfqpoint{1.732959in}{1.210856in}}%
\pgfpathlineto{\pgfqpoint{1.732959in}{1.210856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812362in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{1.817234in}{1.468854in}}{\pgfqpoint{1.821908in}{1.470790in}}{\pgfqpoint{1.825353in}{1.474236in}}%
\pgfpathcurveto{\pgfqpoint{1.828799in}{1.477681in}}{\pgfqpoint{1.830735in}{1.482355in}}{\pgfqpoint{1.830735in}{1.487227in}}%
\pgfpathcurveto{\pgfqpoint{1.830735in}{1.492100in}}{\pgfqpoint{1.828799in}{1.496774in}}{\pgfqpoint{1.825353in}{1.500219in}}%
\pgfpathcurveto{\pgfqpoint{1.821908in}{1.503665in}}{\pgfqpoint{1.817234in}{1.505601in}}{\pgfqpoint{1.812362in}{1.505601in}}%
\pgfpathcurveto{\pgfqpoint{1.807489in}{1.505601in}}{\pgfqpoint{1.802815in}{1.503665in}}{\pgfqpoint{1.799370in}{1.500219in}}%
\pgfpathcurveto{\pgfqpoint{1.795924in}{1.496774in}}{\pgfqpoint{1.793988in}{1.492100in}}{\pgfqpoint{1.793988in}{1.487227in}}%
\pgfpathcurveto{\pgfqpoint{1.793988in}{1.482355in}}{\pgfqpoint{1.795924in}{1.477681in}}{\pgfqpoint{1.799370in}{1.474236in}}%
\pgfpathcurveto{\pgfqpoint{1.802815in}{1.470790in}}{\pgfqpoint{1.807489in}{1.468854in}}{\pgfqpoint{1.812362in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.468854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553453in}{1.783596in}}%
\pgfpathcurveto{\pgfqpoint{0.558326in}{1.783596in}}{\pgfqpoint{0.563000in}{1.785532in}}{\pgfqpoint{0.566445in}{1.788977in}}%
\pgfpathcurveto{\pgfqpoint{0.569891in}{1.792423in}}{\pgfqpoint{0.571827in}{1.797096in}}{\pgfqpoint{0.571827in}{1.801969in}}%
\pgfpathcurveto{\pgfqpoint{0.571827in}{1.806842in}}{\pgfqpoint{0.569891in}{1.811515in}}{\pgfqpoint{0.566445in}{1.814961in}}%
\pgfpathcurveto{\pgfqpoint{0.563000in}{1.818406in}}{\pgfqpoint{0.558326in}{1.820342in}}{\pgfqpoint{0.553453in}{1.820342in}}%
\pgfpathcurveto{\pgfqpoint{0.548581in}{1.820342in}}{\pgfqpoint{0.543907in}{1.818406in}}{\pgfqpoint{0.540461in}{1.814961in}}%
\pgfpathcurveto{\pgfqpoint{0.537016in}{1.811515in}}{\pgfqpoint{0.535080in}{1.806842in}}{\pgfqpoint{0.535080in}{1.801969in}}%
\pgfpathcurveto{\pgfqpoint{0.535080in}{1.797096in}}{\pgfqpoint{0.537016in}{1.792423in}}{\pgfqpoint{0.540461in}{1.788977in}}%
\pgfpathcurveto{\pgfqpoint{0.543907in}{1.785532in}}{\pgfqpoint{0.548581in}{1.783596in}}{\pgfqpoint{0.553453in}{1.783596in}}%
\pgfpathlineto{\pgfqpoint{0.553453in}{1.783596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916747in}{1.203136in}}%
\pgfpathcurveto{\pgfqpoint{0.921620in}{1.203136in}}{\pgfqpoint{0.926293in}{1.205072in}}{\pgfqpoint{0.929739in}{1.208517in}}%
\pgfpathcurveto{\pgfqpoint{0.933184in}{1.211963in}}{\pgfqpoint{0.935120in}{1.216637in}}{\pgfqpoint{0.935120in}{1.221509in}}%
\pgfpathcurveto{\pgfqpoint{0.935120in}{1.226382in}}{\pgfqpoint{0.933184in}{1.231056in}}{\pgfqpoint{0.929739in}{1.234501in}}%
\pgfpathcurveto{\pgfqpoint{0.926293in}{1.237947in}}{\pgfqpoint{0.921620in}{1.239882in}}{\pgfqpoint{0.916747in}{1.239882in}}%
\pgfpathcurveto{\pgfqpoint{0.911874in}{1.239882in}}{\pgfqpoint{0.907201in}{1.237947in}}{\pgfqpoint{0.903755in}{1.234501in}}%
\pgfpathcurveto{\pgfqpoint{0.900310in}{1.231056in}}{\pgfqpoint{0.898374in}{1.226382in}}{\pgfqpoint{0.898374in}{1.221509in}}%
\pgfpathcurveto{\pgfqpoint{0.898374in}{1.216637in}}{\pgfqpoint{0.900310in}{1.211963in}}{\pgfqpoint{0.903755in}{1.208517in}}%
\pgfpathcurveto{\pgfqpoint{0.907201in}{1.205072in}}{\pgfqpoint{0.911874in}{1.203136in}}{\pgfqpoint{0.916747in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.203136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008960in}{1.186210in}}%
\pgfpathcurveto{\pgfqpoint{1.013833in}{1.186210in}}{\pgfqpoint{1.018507in}{1.188146in}}{\pgfqpoint{1.021952in}{1.191591in}}%
\pgfpathcurveto{\pgfqpoint{1.025398in}{1.195037in}}{\pgfqpoint{1.027334in}{1.199710in}}{\pgfqpoint{1.027334in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.027334in}{1.209456in}}{\pgfqpoint{1.025398in}{1.214129in}}{\pgfqpoint{1.021952in}{1.217575in}}%
\pgfpathcurveto{\pgfqpoint{1.018507in}{1.221020in}}{\pgfqpoint{1.013833in}{1.222956in}}{\pgfqpoint{1.008960in}{1.222956in}}%
\pgfpathcurveto{\pgfqpoint{1.004088in}{1.222956in}}{\pgfqpoint{0.999414in}{1.221020in}}{\pgfqpoint{0.995968in}{1.217575in}}%
\pgfpathcurveto{\pgfqpoint{0.992523in}{1.214129in}}{\pgfqpoint{0.990587in}{1.209456in}}{\pgfqpoint{0.990587in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{0.990587in}{1.199710in}}{\pgfqpoint{0.992523in}{1.195037in}}{\pgfqpoint{0.995968in}{1.191591in}}%
\pgfpathcurveto{\pgfqpoint{0.999414in}{1.188146in}}{\pgfqpoint{1.004088in}{1.186210in}}{\pgfqpoint{1.008960in}{1.186210in}}%
\pgfpathlineto{\pgfqpoint{1.008960in}{1.186210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005234in}{1.005982in}}%
\pgfpathcurveto{\pgfqpoint{2.010106in}{1.005982in}}{\pgfqpoint{2.014780in}{1.007918in}}{\pgfqpoint{2.018225in}{1.011363in}}%
\pgfpathcurveto{\pgfqpoint{2.021671in}{1.014809in}}{\pgfqpoint{2.023607in}{1.019483in}}{\pgfqpoint{2.023607in}{1.024355in}}%
\pgfpathcurveto{\pgfqpoint{2.023607in}{1.029228in}}{\pgfqpoint{2.021671in}{1.033902in}}{\pgfqpoint{2.018225in}{1.037347in}}%
\pgfpathcurveto{\pgfqpoint{2.014780in}{1.040793in}}{\pgfqpoint{2.010106in}{1.042729in}}{\pgfqpoint{2.005234in}{1.042729in}}%
\pgfpathcurveto{\pgfqpoint{2.000361in}{1.042729in}}{\pgfqpoint{1.995687in}{1.040793in}}{\pgfqpoint{1.992242in}{1.037347in}}%
\pgfpathcurveto{\pgfqpoint{1.988796in}{1.033902in}}{\pgfqpoint{1.986860in}{1.029228in}}{\pgfqpoint{1.986860in}{1.024355in}}%
\pgfpathcurveto{\pgfqpoint{1.986860in}{1.019483in}}{\pgfqpoint{1.988796in}{1.014809in}}{\pgfqpoint{1.992242in}{1.011363in}}%
\pgfpathcurveto{\pgfqpoint{1.995687in}{1.007918in}}{\pgfqpoint{2.000361in}{1.005982in}}{\pgfqpoint{2.005234in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{1.005982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931130in}{1.222639in}}%
\pgfpathcurveto{\pgfqpoint{0.936002in}{1.222639in}}{\pgfqpoint{0.940676in}{1.224575in}}{\pgfqpoint{0.944122in}{1.228020in}}%
\pgfpathcurveto{\pgfqpoint{0.947567in}{1.231465in}}{\pgfqpoint{0.949503in}{1.236139in}}{\pgfqpoint{0.949503in}{1.241012in}}%
\pgfpathcurveto{\pgfqpoint{0.949503in}{1.245885in}}{\pgfqpoint{0.947567in}{1.250558in}}{\pgfqpoint{0.944122in}{1.254004in}}%
\pgfpathcurveto{\pgfqpoint{0.940676in}{1.257449in}}{\pgfqpoint{0.936002in}{1.259385in}}{\pgfqpoint{0.931130in}{1.259385in}}%
\pgfpathcurveto{\pgfqpoint{0.926257in}{1.259385in}}{\pgfqpoint{0.921583in}{1.257449in}}{\pgfqpoint{0.918138in}{1.254004in}}%
\pgfpathcurveto{\pgfqpoint{0.914692in}{1.250558in}}{\pgfqpoint{0.912756in}{1.245885in}}{\pgfqpoint{0.912756in}{1.241012in}}%
\pgfpathcurveto{\pgfqpoint{0.912756in}{1.236139in}}{\pgfqpoint{0.914692in}{1.231465in}}{\pgfqpoint{0.918138in}{1.228020in}}%
\pgfpathcurveto{\pgfqpoint{0.921583in}{1.224575in}}{\pgfqpoint{0.926257in}{1.222639in}}{\pgfqpoint{0.931130in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{0.931130in}{1.222639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030579in}{2.029648in}}%
\pgfpathcurveto{\pgfqpoint{2.035452in}{2.029648in}}{\pgfqpoint{2.040126in}{2.031584in}}{\pgfqpoint{2.043571in}{2.035030in}}%
\pgfpathcurveto{\pgfqpoint{2.047017in}{2.038475in}}{\pgfqpoint{2.048953in}{2.043149in}}{\pgfqpoint{2.048953in}{2.048022in}}%
\pgfpathcurveto{\pgfqpoint{2.048953in}{2.052894in}}{\pgfqpoint{2.047017in}{2.057568in}}{\pgfqpoint{2.043571in}{2.061014in}}%
\pgfpathcurveto{\pgfqpoint{2.040126in}{2.064459in}}{\pgfqpoint{2.035452in}{2.066395in}}{\pgfqpoint{2.030579in}{2.066395in}}%
\pgfpathcurveto{\pgfqpoint{2.025707in}{2.066395in}}{\pgfqpoint{2.021033in}{2.064459in}}{\pgfqpoint{2.017587in}{2.061014in}}%
\pgfpathcurveto{\pgfqpoint{2.014142in}{2.057568in}}{\pgfqpoint{2.012206in}{2.052894in}}{\pgfqpoint{2.012206in}{2.048022in}}%
\pgfpathcurveto{\pgfqpoint{2.012206in}{2.043149in}}{\pgfqpoint{2.014142in}{2.038475in}}{\pgfqpoint{2.017587in}{2.035030in}}%
\pgfpathcurveto{\pgfqpoint{2.021033in}{2.031584in}}{\pgfqpoint{2.025707in}{2.029648in}}{\pgfqpoint{2.030579in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{2.029648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685506in}{1.851585in}}%
\pgfpathcurveto{\pgfqpoint{0.690378in}{1.851585in}}{\pgfqpoint{0.695052in}{1.853521in}}{\pgfqpoint{0.698498in}{1.856966in}}%
\pgfpathcurveto{\pgfqpoint{0.701943in}{1.860412in}}{\pgfqpoint{0.703879in}{1.865085in}}{\pgfqpoint{0.703879in}{1.869958in}}%
\pgfpathcurveto{\pgfqpoint{0.703879in}{1.874831in}}{\pgfqpoint{0.701943in}{1.879504in}}{\pgfqpoint{0.698498in}{1.882950in}}%
\pgfpathcurveto{\pgfqpoint{0.695052in}{1.886395in}}{\pgfqpoint{0.690378in}{1.888331in}}{\pgfqpoint{0.685506in}{1.888331in}}%
\pgfpathcurveto{\pgfqpoint{0.680633in}{1.888331in}}{\pgfqpoint{0.675959in}{1.886395in}}{\pgfqpoint{0.672514in}{1.882950in}}%
\pgfpathcurveto{\pgfqpoint{0.669068in}{1.879504in}}{\pgfqpoint{0.667132in}{1.874831in}}{\pgfqpoint{0.667132in}{1.869958in}}%
\pgfpathcurveto{\pgfqpoint{0.667132in}{1.865085in}}{\pgfqpoint{0.669068in}{1.860412in}}{\pgfqpoint{0.672514in}{1.856966in}}%
\pgfpathcurveto{\pgfqpoint{0.675959in}{1.853521in}}{\pgfqpoint{0.680633in}{1.851585in}}{\pgfqpoint{0.685506in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{0.685506in}{1.851585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752676in}{1.793125in}}%
\pgfpathcurveto{\pgfqpoint{0.757548in}{1.793125in}}{\pgfqpoint{0.762222in}{1.795061in}}{\pgfqpoint{0.765668in}{1.798507in}}%
\pgfpathcurveto{\pgfqpoint{0.769113in}{1.801952in}}{\pgfqpoint{0.771049in}{1.806626in}}{\pgfqpoint{0.771049in}{1.811499in}}%
\pgfpathcurveto{\pgfqpoint{0.771049in}{1.816371in}}{\pgfqpoint{0.769113in}{1.821045in}}{\pgfqpoint{0.765668in}{1.824491in}}%
\pgfpathcurveto{\pgfqpoint{0.762222in}{1.827936in}}{\pgfqpoint{0.757548in}{1.829872in}}{\pgfqpoint{0.752676in}{1.829872in}}%
\pgfpathcurveto{\pgfqpoint{0.747803in}{1.829872in}}{\pgfqpoint{0.743129in}{1.827936in}}{\pgfqpoint{0.739684in}{1.824491in}}%
\pgfpathcurveto{\pgfqpoint{0.736238in}{1.821045in}}{\pgfqpoint{0.734303in}{1.816371in}}{\pgfqpoint{0.734303in}{1.811499in}}%
\pgfpathcurveto{\pgfqpoint{0.734303in}{1.806626in}}{\pgfqpoint{0.736238in}{1.801952in}}{\pgfqpoint{0.739684in}{1.798507in}}%
\pgfpathcurveto{\pgfqpoint{0.743129in}{1.795061in}}{\pgfqpoint{0.747803in}{1.793125in}}{\pgfqpoint{0.752676in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{0.752676in}{1.793125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302793in}{0.928791in}}%
\pgfpathcurveto{\pgfqpoint{2.307666in}{0.928791in}}{\pgfqpoint{2.312340in}{0.930727in}}{\pgfqpoint{2.315785in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{2.319231in}{0.937618in}}{\pgfqpoint{2.321167in}{0.942292in}}{\pgfqpoint{2.321167in}{0.947165in}}%
\pgfpathcurveto{\pgfqpoint{2.321167in}{0.952037in}}{\pgfqpoint{2.319231in}{0.956711in}}{\pgfqpoint{2.315785in}{0.960156in}}%
\pgfpathcurveto{\pgfqpoint{2.312340in}{0.963602in}}{\pgfqpoint{2.307666in}{0.965538in}}{\pgfqpoint{2.302793in}{0.965538in}}%
\pgfpathcurveto{\pgfqpoint{2.297921in}{0.965538in}}{\pgfqpoint{2.293247in}{0.963602in}}{\pgfqpoint{2.289801in}{0.960156in}}%
\pgfpathcurveto{\pgfqpoint{2.286356in}{0.956711in}}{\pgfqpoint{2.284420in}{0.952037in}}{\pgfqpoint{2.284420in}{0.947165in}}%
\pgfpathcurveto{\pgfqpoint{2.284420in}{0.942292in}}{\pgfqpoint{2.286356in}{0.937618in}}{\pgfqpoint{2.289801in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{2.293247in}{0.930727in}}{\pgfqpoint{2.297921in}{0.928791in}}{\pgfqpoint{2.302793in}{0.928791in}}%
\pgfpathlineto{\pgfqpoint{2.302793in}{0.928791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545551in}{1.224708in}}%
\pgfpathcurveto{\pgfqpoint{0.550424in}{1.224708in}}{\pgfqpoint{0.555098in}{1.226644in}}{\pgfqpoint{0.558543in}{1.230090in}}%
\pgfpathcurveto{\pgfqpoint{0.561989in}{1.233535in}}{\pgfqpoint{0.563925in}{1.238209in}}{\pgfqpoint{0.563925in}{1.243082in}}%
\pgfpathcurveto{\pgfqpoint{0.563925in}{1.247954in}}{\pgfqpoint{0.561989in}{1.252628in}}{\pgfqpoint{0.558543in}{1.256073in}}%
\pgfpathcurveto{\pgfqpoint{0.555098in}{1.259519in}}{\pgfqpoint{0.550424in}{1.261455in}}{\pgfqpoint{0.545551in}{1.261455in}}%
\pgfpathcurveto{\pgfqpoint{0.540679in}{1.261455in}}{\pgfqpoint{0.536005in}{1.259519in}}{\pgfqpoint{0.532560in}{1.256073in}}%
\pgfpathcurveto{\pgfqpoint{0.529114in}{1.252628in}}{\pgfqpoint{0.527178in}{1.247954in}}{\pgfqpoint{0.527178in}{1.243082in}}%
\pgfpathcurveto{\pgfqpoint{0.527178in}{1.238209in}}{\pgfqpoint{0.529114in}{1.233535in}}{\pgfqpoint{0.532560in}{1.230090in}}%
\pgfpathcurveto{\pgfqpoint{0.536005in}{1.226644in}}{\pgfqpoint{0.540679in}{1.224708in}}{\pgfqpoint{0.545551in}{1.224708in}}%
\pgfpathlineto{\pgfqpoint{0.545551in}{1.224708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439286in}{1.643636in}}%
\pgfpathcurveto{\pgfqpoint{2.444159in}{1.643636in}}{\pgfqpoint{2.448833in}{1.645572in}}{\pgfqpoint{2.452278in}{1.649018in}}%
\pgfpathcurveto{\pgfqpoint{2.455724in}{1.652463in}}{\pgfqpoint{2.457660in}{1.657137in}}{\pgfqpoint{2.457660in}{1.662009in}}%
\pgfpathcurveto{\pgfqpoint{2.457660in}{1.666882in}}{\pgfqpoint{2.455724in}{1.671556in}}{\pgfqpoint{2.452278in}{1.675001in}}%
\pgfpathcurveto{\pgfqpoint{2.448833in}{1.678447in}}{\pgfqpoint{2.444159in}{1.680383in}}{\pgfqpoint{2.439286in}{1.680383in}}%
\pgfpathcurveto{\pgfqpoint{2.434414in}{1.680383in}}{\pgfqpoint{2.429740in}{1.678447in}}{\pgfqpoint{2.426294in}{1.675001in}}%
\pgfpathcurveto{\pgfqpoint{2.422849in}{1.671556in}}{\pgfqpoint{2.420913in}{1.666882in}}{\pgfqpoint{2.420913in}{1.662009in}}%
\pgfpathcurveto{\pgfqpoint{2.420913in}{1.657137in}}{\pgfqpoint{2.422849in}{1.652463in}}{\pgfqpoint{2.426294in}{1.649018in}}%
\pgfpathcurveto{\pgfqpoint{2.429740in}{1.645572in}}{\pgfqpoint{2.434414in}{1.643636in}}{\pgfqpoint{2.439286in}{1.643636in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{1.643636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050072in}{1.731849in}}%
\pgfpathcurveto{\pgfqpoint{2.054945in}{1.731849in}}{\pgfqpoint{2.059618in}{1.733784in}}{\pgfqpoint{2.063064in}{1.737230in}}%
\pgfpathcurveto{\pgfqpoint{2.066509in}{1.740675in}}{\pgfqpoint{2.068445in}{1.745349in}}{\pgfqpoint{2.068445in}{1.750222in}}%
\pgfpathcurveto{\pgfqpoint{2.068445in}{1.755094in}}{\pgfqpoint{2.066509in}{1.759768in}}{\pgfqpoint{2.063064in}{1.763214in}}%
\pgfpathcurveto{\pgfqpoint{2.059618in}{1.766659in}}{\pgfqpoint{2.054945in}{1.768595in}}{\pgfqpoint{2.050072in}{1.768595in}}%
\pgfpathcurveto{\pgfqpoint{2.045199in}{1.768595in}}{\pgfqpoint{2.040526in}{1.766659in}}{\pgfqpoint{2.037080in}{1.763214in}}%
\pgfpathcurveto{\pgfqpoint{2.033635in}{1.759768in}}{\pgfqpoint{2.031699in}{1.755094in}}{\pgfqpoint{2.031699in}{1.750222in}}%
\pgfpathcurveto{\pgfqpoint{2.031699in}{1.745349in}}{\pgfqpoint{2.033635in}{1.740675in}}{\pgfqpoint{2.037080in}{1.737230in}}%
\pgfpathcurveto{\pgfqpoint{2.040526in}{1.733784in}}{\pgfqpoint{2.045199in}{1.731849in}}{\pgfqpoint{2.050072in}{1.731849in}}%
\pgfpathlineto{\pgfqpoint{2.050072in}{1.731849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277954in}{1.905042in}}%
\pgfpathcurveto{\pgfqpoint{1.282827in}{1.905042in}}{\pgfqpoint{1.287501in}{1.906978in}}{\pgfqpoint{1.290946in}{1.910424in}}%
\pgfpathcurveto{\pgfqpoint{1.294392in}{1.913869in}}{\pgfqpoint{1.296328in}{1.918543in}}{\pgfqpoint{1.296328in}{1.923415in}}%
\pgfpathcurveto{\pgfqpoint{1.296328in}{1.928288in}}{\pgfqpoint{1.294392in}{1.932962in}}{\pgfqpoint{1.290946in}{1.936407in}}%
\pgfpathcurveto{\pgfqpoint{1.287501in}{1.939853in}}{\pgfqpoint{1.282827in}{1.941789in}}{\pgfqpoint{1.277954in}{1.941789in}}%
\pgfpathcurveto{\pgfqpoint{1.273082in}{1.941789in}}{\pgfqpoint{1.268408in}{1.939853in}}{\pgfqpoint{1.264962in}{1.936407in}}%
\pgfpathcurveto{\pgfqpoint{1.261517in}{1.932962in}}{\pgfqpoint{1.259581in}{1.928288in}}{\pgfqpoint{1.259581in}{1.923415in}}%
\pgfpathcurveto{\pgfqpoint{1.259581in}{1.918543in}}{\pgfqpoint{1.261517in}{1.913869in}}{\pgfqpoint{1.264962in}{1.910424in}}%
\pgfpathcurveto{\pgfqpoint{1.268408in}{1.906978in}}{\pgfqpoint{1.273082in}{1.905042in}}{\pgfqpoint{1.277954in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{1.277954in}{1.905042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951562in}{1.220130in}}%
\pgfpathcurveto{\pgfqpoint{1.956435in}{1.220130in}}{\pgfqpoint{1.961109in}{1.222066in}}{\pgfqpoint{1.964554in}{1.225511in}}%
\pgfpathcurveto{\pgfqpoint{1.968000in}{1.228957in}}{\pgfqpoint{1.969936in}{1.233630in}}{\pgfqpoint{1.969936in}{1.238503in}}%
\pgfpathcurveto{\pgfqpoint{1.969936in}{1.243376in}}{\pgfqpoint{1.968000in}{1.248049in}}{\pgfqpoint{1.964554in}{1.251495in}}%
\pgfpathcurveto{\pgfqpoint{1.961109in}{1.254940in}}{\pgfqpoint{1.956435in}{1.256876in}}{\pgfqpoint{1.951562in}{1.256876in}}%
\pgfpathcurveto{\pgfqpoint{1.946690in}{1.256876in}}{\pgfqpoint{1.942016in}{1.254940in}}{\pgfqpoint{1.938571in}{1.251495in}}%
\pgfpathcurveto{\pgfqpoint{1.935125in}{1.248049in}}{\pgfqpoint{1.933189in}{1.243376in}}{\pgfqpoint{1.933189in}{1.238503in}}%
\pgfpathcurveto{\pgfqpoint{1.933189in}{1.233630in}}{\pgfqpoint{1.935125in}{1.228957in}}{\pgfqpoint{1.938571in}{1.225511in}}%
\pgfpathcurveto{\pgfqpoint{1.942016in}{1.222066in}}{\pgfqpoint{1.946690in}{1.220130in}}{\pgfqpoint{1.951562in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.220130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752754in}{1.127238in}}%
\pgfpathcurveto{\pgfqpoint{0.757627in}{1.127238in}}{\pgfqpoint{0.762301in}{1.129174in}}{\pgfqpoint{0.765746in}{1.132620in}}%
\pgfpathcurveto{\pgfqpoint{0.769192in}{1.136065in}}{\pgfqpoint{0.771128in}{1.140739in}}{\pgfqpoint{0.771128in}{1.145612in}}%
\pgfpathcurveto{\pgfqpoint{0.771128in}{1.150484in}}{\pgfqpoint{0.769192in}{1.155158in}}{\pgfqpoint{0.765746in}{1.158603in}}%
\pgfpathcurveto{\pgfqpoint{0.762301in}{1.162049in}}{\pgfqpoint{0.757627in}{1.163985in}}{\pgfqpoint{0.752754in}{1.163985in}}%
\pgfpathcurveto{\pgfqpoint{0.747882in}{1.163985in}}{\pgfqpoint{0.743208in}{1.162049in}}{\pgfqpoint{0.739763in}{1.158603in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{1.155158in}}{\pgfqpoint{0.734381in}{1.150484in}}{\pgfqpoint{0.734381in}{1.145612in}}%
\pgfpathcurveto{\pgfqpoint{0.734381in}{1.140739in}}{\pgfqpoint{0.736317in}{1.136065in}}{\pgfqpoint{0.739763in}{1.132620in}}%
\pgfpathcurveto{\pgfqpoint{0.743208in}{1.129174in}}{\pgfqpoint{0.747882in}{1.127238in}}{\pgfqpoint{0.752754in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{0.752754in}{1.127238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795376in}{1.100819in}}%
\pgfpathcurveto{\pgfqpoint{0.800249in}{1.100819in}}{\pgfqpoint{0.804922in}{1.102755in}}{\pgfqpoint{0.808368in}{1.106200in}}%
\pgfpathcurveto{\pgfqpoint{0.811813in}{1.109646in}}{\pgfqpoint{0.813749in}{1.114320in}}{\pgfqpoint{0.813749in}{1.119192in}}%
\pgfpathcurveto{\pgfqpoint{0.813749in}{1.124065in}}{\pgfqpoint{0.811813in}{1.128739in}}{\pgfqpoint{0.808368in}{1.132184in}}%
\pgfpathcurveto{\pgfqpoint{0.804922in}{1.135630in}}{\pgfqpoint{0.800249in}{1.137566in}}{\pgfqpoint{0.795376in}{1.137566in}}%
\pgfpathcurveto{\pgfqpoint{0.790503in}{1.137566in}}{\pgfqpoint{0.785830in}{1.135630in}}{\pgfqpoint{0.782384in}{1.132184in}}%
\pgfpathcurveto{\pgfqpoint{0.778939in}{1.128739in}}{\pgfqpoint{0.777003in}{1.124065in}}{\pgfqpoint{0.777003in}{1.119192in}}%
\pgfpathcurveto{\pgfqpoint{0.777003in}{1.114320in}}{\pgfqpoint{0.778939in}{1.109646in}}{\pgfqpoint{0.782384in}{1.106200in}}%
\pgfpathcurveto{\pgfqpoint{0.785830in}{1.102755in}}{\pgfqpoint{0.790503in}{1.100819in}}{\pgfqpoint{0.795376in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{0.795376in}{1.100819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595394in}{1.180071in}}%
\pgfpathcurveto{\pgfqpoint{2.600266in}{1.180071in}}{\pgfqpoint{2.604940in}{1.182007in}}{\pgfqpoint{2.608386in}{1.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.611831in}{1.188898in}}{\pgfqpoint{2.613767in}{1.193571in}}{\pgfqpoint{2.613767in}{1.198444in}}%
\pgfpathcurveto{\pgfqpoint{2.613767in}{1.203317in}}{\pgfqpoint{2.611831in}{1.207990in}}{\pgfqpoint{2.608386in}{1.211436in}}%
\pgfpathcurveto{\pgfqpoint{2.604940in}{1.214881in}}{\pgfqpoint{2.600266in}{1.216817in}}{\pgfqpoint{2.595394in}{1.216817in}}%
\pgfpathcurveto{\pgfqpoint{2.590521in}{1.216817in}}{\pgfqpoint{2.585847in}{1.214881in}}{\pgfqpoint{2.582402in}{1.211436in}}%
\pgfpathcurveto{\pgfqpoint{2.578956in}{1.207990in}}{\pgfqpoint{2.577020in}{1.203317in}}{\pgfqpoint{2.577020in}{1.198444in}}%
\pgfpathcurveto{\pgfqpoint{2.577020in}{1.193571in}}{\pgfqpoint{2.578956in}{1.188898in}}{\pgfqpoint{2.582402in}{1.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.585847in}{1.182007in}}{\pgfqpoint{2.590521in}{1.180071in}}{\pgfqpoint{2.595394in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{2.595394in}{1.180071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830947in}{1.487934in}}%
\pgfpathcurveto{\pgfqpoint{1.835819in}{1.487934in}}{\pgfqpoint{1.840493in}{1.489870in}}{\pgfqpoint{1.843939in}{1.493316in}}%
\pgfpathcurveto{\pgfqpoint{1.847384in}{1.496761in}}{\pgfqpoint{1.849320in}{1.501435in}}{\pgfqpoint{1.849320in}{1.506307in}}%
\pgfpathcurveto{\pgfqpoint{1.849320in}{1.511180in}}{\pgfqpoint{1.847384in}{1.515854in}}{\pgfqpoint{1.843939in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{1.840493in}{1.522745in}}{\pgfqpoint{1.835819in}{1.524681in}}{\pgfqpoint{1.830947in}{1.524681in}}%
\pgfpathcurveto{\pgfqpoint{1.826074in}{1.524681in}}{\pgfqpoint{1.821400in}{1.522745in}}{\pgfqpoint{1.817955in}{1.519299in}}%
\pgfpathcurveto{\pgfqpoint{1.814509in}{1.515854in}}{\pgfqpoint{1.812574in}{1.511180in}}{\pgfqpoint{1.812574in}{1.506307in}}%
\pgfpathcurveto{\pgfqpoint{1.812574in}{1.501435in}}{\pgfqpoint{1.814509in}{1.496761in}}{\pgfqpoint{1.817955in}{1.493316in}}%
\pgfpathcurveto{\pgfqpoint{1.821400in}{1.489870in}}{\pgfqpoint{1.826074in}{1.487934in}}{\pgfqpoint{1.830947in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.830947in}{1.487934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893278in}{1.765696in}}%
\pgfpathcurveto{\pgfqpoint{0.898151in}{1.765696in}}{\pgfqpoint{0.902825in}{1.767632in}}{\pgfqpoint{0.906270in}{1.771077in}}%
\pgfpathcurveto{\pgfqpoint{0.909716in}{1.774523in}}{\pgfqpoint{0.911652in}{1.779196in}}{\pgfqpoint{0.911652in}{1.784069in}}%
\pgfpathcurveto{\pgfqpoint{0.911652in}{1.788942in}}{\pgfqpoint{0.909716in}{1.793616in}}{\pgfqpoint{0.906270in}{1.797061in}}%
\pgfpathcurveto{\pgfqpoint{0.902825in}{1.800506in}}{\pgfqpoint{0.898151in}{1.802442in}}{\pgfqpoint{0.893278in}{1.802442in}}%
\pgfpathcurveto{\pgfqpoint{0.888406in}{1.802442in}}{\pgfqpoint{0.883732in}{1.800506in}}{\pgfqpoint{0.880287in}{1.797061in}}%
\pgfpathcurveto{\pgfqpoint{0.876841in}{1.793616in}}{\pgfqpoint{0.874905in}{1.788942in}}{\pgfqpoint{0.874905in}{1.784069in}}%
\pgfpathcurveto{\pgfqpoint{0.874905in}{1.779196in}}{\pgfqpoint{0.876841in}{1.774523in}}{\pgfqpoint{0.880287in}{1.771077in}}%
\pgfpathcurveto{\pgfqpoint{0.883732in}{1.767632in}}{\pgfqpoint{0.888406in}{1.765696in}}{\pgfqpoint{0.893278in}{1.765696in}}%
\pgfpathlineto{\pgfqpoint{0.893278in}{1.765696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297169in}{1.936338in}}%
\pgfpathcurveto{\pgfqpoint{2.302042in}{1.936338in}}{\pgfqpoint{2.306716in}{1.938274in}}{\pgfqpoint{2.310161in}{1.941720in}}%
\pgfpathcurveto{\pgfqpoint{2.313607in}{1.945165in}}{\pgfqpoint{2.315543in}{1.949839in}}{\pgfqpoint{2.315543in}{1.954711in}}%
\pgfpathcurveto{\pgfqpoint{2.315543in}{1.959584in}}{\pgfqpoint{2.313607in}{1.964258in}}{\pgfqpoint{2.310161in}{1.967703in}}%
\pgfpathcurveto{\pgfqpoint{2.306716in}{1.971149in}}{\pgfqpoint{2.302042in}{1.973085in}}{\pgfqpoint{2.297169in}{1.973085in}}%
\pgfpathcurveto{\pgfqpoint{2.292297in}{1.973085in}}{\pgfqpoint{2.287623in}{1.971149in}}{\pgfqpoint{2.284178in}{1.967703in}}%
\pgfpathcurveto{\pgfqpoint{2.280732in}{1.964258in}}{\pgfqpoint{2.278796in}{1.959584in}}{\pgfqpoint{2.278796in}{1.954711in}}%
\pgfpathcurveto{\pgfqpoint{2.278796in}{1.949839in}}{\pgfqpoint{2.280732in}{1.945165in}}{\pgfqpoint{2.284178in}{1.941720in}}%
\pgfpathcurveto{\pgfqpoint{2.287623in}{1.938274in}}{\pgfqpoint{2.292297in}{1.936338in}}{\pgfqpoint{2.297169in}{1.936338in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{1.936338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994361in}{1.290263in}}%
\pgfpathcurveto{\pgfqpoint{1.999234in}{1.290263in}}{\pgfqpoint{2.003908in}{1.292199in}}{\pgfqpoint{2.007353in}{1.295644in}}%
\pgfpathcurveto{\pgfqpoint{2.010799in}{1.299090in}}{\pgfqpoint{2.012734in}{1.303764in}}{\pgfqpoint{2.012734in}{1.308636in}}%
\pgfpathcurveto{\pgfqpoint{2.012734in}{1.313509in}}{\pgfqpoint{2.010799in}{1.318183in}}{\pgfqpoint{2.007353in}{1.321628in}}%
\pgfpathcurveto{\pgfqpoint{2.003908in}{1.325074in}}{\pgfqpoint{1.999234in}{1.327010in}}{\pgfqpoint{1.994361in}{1.327010in}}%
\pgfpathcurveto{\pgfqpoint{1.989489in}{1.327010in}}{\pgfqpoint{1.984815in}{1.325074in}}{\pgfqpoint{1.981369in}{1.321628in}}%
\pgfpathcurveto{\pgfqpoint{1.977924in}{1.318183in}}{\pgfqpoint{1.975988in}{1.313509in}}{\pgfqpoint{1.975988in}{1.308636in}}%
\pgfpathcurveto{\pgfqpoint{1.975988in}{1.303764in}}{\pgfqpoint{1.977924in}{1.299090in}}{\pgfqpoint{1.981369in}{1.295644in}}%
\pgfpathcurveto{\pgfqpoint{1.984815in}{1.292199in}}{\pgfqpoint{1.989489in}{1.290263in}}{\pgfqpoint{1.994361in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{1.994361in}{1.290263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625186in}{1.661097in}}%
\pgfpathcurveto{\pgfqpoint{1.630059in}{1.661097in}}{\pgfqpoint{1.634732in}{1.663033in}}{\pgfqpoint{1.638178in}{1.666479in}}%
\pgfpathcurveto{\pgfqpoint{1.641623in}{1.669924in}}{\pgfqpoint{1.643559in}{1.674598in}}{\pgfqpoint{1.643559in}{1.679470in}}%
\pgfpathcurveto{\pgfqpoint{1.643559in}{1.684343in}}{\pgfqpoint{1.641623in}{1.689017in}}{\pgfqpoint{1.638178in}{1.692462in}}%
\pgfpathcurveto{\pgfqpoint{1.634732in}{1.695908in}}{\pgfqpoint{1.630059in}{1.697844in}}{\pgfqpoint{1.625186in}{1.697844in}}%
\pgfpathcurveto{\pgfqpoint{1.620313in}{1.697844in}}{\pgfqpoint{1.615640in}{1.695908in}}{\pgfqpoint{1.612194in}{1.692462in}}%
\pgfpathcurveto{\pgfqpoint{1.608749in}{1.689017in}}{\pgfqpoint{1.606813in}{1.684343in}}{\pgfqpoint{1.606813in}{1.679470in}}%
\pgfpathcurveto{\pgfqpoint{1.606813in}{1.674598in}}{\pgfqpoint{1.608749in}{1.669924in}}{\pgfqpoint{1.612194in}{1.666479in}}%
\pgfpathcurveto{\pgfqpoint{1.615640in}{1.663033in}}{\pgfqpoint{1.620313in}{1.661097in}}{\pgfqpoint{1.625186in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{1.625186in}{1.661097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379012in}{1.116870in}}%
\pgfpathcurveto{\pgfqpoint{1.383884in}{1.116870in}}{\pgfqpoint{1.388558in}{1.118806in}}{\pgfqpoint{1.392004in}{1.122251in}}%
\pgfpathcurveto{\pgfqpoint{1.395449in}{1.125697in}}{\pgfqpoint{1.397385in}{1.130370in}}{\pgfqpoint{1.397385in}{1.135243in}}%
\pgfpathcurveto{\pgfqpoint{1.397385in}{1.140116in}}{\pgfqpoint{1.395449in}{1.144789in}}{\pgfqpoint{1.392004in}{1.148235in}}%
\pgfpathcurveto{\pgfqpoint{1.388558in}{1.151680in}}{\pgfqpoint{1.383884in}{1.153616in}}{\pgfqpoint{1.379012in}{1.153616in}}%
\pgfpathcurveto{\pgfqpoint{1.374139in}{1.153616in}}{\pgfqpoint{1.369465in}{1.151680in}}{\pgfqpoint{1.366020in}{1.148235in}}%
\pgfpathcurveto{\pgfqpoint{1.362574in}{1.144789in}}{\pgfqpoint{1.360638in}{1.140116in}}{\pgfqpoint{1.360638in}{1.135243in}}%
\pgfpathcurveto{\pgfqpoint{1.360638in}{1.130370in}}{\pgfqpoint{1.362574in}{1.125697in}}{\pgfqpoint{1.366020in}{1.122251in}}%
\pgfpathcurveto{\pgfqpoint{1.369465in}{1.118806in}}{\pgfqpoint{1.374139in}{1.116870in}}{\pgfqpoint{1.379012in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.116870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620110in}{1.387136in}}%
\pgfpathcurveto{\pgfqpoint{1.624983in}{1.387136in}}{\pgfqpoint{1.629657in}{1.389072in}}{\pgfqpoint{1.633102in}{1.392517in}}%
\pgfpathcurveto{\pgfqpoint{1.636548in}{1.395963in}}{\pgfqpoint{1.638484in}{1.400636in}}{\pgfqpoint{1.638484in}{1.405509in}}%
\pgfpathcurveto{\pgfqpoint{1.638484in}{1.410382in}}{\pgfqpoint{1.636548in}{1.415055in}}{\pgfqpoint{1.633102in}{1.418501in}}%
\pgfpathcurveto{\pgfqpoint{1.629657in}{1.421946in}}{\pgfqpoint{1.624983in}{1.423882in}}{\pgfqpoint{1.620110in}{1.423882in}}%
\pgfpathcurveto{\pgfqpoint{1.615238in}{1.423882in}}{\pgfqpoint{1.610564in}{1.421946in}}{\pgfqpoint{1.607118in}{1.418501in}}%
\pgfpathcurveto{\pgfqpoint{1.603673in}{1.415055in}}{\pgfqpoint{1.601737in}{1.410382in}}{\pgfqpoint{1.601737in}{1.405509in}}%
\pgfpathcurveto{\pgfqpoint{1.601737in}{1.400636in}}{\pgfqpoint{1.603673in}{1.395963in}}{\pgfqpoint{1.607118in}{1.392517in}}%
\pgfpathcurveto{\pgfqpoint{1.610564in}{1.389072in}}{\pgfqpoint{1.615238in}{1.387136in}}{\pgfqpoint{1.620110in}{1.387136in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{1.387136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146247in}{1.123221in}}%
\pgfpathcurveto{\pgfqpoint{2.151120in}{1.123221in}}{\pgfqpoint{2.155794in}{1.125157in}}{\pgfqpoint{2.159239in}{1.128603in}}%
\pgfpathcurveto{\pgfqpoint{2.162685in}{1.132048in}}{\pgfqpoint{2.164621in}{1.136722in}}{\pgfqpoint{2.164621in}{1.141595in}}%
\pgfpathcurveto{\pgfqpoint{2.164621in}{1.146467in}}{\pgfqpoint{2.162685in}{1.151141in}}{\pgfqpoint{2.159239in}{1.154587in}}%
\pgfpathcurveto{\pgfqpoint{2.155794in}{1.158032in}}{\pgfqpoint{2.151120in}{1.159968in}}{\pgfqpoint{2.146247in}{1.159968in}}%
\pgfpathcurveto{\pgfqpoint{2.141375in}{1.159968in}}{\pgfqpoint{2.136701in}{1.158032in}}{\pgfqpoint{2.133256in}{1.154587in}}%
\pgfpathcurveto{\pgfqpoint{2.129810in}{1.151141in}}{\pgfqpoint{2.127874in}{1.146467in}}{\pgfqpoint{2.127874in}{1.141595in}}%
\pgfpathcurveto{\pgfqpoint{2.127874in}{1.136722in}}{\pgfqpoint{2.129810in}{1.132048in}}{\pgfqpoint{2.133256in}{1.128603in}}%
\pgfpathcurveto{\pgfqpoint{2.136701in}{1.125157in}}{\pgfqpoint{2.141375in}{1.123221in}}{\pgfqpoint{2.146247in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{2.146247in}{1.123221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217884in}{1.956148in}}%
\pgfpathcurveto{\pgfqpoint{2.222757in}{1.956148in}}{\pgfqpoint{2.227430in}{1.958084in}}{\pgfqpoint{2.230876in}{1.961529in}}%
\pgfpathcurveto{\pgfqpoint{2.234321in}{1.964975in}}{\pgfqpoint{2.236257in}{1.969649in}}{\pgfqpoint{2.236257in}{1.974521in}}%
\pgfpathcurveto{\pgfqpoint{2.236257in}{1.979394in}}{\pgfqpoint{2.234321in}{1.984068in}}{\pgfqpoint{2.230876in}{1.987513in}}%
\pgfpathcurveto{\pgfqpoint{2.227430in}{1.990959in}}{\pgfqpoint{2.222757in}{1.992894in}}{\pgfqpoint{2.217884in}{1.992894in}}%
\pgfpathcurveto{\pgfqpoint{2.213011in}{1.992894in}}{\pgfqpoint{2.208338in}{1.990959in}}{\pgfqpoint{2.204892in}{1.987513in}}%
\pgfpathcurveto{\pgfqpoint{2.201447in}{1.984068in}}{\pgfqpoint{2.199511in}{1.979394in}}{\pgfqpoint{2.199511in}{1.974521in}}%
\pgfpathcurveto{\pgfqpoint{2.199511in}{1.969649in}}{\pgfqpoint{2.201447in}{1.964975in}}{\pgfqpoint{2.204892in}{1.961529in}}%
\pgfpathcurveto{\pgfqpoint{2.208338in}{1.958084in}}{\pgfqpoint{2.213011in}{1.956148in}}{\pgfqpoint{2.217884in}{1.956148in}}%
\pgfpathlineto{\pgfqpoint{2.217884in}{1.956148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103247in}{1.150332in}}%
\pgfpathcurveto{\pgfqpoint{2.108119in}{1.150332in}}{\pgfqpoint{2.112793in}{1.152268in}}{\pgfqpoint{2.116239in}{1.155713in}}%
\pgfpathcurveto{\pgfqpoint{2.119684in}{1.159159in}}{\pgfqpoint{2.121620in}{1.163833in}}{\pgfqpoint{2.121620in}{1.168705in}}%
\pgfpathcurveto{\pgfqpoint{2.121620in}{1.173578in}}{\pgfqpoint{2.119684in}{1.178252in}}{\pgfqpoint{2.116239in}{1.181697in}}%
\pgfpathcurveto{\pgfqpoint{2.112793in}{1.185143in}}{\pgfqpoint{2.108119in}{1.187079in}}{\pgfqpoint{2.103247in}{1.187079in}}%
\pgfpathcurveto{\pgfqpoint{2.098374in}{1.187079in}}{\pgfqpoint{2.093700in}{1.185143in}}{\pgfqpoint{2.090255in}{1.181697in}}%
\pgfpathcurveto{\pgfqpoint{2.086809in}{1.178252in}}{\pgfqpoint{2.084873in}{1.173578in}}{\pgfqpoint{2.084873in}{1.168705in}}%
\pgfpathcurveto{\pgfqpoint{2.084873in}{1.163833in}}{\pgfqpoint{2.086809in}{1.159159in}}{\pgfqpoint{2.090255in}{1.155713in}}%
\pgfpathcurveto{\pgfqpoint{2.093700in}{1.152268in}}{\pgfqpoint{2.098374in}{1.150332in}}{\pgfqpoint{2.103247in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{2.103247in}{1.150332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727243in}{1.474004in}}%
\pgfpathcurveto{\pgfqpoint{1.732116in}{1.474004in}}{\pgfqpoint{1.736790in}{1.475940in}}{\pgfqpoint{1.740235in}{1.479386in}}%
\pgfpathcurveto{\pgfqpoint{1.743681in}{1.482831in}}{\pgfqpoint{1.745617in}{1.487505in}}{\pgfqpoint{1.745617in}{1.492378in}}%
\pgfpathcurveto{\pgfqpoint{1.745617in}{1.497250in}}{\pgfqpoint{1.743681in}{1.501924in}}{\pgfqpoint{1.740235in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{1.736790in}{1.508815in}}{\pgfqpoint{1.732116in}{1.510751in}}{\pgfqpoint{1.727243in}{1.510751in}}%
\pgfpathcurveto{\pgfqpoint{1.722371in}{1.510751in}}{\pgfqpoint{1.717697in}{1.508815in}}{\pgfqpoint{1.714252in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{1.710806in}{1.501924in}}{\pgfqpoint{1.708870in}{1.497250in}}{\pgfqpoint{1.708870in}{1.492378in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{1.487505in}}{\pgfqpoint{1.710806in}{1.482831in}}{\pgfqpoint{1.714252in}{1.479386in}}%
\pgfpathcurveto{\pgfqpoint{1.717697in}{1.475940in}}{\pgfqpoint{1.722371in}{1.474004in}}{\pgfqpoint{1.727243in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.727243in}{1.474004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607119in}{1.297523in}}%
\pgfpathcurveto{\pgfqpoint{1.611992in}{1.297523in}}{\pgfqpoint{1.616666in}{1.299459in}}{\pgfqpoint{1.620111in}{1.302904in}}%
\pgfpathcurveto{\pgfqpoint{1.623557in}{1.306350in}}{\pgfqpoint{1.625493in}{1.311023in}}{\pgfqpoint{1.625493in}{1.315896in}}%
\pgfpathcurveto{\pgfqpoint{1.625493in}{1.320769in}}{\pgfqpoint{1.623557in}{1.325442in}}{\pgfqpoint{1.620111in}{1.328888in}}%
\pgfpathcurveto{\pgfqpoint{1.616666in}{1.332333in}}{\pgfqpoint{1.611992in}{1.334269in}}{\pgfqpoint{1.607119in}{1.334269in}}%
\pgfpathcurveto{\pgfqpoint{1.602247in}{1.334269in}}{\pgfqpoint{1.597573in}{1.332333in}}{\pgfqpoint{1.594128in}{1.328888in}}%
\pgfpathcurveto{\pgfqpoint{1.590682in}{1.325442in}}{\pgfqpoint{1.588746in}{1.320769in}}{\pgfqpoint{1.588746in}{1.315896in}}%
\pgfpathcurveto{\pgfqpoint{1.588746in}{1.311023in}}{\pgfqpoint{1.590682in}{1.306350in}}{\pgfqpoint{1.594128in}{1.302904in}}%
\pgfpathcurveto{\pgfqpoint{1.597573in}{1.299459in}}{\pgfqpoint{1.602247in}{1.297523in}}{\pgfqpoint{1.607119in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.607119in}{1.297523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114236in}{1.348132in}}%
\pgfpathcurveto{\pgfqpoint{1.119109in}{1.348132in}}{\pgfqpoint{1.123783in}{1.350068in}}{\pgfqpoint{1.127228in}{1.353513in}}%
\pgfpathcurveto{\pgfqpoint{1.130674in}{1.356959in}}{\pgfqpoint{1.132610in}{1.361633in}}{\pgfqpoint{1.132610in}{1.366505in}}%
\pgfpathcurveto{\pgfqpoint{1.132610in}{1.371378in}}{\pgfqpoint{1.130674in}{1.376052in}}{\pgfqpoint{1.127228in}{1.379497in}}%
\pgfpathcurveto{\pgfqpoint{1.123783in}{1.382943in}}{\pgfqpoint{1.119109in}{1.384879in}}{\pgfqpoint{1.114236in}{1.384879in}}%
\pgfpathcurveto{\pgfqpoint{1.109364in}{1.384879in}}{\pgfqpoint{1.104690in}{1.382943in}}{\pgfqpoint{1.101245in}{1.379497in}}%
\pgfpathcurveto{\pgfqpoint{1.097799in}{1.376052in}}{\pgfqpoint{1.095863in}{1.371378in}}{\pgfqpoint{1.095863in}{1.366505in}}%
\pgfpathcurveto{\pgfqpoint{1.095863in}{1.361633in}}{\pgfqpoint{1.097799in}{1.356959in}}{\pgfqpoint{1.101245in}{1.353513in}}%
\pgfpathcurveto{\pgfqpoint{1.104690in}{1.350068in}}{\pgfqpoint{1.109364in}{1.348132in}}{\pgfqpoint{1.114236in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{1.114236in}{1.348132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066556in}{1.311985in}}%
\pgfpathcurveto{\pgfqpoint{1.071428in}{1.311985in}}{\pgfqpoint{1.076102in}{1.313921in}}{\pgfqpoint{1.079547in}{1.317366in}}%
\pgfpathcurveto{\pgfqpoint{1.082993in}{1.320812in}}{\pgfqpoint{1.084929in}{1.325485in}}{\pgfqpoint{1.084929in}{1.330358in}}%
\pgfpathcurveto{\pgfqpoint{1.084929in}{1.335231in}}{\pgfqpoint{1.082993in}{1.339904in}}{\pgfqpoint{1.079547in}{1.343350in}}%
\pgfpathcurveto{\pgfqpoint{1.076102in}{1.346795in}}{\pgfqpoint{1.071428in}{1.348731in}}{\pgfqpoint{1.066556in}{1.348731in}}%
\pgfpathcurveto{\pgfqpoint{1.061683in}{1.348731in}}{\pgfqpoint{1.057009in}{1.346795in}}{\pgfqpoint{1.053564in}{1.343350in}}%
\pgfpathcurveto{\pgfqpoint{1.050118in}{1.339904in}}{\pgfqpoint{1.048182in}{1.335231in}}{\pgfqpoint{1.048182in}{1.330358in}}%
\pgfpathcurveto{\pgfqpoint{1.048182in}{1.325485in}}{\pgfqpoint{1.050118in}{1.320812in}}{\pgfqpoint{1.053564in}{1.317366in}}%
\pgfpathcurveto{\pgfqpoint{1.057009in}{1.313921in}}{\pgfqpoint{1.061683in}{1.311985in}}{\pgfqpoint{1.066556in}{1.311985in}}%
\pgfpathlineto{\pgfqpoint{1.066556in}{1.311985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442260in}{1.719312in}}%
\pgfpathcurveto{\pgfqpoint{0.447133in}{1.719312in}}{\pgfqpoint{0.451807in}{1.721248in}}{\pgfqpoint{0.455252in}{1.724694in}}%
\pgfpathcurveto{\pgfqpoint{0.458698in}{1.728139in}}{\pgfqpoint{0.460633in}{1.732813in}}{\pgfqpoint{0.460633in}{1.737685in}}%
\pgfpathcurveto{\pgfqpoint{0.460633in}{1.742558in}}{\pgfqpoint{0.458698in}{1.747232in}}{\pgfqpoint{0.455252in}{1.750677in}}%
\pgfpathcurveto{\pgfqpoint{0.451807in}{1.754123in}}{\pgfqpoint{0.447133in}{1.756059in}}{\pgfqpoint{0.442260in}{1.756059in}}%
\pgfpathcurveto{\pgfqpoint{0.437388in}{1.756059in}}{\pgfqpoint{0.432714in}{1.754123in}}{\pgfqpoint{0.429268in}{1.750677in}}%
\pgfpathcurveto{\pgfqpoint{0.425823in}{1.747232in}}{\pgfqpoint{0.423887in}{1.742558in}}{\pgfqpoint{0.423887in}{1.737685in}}%
\pgfpathcurveto{\pgfqpoint{0.423887in}{1.732813in}}{\pgfqpoint{0.425823in}{1.728139in}}{\pgfqpoint{0.429268in}{1.724694in}}%
\pgfpathcurveto{\pgfqpoint{0.432714in}{1.721248in}}{\pgfqpoint{0.437388in}{1.719312in}}{\pgfqpoint{0.442260in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.442260in}{1.719312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950946in}{2.062378in}}%
\pgfpathcurveto{\pgfqpoint{0.955818in}{2.062378in}}{\pgfqpoint{0.960492in}{2.064314in}}{\pgfqpoint{0.963938in}{2.067760in}}%
\pgfpathcurveto{\pgfqpoint{0.967383in}{2.071205in}}{\pgfqpoint{0.969319in}{2.075879in}}{\pgfqpoint{0.969319in}{2.080751in}}%
\pgfpathcurveto{\pgfqpoint{0.969319in}{2.085624in}}{\pgfqpoint{0.967383in}{2.090298in}}{\pgfqpoint{0.963938in}{2.093743in}}%
\pgfpathcurveto{\pgfqpoint{0.960492in}{2.097189in}}{\pgfqpoint{0.955818in}{2.099125in}}{\pgfqpoint{0.950946in}{2.099125in}}%
\pgfpathcurveto{\pgfqpoint{0.946073in}{2.099125in}}{\pgfqpoint{0.941399in}{2.097189in}}{\pgfqpoint{0.937954in}{2.093743in}}%
\pgfpathcurveto{\pgfqpoint{0.934508in}{2.090298in}}{\pgfqpoint{0.932572in}{2.085624in}}{\pgfqpoint{0.932572in}{2.080751in}}%
\pgfpathcurveto{\pgfqpoint{0.932572in}{2.075879in}}{\pgfqpoint{0.934508in}{2.071205in}}{\pgfqpoint{0.937954in}{2.067760in}}%
\pgfpathcurveto{\pgfqpoint{0.941399in}{2.064314in}}{\pgfqpoint{0.946073in}{2.062378in}}{\pgfqpoint{0.950946in}{2.062378in}}%
\pgfpathlineto{\pgfqpoint{0.950946in}{2.062378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740390in}{1.145571in}}%
\pgfpathcurveto{\pgfqpoint{1.745263in}{1.145571in}}{\pgfqpoint{1.749937in}{1.147507in}}{\pgfqpoint{1.753382in}{1.150952in}}%
\pgfpathcurveto{\pgfqpoint{1.756828in}{1.154397in}}{\pgfqpoint{1.758763in}{1.159071in}}{\pgfqpoint{1.758763in}{1.163944in}}%
\pgfpathcurveto{\pgfqpoint{1.758763in}{1.168817in}}{\pgfqpoint{1.756828in}{1.173490in}}{\pgfqpoint{1.753382in}{1.176936in}}%
\pgfpathcurveto{\pgfqpoint{1.749937in}{1.180381in}}{\pgfqpoint{1.745263in}{1.182317in}}{\pgfqpoint{1.740390in}{1.182317in}}%
\pgfpathcurveto{\pgfqpoint{1.735518in}{1.182317in}}{\pgfqpoint{1.730844in}{1.180381in}}{\pgfqpoint{1.727398in}{1.176936in}}%
\pgfpathcurveto{\pgfqpoint{1.723953in}{1.173490in}}{\pgfqpoint{1.722017in}{1.168817in}}{\pgfqpoint{1.722017in}{1.163944in}}%
\pgfpathcurveto{\pgfqpoint{1.722017in}{1.159071in}}{\pgfqpoint{1.723953in}{1.154397in}}{\pgfqpoint{1.727398in}{1.150952in}}%
\pgfpathcurveto{\pgfqpoint{1.730844in}{1.147507in}}{\pgfqpoint{1.735518in}{1.145571in}}{\pgfqpoint{1.740390in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{1.145571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799910in}{1.541285in}}%
\pgfpathcurveto{\pgfqpoint{0.804782in}{1.541285in}}{\pgfqpoint{0.809456in}{1.543221in}}{\pgfqpoint{0.812901in}{1.546667in}}%
\pgfpathcurveto{\pgfqpoint{0.816347in}{1.550112in}}{\pgfqpoint{0.818283in}{1.554786in}}{\pgfqpoint{0.818283in}{1.559659in}}%
\pgfpathcurveto{\pgfqpoint{0.818283in}{1.564531in}}{\pgfqpoint{0.816347in}{1.569205in}}{\pgfqpoint{0.812901in}{1.572651in}}%
\pgfpathcurveto{\pgfqpoint{0.809456in}{1.576096in}}{\pgfqpoint{0.804782in}{1.578032in}}{\pgfqpoint{0.799910in}{1.578032in}}%
\pgfpathcurveto{\pgfqpoint{0.795037in}{1.578032in}}{\pgfqpoint{0.790363in}{1.576096in}}{\pgfqpoint{0.786918in}{1.572651in}}%
\pgfpathcurveto{\pgfqpoint{0.783472in}{1.569205in}}{\pgfqpoint{0.781536in}{1.564531in}}{\pgfqpoint{0.781536in}{1.559659in}}%
\pgfpathcurveto{\pgfqpoint{0.781536in}{1.554786in}}{\pgfqpoint{0.783472in}{1.550112in}}{\pgfqpoint{0.786918in}{1.546667in}}%
\pgfpathcurveto{\pgfqpoint{0.790363in}{1.543221in}}{\pgfqpoint{0.795037in}{1.541285in}}{\pgfqpoint{0.799910in}{1.541285in}}%
\pgfpathlineto{\pgfqpoint{0.799910in}{1.541285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503982in}{0.986451in}}%
\pgfpathcurveto{\pgfqpoint{1.508854in}{0.986451in}}{\pgfqpoint{1.513528in}{0.988387in}}{\pgfqpoint{1.516973in}{0.991832in}}%
\pgfpathcurveto{\pgfqpoint{1.520419in}{0.995278in}}{\pgfqpoint{1.522355in}{0.999952in}}{\pgfqpoint{1.522355in}{1.004824in}}%
\pgfpathcurveto{\pgfqpoint{1.522355in}{1.009697in}}{\pgfqpoint{1.520419in}{1.014371in}}{\pgfqpoint{1.516973in}{1.017816in}}%
\pgfpathcurveto{\pgfqpoint{1.513528in}{1.021262in}}{\pgfqpoint{1.508854in}{1.023198in}}{\pgfqpoint{1.503982in}{1.023198in}}%
\pgfpathcurveto{\pgfqpoint{1.499109in}{1.023198in}}{\pgfqpoint{1.494435in}{1.021262in}}{\pgfqpoint{1.490990in}{1.017816in}}%
\pgfpathcurveto{\pgfqpoint{1.487544in}{1.014371in}}{\pgfqpoint{1.485608in}{1.009697in}}{\pgfqpoint{1.485608in}{1.004824in}}%
\pgfpathcurveto{\pgfqpoint{1.485608in}{0.999952in}}{\pgfqpoint{1.487544in}{0.995278in}}{\pgfqpoint{1.490990in}{0.991832in}}%
\pgfpathcurveto{\pgfqpoint{1.494435in}{0.988387in}}{\pgfqpoint{1.499109in}{0.986451in}}{\pgfqpoint{1.503982in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{0.986451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042663in}{1.309167in}}%
\pgfpathcurveto{\pgfqpoint{1.047536in}{1.309167in}}{\pgfqpoint{1.052210in}{1.311103in}}{\pgfqpoint{1.055655in}{1.314548in}}%
\pgfpathcurveto{\pgfqpoint{1.059101in}{1.317994in}}{\pgfqpoint{1.061037in}{1.322667in}}{\pgfqpoint{1.061037in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{1.061037in}{1.332413in}}{\pgfqpoint{1.059101in}{1.337086in}}{\pgfqpoint{1.055655in}{1.340532in}}%
\pgfpathcurveto{\pgfqpoint{1.052210in}{1.343977in}}{\pgfqpoint{1.047536in}{1.345913in}}{\pgfqpoint{1.042663in}{1.345913in}}%
\pgfpathcurveto{\pgfqpoint{1.037791in}{1.345913in}}{\pgfqpoint{1.033117in}{1.343977in}}{\pgfqpoint{1.029672in}{1.340532in}}%
\pgfpathcurveto{\pgfqpoint{1.026226in}{1.337086in}}{\pgfqpoint{1.024290in}{1.332413in}}{\pgfqpoint{1.024290in}{1.327540in}}%
\pgfpathcurveto{\pgfqpoint{1.024290in}{1.322667in}}{\pgfqpoint{1.026226in}{1.317994in}}{\pgfqpoint{1.029672in}{1.314548in}}%
\pgfpathcurveto{\pgfqpoint{1.033117in}{1.311103in}}{\pgfqpoint{1.037791in}{1.309167in}}{\pgfqpoint{1.042663in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{1.042663in}{1.309167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054039in}{1.223873in}}%
\pgfpathcurveto{\pgfqpoint{1.058911in}{1.223873in}}{\pgfqpoint{1.063585in}{1.225809in}}{\pgfqpoint{1.067030in}{1.229255in}}%
\pgfpathcurveto{\pgfqpoint{1.070476in}{1.232700in}}{\pgfqpoint{1.072412in}{1.237374in}}{\pgfqpoint{1.072412in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{1.072412in}{1.247119in}}{\pgfqpoint{1.070476in}{1.251793in}}{\pgfqpoint{1.067030in}{1.255239in}}%
\pgfpathcurveto{\pgfqpoint{1.063585in}{1.258684in}}{\pgfqpoint{1.058911in}{1.260620in}}{\pgfqpoint{1.054039in}{1.260620in}}%
\pgfpathcurveto{\pgfqpoint{1.049166in}{1.260620in}}{\pgfqpoint{1.044492in}{1.258684in}}{\pgfqpoint{1.041047in}{1.255239in}}%
\pgfpathcurveto{\pgfqpoint{1.037601in}{1.251793in}}{\pgfqpoint{1.035665in}{1.247119in}}{\pgfqpoint{1.035665in}{1.242247in}}%
\pgfpathcurveto{\pgfqpoint{1.035665in}{1.237374in}}{\pgfqpoint{1.037601in}{1.232700in}}{\pgfqpoint{1.041047in}{1.229255in}}%
\pgfpathcurveto{\pgfqpoint{1.044492in}{1.225809in}}{\pgfqpoint{1.049166in}{1.223873in}}{\pgfqpoint{1.054039in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.054039in}{1.223873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218514in}{1.559019in}}%
\pgfpathcurveto{\pgfqpoint{1.223387in}{1.559019in}}{\pgfqpoint{1.228061in}{1.560955in}}{\pgfqpoint{1.231506in}{1.564400in}}%
\pgfpathcurveto{\pgfqpoint{1.234952in}{1.567846in}}{\pgfqpoint{1.236888in}{1.572519in}}{\pgfqpoint{1.236888in}{1.577392in}}%
\pgfpathcurveto{\pgfqpoint{1.236888in}{1.582265in}}{\pgfqpoint{1.234952in}{1.586938in}}{\pgfqpoint{1.231506in}{1.590384in}}%
\pgfpathcurveto{\pgfqpoint{1.228061in}{1.593829in}}{\pgfqpoint{1.223387in}{1.595765in}}{\pgfqpoint{1.218514in}{1.595765in}}%
\pgfpathcurveto{\pgfqpoint{1.213642in}{1.595765in}}{\pgfqpoint{1.208968in}{1.593829in}}{\pgfqpoint{1.205523in}{1.590384in}}%
\pgfpathcurveto{\pgfqpoint{1.202077in}{1.586938in}}{\pgfqpoint{1.200141in}{1.582265in}}{\pgfqpoint{1.200141in}{1.577392in}}%
\pgfpathcurveto{\pgfqpoint{1.200141in}{1.572519in}}{\pgfqpoint{1.202077in}{1.567846in}}{\pgfqpoint{1.205523in}{1.564400in}}%
\pgfpathcurveto{\pgfqpoint{1.208968in}{1.560955in}}{\pgfqpoint{1.213642in}{1.559019in}}{\pgfqpoint{1.218514in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{1.218514in}{1.559019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847259in}{0.726895in}}%
\pgfpathcurveto{\pgfqpoint{1.852132in}{0.726895in}}{\pgfqpoint{1.856806in}{0.728831in}}{\pgfqpoint{1.860251in}{0.732277in}}%
\pgfpathcurveto{\pgfqpoint{1.863697in}{0.735722in}}{\pgfqpoint{1.865633in}{0.740396in}}{\pgfqpoint{1.865633in}{0.745269in}}%
\pgfpathcurveto{\pgfqpoint{1.865633in}{0.750141in}}{\pgfqpoint{1.863697in}{0.754815in}}{\pgfqpoint{1.860251in}{0.758261in}}%
\pgfpathcurveto{\pgfqpoint{1.856806in}{0.761706in}}{\pgfqpoint{1.852132in}{0.763642in}}{\pgfqpoint{1.847259in}{0.763642in}}%
\pgfpathcurveto{\pgfqpoint{1.842387in}{0.763642in}}{\pgfqpoint{1.837713in}{0.761706in}}{\pgfqpoint{1.834267in}{0.758261in}}%
\pgfpathcurveto{\pgfqpoint{1.830822in}{0.754815in}}{\pgfqpoint{1.828886in}{0.750141in}}{\pgfqpoint{1.828886in}{0.745269in}}%
\pgfpathcurveto{\pgfqpoint{1.828886in}{0.740396in}}{\pgfqpoint{1.830822in}{0.735722in}}{\pgfqpoint{1.834267in}{0.732277in}}%
\pgfpathcurveto{\pgfqpoint{1.837713in}{0.728831in}}{\pgfqpoint{1.842387in}{0.726895in}}{\pgfqpoint{1.847259in}{0.726895in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.726895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499787in}{1.513608in}}%
\pgfpathcurveto{\pgfqpoint{1.504659in}{1.513608in}}{\pgfqpoint{1.509333in}{1.515543in}}{\pgfqpoint{1.512779in}{1.518989in}}%
\pgfpathcurveto{\pgfqpoint{1.516224in}{1.522434in}}{\pgfqpoint{1.518160in}{1.527108in}}{\pgfqpoint{1.518160in}{1.531981in}}%
\pgfpathcurveto{\pgfqpoint{1.518160in}{1.536853in}}{\pgfqpoint{1.516224in}{1.541527in}}{\pgfqpoint{1.512779in}{1.544973in}}%
\pgfpathcurveto{\pgfqpoint{1.509333in}{1.548418in}}{\pgfqpoint{1.504659in}{1.550354in}}{\pgfqpoint{1.499787in}{1.550354in}}%
\pgfpathcurveto{\pgfqpoint{1.494914in}{1.550354in}}{\pgfqpoint{1.490240in}{1.548418in}}{\pgfqpoint{1.486795in}{1.544973in}}%
\pgfpathcurveto{\pgfqpoint{1.483349in}{1.541527in}}{\pgfqpoint{1.481413in}{1.536853in}}{\pgfqpoint{1.481413in}{1.531981in}}%
\pgfpathcurveto{\pgfqpoint{1.481413in}{1.527108in}}{\pgfqpoint{1.483349in}{1.522434in}}{\pgfqpoint{1.486795in}{1.518989in}}%
\pgfpathcurveto{\pgfqpoint{1.490240in}{1.515543in}}{\pgfqpoint{1.494914in}{1.513608in}}{\pgfqpoint{1.499787in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{1.499787in}{1.513608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217876in}{1.726232in}}%
\pgfpathcurveto{\pgfqpoint{1.222749in}{1.726232in}}{\pgfqpoint{1.227423in}{1.728168in}}{\pgfqpoint{1.230868in}{1.731614in}}%
\pgfpathcurveto{\pgfqpoint{1.234314in}{1.735059in}}{\pgfqpoint{1.236250in}{1.739733in}}{\pgfqpoint{1.236250in}{1.744606in}}%
\pgfpathcurveto{\pgfqpoint{1.236250in}{1.749478in}}{\pgfqpoint{1.234314in}{1.754152in}}{\pgfqpoint{1.230868in}{1.757598in}}%
\pgfpathcurveto{\pgfqpoint{1.227423in}{1.761043in}}{\pgfqpoint{1.222749in}{1.762979in}}{\pgfqpoint{1.217876in}{1.762979in}}%
\pgfpathcurveto{\pgfqpoint{1.213004in}{1.762979in}}{\pgfqpoint{1.208330in}{1.761043in}}{\pgfqpoint{1.204885in}{1.757598in}}%
\pgfpathcurveto{\pgfqpoint{1.201439in}{1.754152in}}{\pgfqpoint{1.199503in}{1.749478in}}{\pgfqpoint{1.199503in}{1.744606in}}%
\pgfpathcurveto{\pgfqpoint{1.199503in}{1.739733in}}{\pgfqpoint{1.201439in}{1.735059in}}{\pgfqpoint{1.204885in}{1.731614in}}%
\pgfpathcurveto{\pgfqpoint{1.208330in}{1.728168in}}{\pgfqpoint{1.213004in}{1.726232in}}{\pgfqpoint{1.217876in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{1.217876in}{1.726232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405461in}{1.500938in}}%
\pgfpathcurveto{\pgfqpoint{1.410334in}{1.500938in}}{\pgfqpoint{1.415007in}{1.502874in}}{\pgfqpoint{1.418453in}{1.506319in}}%
\pgfpathcurveto{\pgfqpoint{1.421898in}{1.509765in}}{\pgfqpoint{1.423834in}{1.514439in}}{\pgfqpoint{1.423834in}{1.519311in}}%
\pgfpathcurveto{\pgfqpoint{1.423834in}{1.524184in}}{\pgfqpoint{1.421898in}{1.528858in}}{\pgfqpoint{1.418453in}{1.532303in}}%
\pgfpathcurveto{\pgfqpoint{1.415007in}{1.535749in}}{\pgfqpoint{1.410334in}{1.537685in}}{\pgfqpoint{1.405461in}{1.537685in}}%
\pgfpathcurveto{\pgfqpoint{1.400588in}{1.537685in}}{\pgfqpoint{1.395915in}{1.535749in}}{\pgfqpoint{1.392469in}{1.532303in}}%
\pgfpathcurveto{\pgfqpoint{1.389024in}{1.528858in}}{\pgfqpoint{1.387088in}{1.524184in}}{\pgfqpoint{1.387088in}{1.519311in}}%
\pgfpathcurveto{\pgfqpoint{1.387088in}{1.514439in}}{\pgfqpoint{1.389024in}{1.509765in}}{\pgfqpoint{1.392469in}{1.506319in}}%
\pgfpathcurveto{\pgfqpoint{1.395915in}{1.502874in}}{\pgfqpoint{1.400588in}{1.500938in}}{\pgfqpoint{1.405461in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{1.500938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951801in}{1.400940in}}%
\pgfpathcurveto{\pgfqpoint{0.956673in}{1.400940in}}{\pgfqpoint{0.961347in}{1.402876in}}{\pgfqpoint{0.964793in}{1.406321in}}%
\pgfpathcurveto{\pgfqpoint{0.968238in}{1.409767in}}{\pgfqpoint{0.970174in}{1.414440in}}{\pgfqpoint{0.970174in}{1.419313in}}%
\pgfpathcurveto{\pgfqpoint{0.970174in}{1.424186in}}{\pgfqpoint{0.968238in}{1.428859in}}{\pgfqpoint{0.964793in}{1.432305in}}%
\pgfpathcurveto{\pgfqpoint{0.961347in}{1.435750in}}{\pgfqpoint{0.956673in}{1.437686in}}{\pgfqpoint{0.951801in}{1.437686in}}%
\pgfpathcurveto{\pgfqpoint{0.946928in}{1.437686in}}{\pgfqpoint{0.942254in}{1.435750in}}{\pgfqpoint{0.938809in}{1.432305in}}%
\pgfpathcurveto{\pgfqpoint{0.935363in}{1.428859in}}{\pgfqpoint{0.933427in}{1.424186in}}{\pgfqpoint{0.933427in}{1.419313in}}%
\pgfpathcurveto{\pgfqpoint{0.933427in}{1.414440in}}{\pgfqpoint{0.935363in}{1.409767in}}{\pgfqpoint{0.938809in}{1.406321in}}%
\pgfpathcurveto{\pgfqpoint{0.942254in}{1.402876in}}{\pgfqpoint{0.946928in}{1.400940in}}{\pgfqpoint{0.951801in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{0.951801in}{1.400940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465530in}{1.334450in}}%
\pgfpathcurveto{\pgfqpoint{2.470403in}{1.334450in}}{\pgfqpoint{2.475076in}{1.336386in}}{\pgfqpoint{2.478522in}{1.339831in}}%
\pgfpathcurveto{\pgfqpoint{2.481967in}{1.343277in}}{\pgfqpoint{2.483903in}{1.347950in}}{\pgfqpoint{2.483903in}{1.352823in}}%
\pgfpathcurveto{\pgfqpoint{2.483903in}{1.357696in}}{\pgfqpoint{2.481967in}{1.362369in}}{\pgfqpoint{2.478522in}{1.365815in}}%
\pgfpathcurveto{\pgfqpoint{2.475076in}{1.369260in}}{\pgfqpoint{2.470403in}{1.371196in}}{\pgfqpoint{2.465530in}{1.371196in}}%
\pgfpathcurveto{\pgfqpoint{2.460657in}{1.371196in}}{\pgfqpoint{2.455984in}{1.369260in}}{\pgfqpoint{2.452538in}{1.365815in}}%
\pgfpathcurveto{\pgfqpoint{2.449093in}{1.362369in}}{\pgfqpoint{2.447157in}{1.357696in}}{\pgfqpoint{2.447157in}{1.352823in}}%
\pgfpathcurveto{\pgfqpoint{2.447157in}{1.347950in}}{\pgfqpoint{2.449093in}{1.343277in}}{\pgfqpoint{2.452538in}{1.339831in}}%
\pgfpathcurveto{\pgfqpoint{2.455984in}{1.336386in}}{\pgfqpoint{2.460657in}{1.334450in}}{\pgfqpoint{2.465530in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{2.465530in}{1.334450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170427in}{1.783923in}}%
\pgfpathcurveto{\pgfqpoint{1.175300in}{1.783923in}}{\pgfqpoint{1.179974in}{1.785859in}}{\pgfqpoint{1.183419in}{1.789305in}}%
\pgfpathcurveto{\pgfqpoint{1.186865in}{1.792750in}}{\pgfqpoint{1.188801in}{1.797424in}}{\pgfqpoint{1.188801in}{1.802297in}}%
\pgfpathcurveto{\pgfqpoint{1.188801in}{1.807169in}}{\pgfqpoint{1.186865in}{1.811843in}}{\pgfqpoint{1.183419in}{1.815288in}}%
\pgfpathcurveto{\pgfqpoint{1.179974in}{1.818734in}}{\pgfqpoint{1.175300in}{1.820670in}}{\pgfqpoint{1.170427in}{1.820670in}}%
\pgfpathcurveto{\pgfqpoint{1.165555in}{1.820670in}}{\pgfqpoint{1.160881in}{1.818734in}}{\pgfqpoint{1.157435in}{1.815288in}}%
\pgfpathcurveto{\pgfqpoint{1.153990in}{1.811843in}}{\pgfqpoint{1.152054in}{1.807169in}}{\pgfqpoint{1.152054in}{1.802297in}}%
\pgfpathcurveto{\pgfqpoint{1.152054in}{1.797424in}}{\pgfqpoint{1.153990in}{1.792750in}}{\pgfqpoint{1.157435in}{1.789305in}}%
\pgfpathcurveto{\pgfqpoint{1.160881in}{1.785859in}}{\pgfqpoint{1.165555in}{1.783923in}}{\pgfqpoint{1.170427in}{1.783923in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.783923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845110in}{1.256611in}}%
\pgfpathcurveto{\pgfqpoint{0.849983in}{1.256611in}}{\pgfqpoint{0.854656in}{1.258547in}}{\pgfqpoint{0.858102in}{1.261993in}}%
\pgfpathcurveto{\pgfqpoint{0.861547in}{1.265438in}}{\pgfqpoint{0.863483in}{1.270112in}}{\pgfqpoint{0.863483in}{1.274985in}}%
\pgfpathcurveto{\pgfqpoint{0.863483in}{1.279857in}}{\pgfqpoint{0.861547in}{1.284531in}}{\pgfqpoint{0.858102in}{1.287976in}}%
\pgfpathcurveto{\pgfqpoint{0.854656in}{1.291422in}}{\pgfqpoint{0.849983in}{1.293358in}}{\pgfqpoint{0.845110in}{1.293358in}}%
\pgfpathcurveto{\pgfqpoint{0.840237in}{1.293358in}}{\pgfqpoint{0.835564in}{1.291422in}}{\pgfqpoint{0.832118in}{1.287976in}}%
\pgfpathcurveto{\pgfqpoint{0.828673in}{1.284531in}}{\pgfqpoint{0.826737in}{1.279857in}}{\pgfqpoint{0.826737in}{1.274985in}}%
\pgfpathcurveto{\pgfqpoint{0.826737in}{1.270112in}}{\pgfqpoint{0.828673in}{1.265438in}}{\pgfqpoint{0.832118in}{1.261993in}}%
\pgfpathcurveto{\pgfqpoint{0.835564in}{1.258547in}}{\pgfqpoint{0.840237in}{1.256611in}}{\pgfqpoint{0.845110in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{0.845110in}{1.256611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096478in}{1.493179in}}%
\pgfpathcurveto{\pgfqpoint{2.101351in}{1.493179in}}{\pgfqpoint{2.106025in}{1.495115in}}{\pgfqpoint{2.109470in}{1.498560in}}%
\pgfpathcurveto{\pgfqpoint{2.112916in}{1.502006in}}{\pgfqpoint{2.114851in}{1.506680in}}{\pgfqpoint{2.114851in}{1.511552in}}%
\pgfpathcurveto{\pgfqpoint{2.114851in}{1.516425in}}{\pgfqpoint{2.112916in}{1.521099in}}{\pgfqpoint{2.109470in}{1.524544in}}%
\pgfpathcurveto{\pgfqpoint{2.106025in}{1.527989in}}{\pgfqpoint{2.101351in}{1.529925in}}{\pgfqpoint{2.096478in}{1.529925in}}%
\pgfpathcurveto{\pgfqpoint{2.091606in}{1.529925in}}{\pgfqpoint{2.086932in}{1.527989in}}{\pgfqpoint{2.083486in}{1.524544in}}%
\pgfpathcurveto{\pgfqpoint{2.080041in}{1.521099in}}{\pgfqpoint{2.078105in}{1.516425in}}{\pgfqpoint{2.078105in}{1.511552in}}%
\pgfpathcurveto{\pgfqpoint{2.078105in}{1.506680in}}{\pgfqpoint{2.080041in}{1.502006in}}{\pgfqpoint{2.083486in}{1.498560in}}%
\pgfpathcurveto{\pgfqpoint{2.086932in}{1.495115in}}{\pgfqpoint{2.091606in}{1.493179in}}{\pgfqpoint{2.096478in}{1.493179in}}%
\pgfpathlineto{\pgfqpoint{2.096478in}{1.493179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300883in}{1.157034in}}%
\pgfpathcurveto{\pgfqpoint{1.305755in}{1.157034in}}{\pgfqpoint{1.310429in}{1.158970in}}{\pgfqpoint{1.313875in}{1.162415in}}%
\pgfpathcurveto{\pgfqpoint{1.317320in}{1.165861in}}{\pgfqpoint{1.319256in}{1.170534in}}{\pgfqpoint{1.319256in}{1.175407in}}%
\pgfpathcurveto{\pgfqpoint{1.319256in}{1.180280in}}{\pgfqpoint{1.317320in}{1.184953in}}{\pgfqpoint{1.313875in}{1.188399in}}%
\pgfpathcurveto{\pgfqpoint{1.310429in}{1.191844in}}{\pgfqpoint{1.305755in}{1.193780in}}{\pgfqpoint{1.300883in}{1.193780in}}%
\pgfpathcurveto{\pgfqpoint{1.296010in}{1.193780in}}{\pgfqpoint{1.291336in}{1.191844in}}{\pgfqpoint{1.287891in}{1.188399in}}%
\pgfpathcurveto{\pgfqpoint{1.284445in}{1.184953in}}{\pgfqpoint{1.282510in}{1.180280in}}{\pgfqpoint{1.282510in}{1.175407in}}%
\pgfpathcurveto{\pgfqpoint{1.282510in}{1.170534in}}{\pgfqpoint{1.284445in}{1.165861in}}{\pgfqpoint{1.287891in}{1.162415in}}%
\pgfpathcurveto{\pgfqpoint{1.291336in}{1.158970in}}{\pgfqpoint{1.296010in}{1.157034in}}{\pgfqpoint{1.300883in}{1.157034in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{1.157034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481818in}{1.441870in}}%
\pgfpathcurveto{\pgfqpoint{1.486690in}{1.441870in}}{\pgfqpoint{1.491364in}{1.443805in}}{\pgfqpoint{1.494810in}{1.447251in}}%
\pgfpathcurveto{\pgfqpoint{1.498255in}{1.450696in}}{\pgfqpoint{1.500191in}{1.455370in}}{\pgfqpoint{1.500191in}{1.460243in}}%
\pgfpathcurveto{\pgfqpoint{1.500191in}{1.465115in}}{\pgfqpoint{1.498255in}{1.469789in}}{\pgfqpoint{1.494810in}{1.473235in}}%
\pgfpathcurveto{\pgfqpoint{1.491364in}{1.476680in}}{\pgfqpoint{1.486690in}{1.478616in}}{\pgfqpoint{1.481818in}{1.478616in}}%
\pgfpathcurveto{\pgfqpoint{1.476945in}{1.478616in}}{\pgfqpoint{1.472271in}{1.476680in}}{\pgfqpoint{1.468826in}{1.473235in}}%
\pgfpathcurveto{\pgfqpoint{1.465380in}{1.469789in}}{\pgfqpoint{1.463444in}{1.465115in}}{\pgfqpoint{1.463444in}{1.460243in}}%
\pgfpathcurveto{\pgfqpoint{1.463444in}{1.455370in}}{\pgfqpoint{1.465380in}{1.450696in}}{\pgfqpoint{1.468826in}{1.447251in}}%
\pgfpathcurveto{\pgfqpoint{1.472271in}{1.443805in}}{\pgfqpoint{1.476945in}{1.441870in}}{\pgfqpoint{1.481818in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.441870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117090in}{2.155445in}}%
\pgfpathcurveto{\pgfqpoint{2.121963in}{2.155445in}}{\pgfqpoint{2.126637in}{2.157381in}}{\pgfqpoint{2.130082in}{2.160827in}}%
\pgfpathcurveto{\pgfqpoint{2.133528in}{2.164272in}}{\pgfqpoint{2.135464in}{2.168946in}}{\pgfqpoint{2.135464in}{2.173819in}}%
\pgfpathcurveto{\pgfqpoint{2.135464in}{2.178691in}}{\pgfqpoint{2.133528in}{2.183365in}}{\pgfqpoint{2.130082in}{2.186811in}}%
\pgfpathcurveto{\pgfqpoint{2.126637in}{2.190256in}}{\pgfqpoint{2.121963in}{2.192192in}}{\pgfqpoint{2.117090in}{2.192192in}}%
\pgfpathcurveto{\pgfqpoint{2.112218in}{2.192192in}}{\pgfqpoint{2.107544in}{2.190256in}}{\pgfqpoint{2.104099in}{2.186811in}}%
\pgfpathcurveto{\pgfqpoint{2.100653in}{2.183365in}}{\pgfqpoint{2.098717in}{2.178691in}}{\pgfqpoint{2.098717in}{2.173819in}}%
\pgfpathcurveto{\pgfqpoint{2.098717in}{2.168946in}}{\pgfqpoint{2.100653in}{2.164272in}}{\pgfqpoint{2.104099in}{2.160827in}}%
\pgfpathcurveto{\pgfqpoint{2.107544in}{2.157381in}}{\pgfqpoint{2.112218in}{2.155445in}}{\pgfqpoint{2.117090in}{2.155445in}}%
\pgfpathlineto{\pgfqpoint{2.117090in}{2.155445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112209in}{2.186897in}}%
\pgfpathcurveto{\pgfqpoint{2.117081in}{2.186897in}}{\pgfqpoint{2.121755in}{2.188833in}}{\pgfqpoint{2.125201in}{2.192279in}}%
\pgfpathcurveto{\pgfqpoint{2.128646in}{2.195724in}}{\pgfqpoint{2.130582in}{2.200398in}}{\pgfqpoint{2.130582in}{2.205270in}}%
\pgfpathcurveto{\pgfqpoint{2.130582in}{2.210143in}}{\pgfqpoint{2.128646in}{2.214817in}}{\pgfqpoint{2.125201in}{2.218262in}}%
\pgfpathcurveto{\pgfqpoint{2.121755in}{2.221708in}}{\pgfqpoint{2.117081in}{2.223644in}}{\pgfqpoint{2.112209in}{2.223644in}}%
\pgfpathcurveto{\pgfqpoint{2.107336in}{2.223644in}}{\pgfqpoint{2.102662in}{2.221708in}}{\pgfqpoint{2.099217in}{2.218262in}}%
\pgfpathcurveto{\pgfqpoint{2.095771in}{2.214817in}}{\pgfqpoint{2.093836in}{2.210143in}}{\pgfqpoint{2.093836in}{2.205270in}}%
\pgfpathcurveto{\pgfqpoint{2.093836in}{2.200398in}}{\pgfqpoint{2.095771in}{2.195724in}}{\pgfqpoint{2.099217in}{2.192279in}}%
\pgfpathcurveto{\pgfqpoint{2.102662in}{2.188833in}}{\pgfqpoint{2.107336in}{2.186897in}}{\pgfqpoint{2.112209in}{2.186897in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{2.186897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299025in}{1.482186in}}%
\pgfpathcurveto{\pgfqpoint{1.303898in}{1.482186in}}{\pgfqpoint{1.308571in}{1.484122in}}{\pgfqpoint{1.312017in}{1.487567in}}%
\pgfpathcurveto{\pgfqpoint{1.315462in}{1.491013in}}{\pgfqpoint{1.317398in}{1.495686in}}{\pgfqpoint{1.317398in}{1.500559in}}%
\pgfpathcurveto{\pgfqpoint{1.317398in}{1.505432in}}{\pgfqpoint{1.315462in}{1.510105in}}{\pgfqpoint{1.312017in}{1.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.308571in}{1.516996in}}{\pgfqpoint{1.303898in}{1.518932in}}{\pgfqpoint{1.299025in}{1.518932in}}%
\pgfpathcurveto{\pgfqpoint{1.294152in}{1.518932in}}{\pgfqpoint{1.289478in}{1.516996in}}{\pgfqpoint{1.286033in}{1.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.282588in}{1.510105in}}{\pgfqpoint{1.280652in}{1.505432in}}{\pgfqpoint{1.280652in}{1.500559in}}%
\pgfpathcurveto{\pgfqpoint{1.280652in}{1.495686in}}{\pgfqpoint{1.282588in}{1.491013in}}{\pgfqpoint{1.286033in}{1.487567in}}%
\pgfpathcurveto{\pgfqpoint{1.289478in}{1.484122in}}{\pgfqpoint{1.294152in}{1.482186in}}{\pgfqpoint{1.299025in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.482186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592356in}{1.586453in}}%
\pgfpathcurveto{\pgfqpoint{1.597228in}{1.586453in}}{\pgfqpoint{1.601902in}{1.588388in}}{\pgfqpoint{1.605348in}{1.591834in}}%
\pgfpathcurveto{\pgfqpoint{1.608793in}{1.595279in}}{\pgfqpoint{1.610729in}{1.599953in}}{\pgfqpoint{1.610729in}{1.604826in}}%
\pgfpathcurveto{\pgfqpoint{1.610729in}{1.609698in}}{\pgfqpoint{1.608793in}{1.614372in}}{\pgfqpoint{1.605348in}{1.617818in}}%
\pgfpathcurveto{\pgfqpoint{1.601902in}{1.621263in}}{\pgfqpoint{1.597228in}{1.623199in}}{\pgfqpoint{1.592356in}{1.623199in}}%
\pgfpathcurveto{\pgfqpoint{1.587483in}{1.623199in}}{\pgfqpoint{1.582809in}{1.621263in}}{\pgfqpoint{1.579364in}{1.617818in}}%
\pgfpathcurveto{\pgfqpoint{1.575918in}{1.614372in}}{\pgfqpoint{1.573982in}{1.609698in}}{\pgfqpoint{1.573982in}{1.604826in}}%
\pgfpathcurveto{\pgfqpoint{1.573982in}{1.599953in}}{\pgfqpoint{1.575918in}{1.595279in}}{\pgfqpoint{1.579364in}{1.591834in}}%
\pgfpathcurveto{\pgfqpoint{1.582809in}{1.588388in}}{\pgfqpoint{1.587483in}{1.586453in}}{\pgfqpoint{1.592356in}{1.586453in}}%
\pgfpathlineto{\pgfqpoint{1.592356in}{1.586453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030118in}{1.983886in}}%
\pgfpathcurveto{\pgfqpoint{2.034991in}{1.983886in}}{\pgfqpoint{2.039665in}{1.985822in}}{\pgfqpoint{2.043110in}{1.989267in}}%
\pgfpathcurveto{\pgfqpoint{2.046556in}{1.992713in}}{\pgfqpoint{2.048491in}{1.997387in}}{\pgfqpoint{2.048491in}{2.002259in}}%
\pgfpathcurveto{\pgfqpoint{2.048491in}{2.007132in}}{\pgfqpoint{2.046556in}{2.011806in}}{\pgfqpoint{2.043110in}{2.015251in}}%
\pgfpathcurveto{\pgfqpoint{2.039665in}{2.018697in}}{\pgfqpoint{2.034991in}{2.020632in}}{\pgfqpoint{2.030118in}{2.020632in}}%
\pgfpathcurveto{\pgfqpoint{2.025246in}{2.020632in}}{\pgfqpoint{2.020572in}{2.018697in}}{\pgfqpoint{2.017126in}{2.015251in}}%
\pgfpathcurveto{\pgfqpoint{2.013681in}{2.011806in}}{\pgfqpoint{2.011745in}{2.007132in}}{\pgfqpoint{2.011745in}{2.002259in}}%
\pgfpathcurveto{\pgfqpoint{2.011745in}{1.997387in}}{\pgfqpoint{2.013681in}{1.992713in}}{\pgfqpoint{2.017126in}{1.989267in}}%
\pgfpathcurveto{\pgfqpoint{2.020572in}{1.985822in}}{\pgfqpoint{2.025246in}{1.983886in}}{\pgfqpoint{2.030118in}{1.983886in}}%
\pgfpathlineto{\pgfqpoint{2.030118in}{1.983886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830887in}{1.595172in}}%
\pgfpathcurveto{\pgfqpoint{1.835760in}{1.595172in}}{\pgfqpoint{1.840433in}{1.597108in}}{\pgfqpoint{1.843879in}{1.600553in}}%
\pgfpathcurveto{\pgfqpoint{1.847324in}{1.603999in}}{\pgfqpoint{1.849260in}{1.608672in}}{\pgfqpoint{1.849260in}{1.613545in}}%
\pgfpathcurveto{\pgfqpoint{1.849260in}{1.618418in}}{\pgfqpoint{1.847324in}{1.623091in}}{\pgfqpoint{1.843879in}{1.626537in}}%
\pgfpathcurveto{\pgfqpoint{1.840433in}{1.629982in}}{\pgfqpoint{1.835760in}{1.631918in}}{\pgfqpoint{1.830887in}{1.631918in}}%
\pgfpathcurveto{\pgfqpoint{1.826014in}{1.631918in}}{\pgfqpoint{1.821341in}{1.629982in}}{\pgfqpoint{1.817895in}{1.626537in}}%
\pgfpathcurveto{\pgfqpoint{1.814450in}{1.623091in}}{\pgfqpoint{1.812514in}{1.618418in}}{\pgfqpoint{1.812514in}{1.613545in}}%
\pgfpathcurveto{\pgfqpoint{1.812514in}{1.608672in}}{\pgfqpoint{1.814450in}{1.603999in}}{\pgfqpoint{1.817895in}{1.600553in}}%
\pgfpathcurveto{\pgfqpoint{1.821341in}{1.597108in}}{\pgfqpoint{1.826014in}{1.595172in}}{\pgfqpoint{1.830887in}{1.595172in}}%
\pgfpathlineto{\pgfqpoint{1.830887in}{1.595172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277057in}{1.194139in}}%
\pgfpathcurveto{\pgfqpoint{1.281930in}{1.194139in}}{\pgfqpoint{1.286604in}{1.196075in}}{\pgfqpoint{1.290049in}{1.199520in}}%
\pgfpathcurveto{\pgfqpoint{1.293495in}{1.202966in}}{\pgfqpoint{1.295431in}{1.207640in}}{\pgfqpoint{1.295431in}{1.212512in}}%
\pgfpathcurveto{\pgfqpoint{1.295431in}{1.217385in}}{\pgfqpoint{1.293495in}{1.222059in}}{\pgfqpoint{1.290049in}{1.225504in}}%
\pgfpathcurveto{\pgfqpoint{1.286604in}{1.228950in}}{\pgfqpoint{1.281930in}{1.230885in}}{\pgfqpoint{1.277057in}{1.230885in}}%
\pgfpathcurveto{\pgfqpoint{1.272185in}{1.230885in}}{\pgfqpoint{1.267511in}{1.228950in}}{\pgfqpoint{1.264066in}{1.225504in}}%
\pgfpathcurveto{\pgfqpoint{1.260620in}{1.222059in}}{\pgfqpoint{1.258684in}{1.217385in}}{\pgfqpoint{1.258684in}{1.212512in}}%
\pgfpathcurveto{\pgfqpoint{1.258684in}{1.207640in}}{\pgfqpoint{1.260620in}{1.202966in}}{\pgfqpoint{1.264066in}{1.199520in}}%
\pgfpathcurveto{\pgfqpoint{1.267511in}{1.196075in}}{\pgfqpoint{1.272185in}{1.194139in}}{\pgfqpoint{1.277057in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{1.277057in}{1.194139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815384in}{1.004209in}}%
\pgfpathcurveto{\pgfqpoint{1.820257in}{1.004209in}}{\pgfqpoint{1.824931in}{1.006145in}}{\pgfqpoint{1.828376in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{1.831822in}{1.013036in}}{\pgfqpoint{1.833758in}{1.017710in}}{\pgfqpoint{1.833758in}{1.022583in}}%
\pgfpathcurveto{\pgfqpoint{1.833758in}{1.027455in}}{\pgfqpoint{1.831822in}{1.032129in}}{\pgfqpoint{1.828376in}{1.035574in}}%
\pgfpathcurveto{\pgfqpoint{1.824931in}{1.039020in}}{\pgfqpoint{1.820257in}{1.040956in}}{\pgfqpoint{1.815384in}{1.040956in}}%
\pgfpathcurveto{\pgfqpoint{1.810512in}{1.040956in}}{\pgfqpoint{1.805838in}{1.039020in}}{\pgfqpoint{1.802392in}{1.035574in}}%
\pgfpathcurveto{\pgfqpoint{1.798947in}{1.032129in}}{\pgfqpoint{1.797011in}{1.027455in}}{\pgfqpoint{1.797011in}{1.022583in}}%
\pgfpathcurveto{\pgfqpoint{1.797011in}{1.017710in}}{\pgfqpoint{1.798947in}{1.013036in}}{\pgfqpoint{1.802392in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{1.805838in}{1.006145in}}{\pgfqpoint{1.810512in}{1.004209in}}{\pgfqpoint{1.815384in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{1.815384in}{1.004209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985004in}{1.868098in}}%
\pgfpathcurveto{\pgfqpoint{1.989877in}{1.868098in}}{\pgfqpoint{1.994551in}{1.870034in}}{\pgfqpoint{1.997996in}{1.873480in}}%
\pgfpathcurveto{\pgfqpoint{2.001442in}{1.876925in}}{\pgfqpoint{2.003378in}{1.881599in}}{\pgfqpoint{2.003378in}{1.886472in}}%
\pgfpathcurveto{\pgfqpoint{2.003378in}{1.891344in}}{\pgfqpoint{2.001442in}{1.896018in}}{\pgfqpoint{1.997996in}{1.899463in}}%
\pgfpathcurveto{\pgfqpoint{1.994551in}{1.902909in}}{\pgfqpoint{1.989877in}{1.904845in}}{\pgfqpoint{1.985004in}{1.904845in}}%
\pgfpathcurveto{\pgfqpoint{1.980132in}{1.904845in}}{\pgfqpoint{1.975458in}{1.902909in}}{\pgfqpoint{1.972012in}{1.899463in}}%
\pgfpathcurveto{\pgfqpoint{1.968567in}{1.896018in}}{\pgfqpoint{1.966631in}{1.891344in}}{\pgfqpoint{1.966631in}{1.886472in}}%
\pgfpathcurveto{\pgfqpoint{1.966631in}{1.881599in}}{\pgfqpoint{1.968567in}{1.876925in}}{\pgfqpoint{1.972012in}{1.873480in}}%
\pgfpathcurveto{\pgfqpoint{1.975458in}{1.870034in}}{\pgfqpoint{1.980132in}{1.868098in}}{\pgfqpoint{1.985004in}{1.868098in}}%
\pgfpathlineto{\pgfqpoint{1.985004in}{1.868098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591721in}{0.887015in}}%
\pgfpathcurveto{\pgfqpoint{1.596594in}{0.887015in}}{\pgfqpoint{1.601268in}{0.888951in}}{\pgfqpoint{1.604713in}{0.892396in}}%
\pgfpathcurveto{\pgfqpoint{1.608159in}{0.895842in}}{\pgfqpoint{1.610094in}{0.900516in}}{\pgfqpoint{1.610094in}{0.905388in}}%
\pgfpathcurveto{\pgfqpoint{1.610094in}{0.910261in}}{\pgfqpoint{1.608159in}{0.914935in}}{\pgfqpoint{1.604713in}{0.918380in}}%
\pgfpathcurveto{\pgfqpoint{1.601268in}{0.921826in}}{\pgfqpoint{1.596594in}{0.923762in}}{\pgfqpoint{1.591721in}{0.923762in}}%
\pgfpathcurveto{\pgfqpoint{1.586849in}{0.923762in}}{\pgfqpoint{1.582175in}{0.921826in}}{\pgfqpoint{1.578729in}{0.918380in}}%
\pgfpathcurveto{\pgfqpoint{1.575284in}{0.914935in}}{\pgfqpoint{1.573348in}{0.910261in}}{\pgfqpoint{1.573348in}{0.905388in}}%
\pgfpathcurveto{\pgfqpoint{1.573348in}{0.900516in}}{\pgfqpoint{1.575284in}{0.895842in}}{\pgfqpoint{1.578729in}{0.892396in}}%
\pgfpathcurveto{\pgfqpoint{1.582175in}{0.888951in}}{\pgfqpoint{1.586849in}{0.887015in}}{\pgfqpoint{1.591721in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.591721in}{0.887015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674868in}{1.517859in}}%
\pgfpathcurveto{\pgfqpoint{2.679741in}{1.517859in}}{\pgfqpoint{2.684415in}{1.519795in}}{\pgfqpoint{2.687860in}{1.523241in}}%
\pgfpathcurveto{\pgfqpoint{2.691306in}{1.526686in}}{\pgfqpoint{2.693242in}{1.531360in}}{\pgfqpoint{2.693242in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{2.693242in}{1.541105in}}{\pgfqpoint{2.691306in}{1.545779in}}{\pgfqpoint{2.687860in}{1.549225in}}%
\pgfpathcurveto{\pgfqpoint{2.684415in}{1.552670in}}{\pgfqpoint{2.679741in}{1.554606in}}{\pgfqpoint{2.674868in}{1.554606in}}%
\pgfpathcurveto{\pgfqpoint{2.669996in}{1.554606in}}{\pgfqpoint{2.665322in}{1.552670in}}{\pgfqpoint{2.661877in}{1.549225in}}%
\pgfpathcurveto{\pgfqpoint{2.658431in}{1.545779in}}{\pgfqpoint{2.656495in}{1.541105in}}{\pgfqpoint{2.656495in}{1.536233in}}%
\pgfpathcurveto{\pgfqpoint{2.656495in}{1.531360in}}{\pgfqpoint{2.658431in}{1.526686in}}{\pgfqpoint{2.661877in}{1.523241in}}%
\pgfpathcurveto{\pgfqpoint{2.665322in}{1.519795in}}{\pgfqpoint{2.669996in}{1.517859in}}{\pgfqpoint{2.674868in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{2.674868in}{1.517859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169710in}{1.816818in}}%
\pgfpathcurveto{\pgfqpoint{1.174583in}{1.816818in}}{\pgfqpoint{1.179257in}{1.818754in}}{\pgfqpoint{1.182702in}{1.822199in}}%
\pgfpathcurveto{\pgfqpoint{1.186148in}{1.825645in}}{\pgfqpoint{1.188084in}{1.830319in}}{\pgfqpoint{1.188084in}{1.835191in}}%
\pgfpathcurveto{\pgfqpoint{1.188084in}{1.840064in}}{\pgfqpoint{1.186148in}{1.844738in}}{\pgfqpoint{1.182702in}{1.848183in}}%
\pgfpathcurveto{\pgfqpoint{1.179257in}{1.851629in}}{\pgfqpoint{1.174583in}{1.853565in}}{\pgfqpoint{1.169710in}{1.853565in}}%
\pgfpathcurveto{\pgfqpoint{1.164838in}{1.853565in}}{\pgfqpoint{1.160164in}{1.851629in}}{\pgfqpoint{1.156719in}{1.848183in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{1.844738in}}{\pgfqpoint{1.151337in}{1.840064in}}{\pgfqpoint{1.151337in}{1.835191in}}%
\pgfpathcurveto{\pgfqpoint{1.151337in}{1.830319in}}{\pgfqpoint{1.153273in}{1.825645in}}{\pgfqpoint{1.156719in}{1.822199in}}%
\pgfpathcurveto{\pgfqpoint{1.160164in}{1.818754in}}{\pgfqpoint{1.164838in}{1.816818in}}{\pgfqpoint{1.169710in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{1.816818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747581in}{1.377399in}}%
\pgfpathcurveto{\pgfqpoint{1.752454in}{1.377399in}}{\pgfqpoint{1.757127in}{1.379335in}}{\pgfqpoint{1.760573in}{1.382781in}}%
\pgfpathcurveto{\pgfqpoint{1.764018in}{1.386226in}}{\pgfqpoint{1.765954in}{1.390900in}}{\pgfqpoint{1.765954in}{1.395772in}}%
\pgfpathcurveto{\pgfqpoint{1.765954in}{1.400645in}}{\pgfqpoint{1.764018in}{1.405319in}}{\pgfqpoint{1.760573in}{1.408764in}}%
\pgfpathcurveto{\pgfqpoint{1.757127in}{1.412210in}}{\pgfqpoint{1.752454in}{1.414146in}}{\pgfqpoint{1.747581in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.742708in}{1.414146in}}{\pgfqpoint{1.738035in}{1.412210in}}{\pgfqpoint{1.734589in}{1.408764in}}%
\pgfpathcurveto{\pgfqpoint{1.731144in}{1.405319in}}{\pgfqpoint{1.729208in}{1.400645in}}{\pgfqpoint{1.729208in}{1.395772in}}%
\pgfpathcurveto{\pgfqpoint{1.729208in}{1.390900in}}{\pgfqpoint{1.731144in}{1.386226in}}{\pgfqpoint{1.734589in}{1.382781in}}%
\pgfpathcurveto{\pgfqpoint{1.738035in}{1.379335in}}{\pgfqpoint{1.742708in}{1.377399in}}{\pgfqpoint{1.747581in}{1.377399in}}%
\pgfpathlineto{\pgfqpoint{1.747581in}{1.377399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891781in}{1.841660in}}%
\pgfpathcurveto{\pgfqpoint{0.896653in}{1.841660in}}{\pgfqpoint{0.901327in}{1.843596in}}{\pgfqpoint{0.904773in}{1.847041in}}%
\pgfpathcurveto{\pgfqpoint{0.908218in}{1.850486in}}{\pgfqpoint{0.910154in}{1.855160in}}{\pgfqpoint{0.910154in}{1.860033in}}%
\pgfpathcurveto{\pgfqpoint{0.910154in}{1.864906in}}{\pgfqpoint{0.908218in}{1.869579in}}{\pgfqpoint{0.904773in}{1.873025in}}%
\pgfpathcurveto{\pgfqpoint{0.901327in}{1.876470in}}{\pgfqpoint{0.896653in}{1.878406in}}{\pgfqpoint{0.891781in}{1.878406in}}%
\pgfpathcurveto{\pgfqpoint{0.886908in}{1.878406in}}{\pgfqpoint{0.882234in}{1.876470in}}{\pgfqpoint{0.878789in}{1.873025in}}%
\pgfpathcurveto{\pgfqpoint{0.875343in}{1.869579in}}{\pgfqpoint{0.873407in}{1.864906in}}{\pgfqpoint{0.873407in}{1.860033in}}%
\pgfpathcurveto{\pgfqpoint{0.873407in}{1.855160in}}{\pgfqpoint{0.875343in}{1.850486in}}{\pgfqpoint{0.878789in}{1.847041in}}%
\pgfpathcurveto{\pgfqpoint{0.882234in}{1.843596in}}{\pgfqpoint{0.886908in}{1.841660in}}{\pgfqpoint{0.891781in}{1.841660in}}%
\pgfpathlineto{\pgfqpoint{0.891781in}{1.841660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323069in}{1.596162in}}%
\pgfpathcurveto{\pgfqpoint{2.327942in}{1.596162in}}{\pgfqpoint{2.332616in}{1.598098in}}{\pgfqpoint{2.336061in}{1.601543in}}%
\pgfpathcurveto{\pgfqpoint{2.339507in}{1.604989in}}{\pgfqpoint{2.341442in}{1.609662in}}{\pgfqpoint{2.341442in}{1.614535in}}%
\pgfpathcurveto{\pgfqpoint{2.341442in}{1.619408in}}{\pgfqpoint{2.339507in}{1.624081in}}{\pgfqpoint{2.336061in}{1.627527in}}%
\pgfpathcurveto{\pgfqpoint{2.332616in}{1.630972in}}{\pgfqpoint{2.327942in}{1.632908in}}{\pgfqpoint{2.323069in}{1.632908in}}%
\pgfpathcurveto{\pgfqpoint{2.318197in}{1.632908in}}{\pgfqpoint{2.313523in}{1.630972in}}{\pgfqpoint{2.310077in}{1.627527in}}%
\pgfpathcurveto{\pgfqpoint{2.306632in}{1.624081in}}{\pgfqpoint{2.304696in}{1.619408in}}{\pgfqpoint{2.304696in}{1.614535in}}%
\pgfpathcurveto{\pgfqpoint{2.304696in}{1.609662in}}{\pgfqpoint{2.306632in}{1.604989in}}{\pgfqpoint{2.310077in}{1.601543in}}%
\pgfpathcurveto{\pgfqpoint{2.313523in}{1.598098in}}{\pgfqpoint{2.318197in}{1.596162in}}{\pgfqpoint{2.323069in}{1.596162in}}%
\pgfpathlineto{\pgfqpoint{2.323069in}{1.596162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581215in}{1.032402in}}%
\pgfpathcurveto{\pgfqpoint{1.586088in}{1.032402in}}{\pgfqpoint{1.590762in}{1.034338in}}{\pgfqpoint{1.594207in}{1.037783in}}%
\pgfpathcurveto{\pgfqpoint{1.597653in}{1.041229in}}{\pgfqpoint{1.599589in}{1.045902in}}{\pgfqpoint{1.599589in}{1.050775in}}%
\pgfpathcurveto{\pgfqpoint{1.599589in}{1.055648in}}{\pgfqpoint{1.597653in}{1.060321in}}{\pgfqpoint{1.594207in}{1.063767in}}%
\pgfpathcurveto{\pgfqpoint{1.590762in}{1.067212in}}{\pgfqpoint{1.586088in}{1.069148in}}{\pgfqpoint{1.581215in}{1.069148in}}%
\pgfpathcurveto{\pgfqpoint{1.576343in}{1.069148in}}{\pgfqpoint{1.571669in}{1.067212in}}{\pgfqpoint{1.568223in}{1.063767in}}%
\pgfpathcurveto{\pgfqpoint{1.564778in}{1.060321in}}{\pgfqpoint{1.562842in}{1.055648in}}{\pgfqpoint{1.562842in}{1.050775in}}%
\pgfpathcurveto{\pgfqpoint{1.562842in}{1.045902in}}{\pgfqpoint{1.564778in}{1.041229in}}{\pgfqpoint{1.568223in}{1.037783in}}%
\pgfpathcurveto{\pgfqpoint{1.571669in}{1.034338in}}{\pgfqpoint{1.576343in}{1.032402in}}{\pgfqpoint{1.581215in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.581215in}{1.032402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287610in}{2.176414in}}%
\pgfpathcurveto{\pgfqpoint{1.292482in}{2.176414in}}{\pgfqpoint{1.297156in}{2.178350in}}{\pgfqpoint{1.300602in}{2.181795in}}%
\pgfpathcurveto{\pgfqpoint{1.304047in}{2.185241in}}{\pgfqpoint{1.305983in}{2.189915in}}{\pgfqpoint{1.305983in}{2.194787in}}%
\pgfpathcurveto{\pgfqpoint{1.305983in}{2.199660in}}{\pgfqpoint{1.304047in}{2.204334in}}{\pgfqpoint{1.300602in}{2.207779in}}%
\pgfpathcurveto{\pgfqpoint{1.297156in}{2.211225in}}{\pgfqpoint{1.292482in}{2.213161in}}{\pgfqpoint{1.287610in}{2.213161in}}%
\pgfpathcurveto{\pgfqpoint{1.282737in}{2.213161in}}{\pgfqpoint{1.278063in}{2.211225in}}{\pgfqpoint{1.274618in}{2.207779in}}%
\pgfpathcurveto{\pgfqpoint{1.271172in}{2.204334in}}{\pgfqpoint{1.269236in}{2.199660in}}{\pgfqpoint{1.269236in}{2.194787in}}%
\pgfpathcurveto{\pgfqpoint{1.269236in}{2.189915in}}{\pgfqpoint{1.271172in}{2.185241in}}{\pgfqpoint{1.274618in}{2.181795in}}%
\pgfpathcurveto{\pgfqpoint{1.278063in}{2.178350in}}{\pgfqpoint{1.282737in}{2.176414in}}{\pgfqpoint{1.287610in}{2.176414in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{2.176414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373879in}{1.837988in}}%
\pgfpathcurveto{\pgfqpoint{1.378752in}{1.837988in}}{\pgfqpoint{1.383425in}{1.839924in}}{\pgfqpoint{1.386871in}{1.843369in}}%
\pgfpathcurveto{\pgfqpoint{1.390316in}{1.846815in}}{\pgfqpoint{1.392252in}{1.851488in}}{\pgfqpoint{1.392252in}{1.856361in}}%
\pgfpathcurveto{\pgfqpoint{1.392252in}{1.861234in}}{\pgfqpoint{1.390316in}{1.865907in}}{\pgfqpoint{1.386871in}{1.869353in}}%
\pgfpathcurveto{\pgfqpoint{1.383425in}{1.872798in}}{\pgfqpoint{1.378752in}{1.874734in}}{\pgfqpoint{1.373879in}{1.874734in}}%
\pgfpathcurveto{\pgfqpoint{1.369006in}{1.874734in}}{\pgfqpoint{1.364333in}{1.872798in}}{\pgfqpoint{1.360887in}{1.869353in}}%
\pgfpathcurveto{\pgfqpoint{1.357442in}{1.865907in}}{\pgfqpoint{1.355506in}{1.861234in}}{\pgfqpoint{1.355506in}{1.856361in}}%
\pgfpathcurveto{\pgfqpoint{1.355506in}{1.851488in}}{\pgfqpoint{1.357442in}{1.846815in}}{\pgfqpoint{1.360887in}{1.843369in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{1.839924in}}{\pgfqpoint{1.369006in}{1.837988in}}{\pgfqpoint{1.373879in}{1.837988in}}%
\pgfpathlineto{\pgfqpoint{1.373879in}{1.837988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641807in}{1.147824in}}%
\pgfpathcurveto{\pgfqpoint{0.646680in}{1.147824in}}{\pgfqpoint{0.651354in}{1.149760in}}{\pgfqpoint{0.654799in}{1.153205in}}%
\pgfpathcurveto{\pgfqpoint{0.658245in}{1.156651in}}{\pgfqpoint{0.660181in}{1.161324in}}{\pgfqpoint{0.660181in}{1.166197in}}%
\pgfpathcurveto{\pgfqpoint{0.660181in}{1.171070in}}{\pgfqpoint{0.658245in}{1.175743in}}{\pgfqpoint{0.654799in}{1.179189in}}%
\pgfpathcurveto{\pgfqpoint{0.651354in}{1.182634in}}{\pgfqpoint{0.646680in}{1.184570in}}{\pgfqpoint{0.641807in}{1.184570in}}%
\pgfpathcurveto{\pgfqpoint{0.636935in}{1.184570in}}{\pgfqpoint{0.632261in}{1.182634in}}{\pgfqpoint{0.628816in}{1.179189in}}%
\pgfpathcurveto{\pgfqpoint{0.625370in}{1.175743in}}{\pgfqpoint{0.623434in}{1.171070in}}{\pgfqpoint{0.623434in}{1.166197in}}%
\pgfpathcurveto{\pgfqpoint{0.623434in}{1.161324in}}{\pgfqpoint{0.625370in}{1.156651in}}{\pgfqpoint{0.628816in}{1.153205in}}%
\pgfpathcurveto{\pgfqpoint{0.632261in}{1.149760in}}{\pgfqpoint{0.636935in}{1.147824in}}{\pgfqpoint{0.641807in}{1.147824in}}%
\pgfpathlineto{\pgfqpoint{0.641807in}{1.147824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284504in}{1.280806in}}%
\pgfpathcurveto{\pgfqpoint{2.289377in}{1.280806in}}{\pgfqpoint{2.294051in}{1.282742in}}{\pgfqpoint{2.297496in}{1.286188in}}%
\pgfpathcurveto{\pgfqpoint{2.300942in}{1.289633in}}{\pgfqpoint{2.302878in}{1.294307in}}{\pgfqpoint{2.302878in}{1.299179in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{1.304052in}}{\pgfqpoint{2.300942in}{1.308726in}}{\pgfqpoint{2.297496in}{1.312171in}}%
\pgfpathcurveto{\pgfqpoint{2.294051in}{1.315617in}}{\pgfqpoint{2.289377in}{1.317553in}}{\pgfqpoint{2.284504in}{1.317553in}}%
\pgfpathcurveto{\pgfqpoint{2.279632in}{1.317553in}}{\pgfqpoint{2.274958in}{1.315617in}}{\pgfqpoint{2.271512in}{1.312171in}}%
\pgfpathcurveto{\pgfqpoint{2.268067in}{1.308726in}}{\pgfqpoint{2.266131in}{1.304052in}}{\pgfqpoint{2.266131in}{1.299179in}}%
\pgfpathcurveto{\pgfqpoint{2.266131in}{1.294307in}}{\pgfqpoint{2.268067in}{1.289633in}}{\pgfqpoint{2.271512in}{1.286188in}}%
\pgfpathcurveto{\pgfqpoint{2.274958in}{1.282742in}}{\pgfqpoint{2.279632in}{1.280806in}}{\pgfqpoint{2.284504in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{2.284504in}{1.280806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111803in}{1.762415in}}%
\pgfpathcurveto{\pgfqpoint{2.116675in}{1.762415in}}{\pgfqpoint{2.121349in}{1.764351in}}{\pgfqpoint{2.124795in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{2.128240in}{1.771242in}}{\pgfqpoint{2.130176in}{1.775916in}}{\pgfqpoint{2.130176in}{1.780789in}}%
\pgfpathcurveto{\pgfqpoint{2.130176in}{1.785661in}}{\pgfqpoint{2.128240in}{1.790335in}}{\pgfqpoint{2.124795in}{1.793780in}}%
\pgfpathcurveto{\pgfqpoint{2.121349in}{1.797226in}}{\pgfqpoint{2.116675in}{1.799162in}}{\pgfqpoint{2.111803in}{1.799162in}}%
\pgfpathcurveto{\pgfqpoint{2.106930in}{1.799162in}}{\pgfqpoint{2.102256in}{1.797226in}}{\pgfqpoint{2.098811in}{1.793780in}}%
\pgfpathcurveto{\pgfqpoint{2.095365in}{1.790335in}}{\pgfqpoint{2.093429in}{1.785661in}}{\pgfqpoint{2.093429in}{1.780789in}}%
\pgfpathcurveto{\pgfqpoint{2.093429in}{1.775916in}}{\pgfqpoint{2.095365in}{1.771242in}}{\pgfqpoint{2.098811in}{1.767797in}}%
\pgfpathcurveto{\pgfqpoint{2.102256in}{1.764351in}}{\pgfqpoint{2.106930in}{1.762415in}}{\pgfqpoint{2.111803in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.111803in}{1.762415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572846in}{1.208551in}}%
\pgfpathcurveto{\pgfqpoint{1.577719in}{1.208551in}}{\pgfqpoint{1.582392in}{1.210487in}}{\pgfqpoint{1.585838in}{1.213933in}}%
\pgfpathcurveto{\pgfqpoint{1.589283in}{1.217378in}}{\pgfqpoint{1.591219in}{1.222052in}}{\pgfqpoint{1.591219in}{1.226924in}}%
\pgfpathcurveto{\pgfqpoint{1.591219in}{1.231797in}}{\pgfqpoint{1.589283in}{1.236471in}}{\pgfqpoint{1.585838in}{1.239916in}}%
\pgfpathcurveto{\pgfqpoint{1.582392in}{1.243362in}}{\pgfqpoint{1.577719in}{1.245298in}}{\pgfqpoint{1.572846in}{1.245298in}}%
\pgfpathcurveto{\pgfqpoint{1.567973in}{1.245298in}}{\pgfqpoint{1.563299in}{1.243362in}}{\pgfqpoint{1.559854in}{1.239916in}}%
\pgfpathcurveto{\pgfqpoint{1.556409in}{1.236471in}}{\pgfqpoint{1.554473in}{1.231797in}}{\pgfqpoint{1.554473in}{1.226924in}}%
\pgfpathcurveto{\pgfqpoint{1.554473in}{1.222052in}}{\pgfqpoint{1.556409in}{1.217378in}}{\pgfqpoint{1.559854in}{1.213933in}}%
\pgfpathcurveto{\pgfqpoint{1.563299in}{1.210487in}}{\pgfqpoint{1.567973in}{1.208551in}}{\pgfqpoint{1.572846in}{1.208551in}}%
\pgfpathlineto{\pgfqpoint{1.572846in}{1.208551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459446in}{1.340160in}}%
\pgfpathcurveto{\pgfqpoint{1.464319in}{1.340160in}}{\pgfqpoint{1.468992in}{1.342095in}}{\pgfqpoint{1.472438in}{1.345541in}}%
\pgfpathcurveto{\pgfqpoint{1.475883in}{1.348986in}}{\pgfqpoint{1.477819in}{1.353660in}}{\pgfqpoint{1.477819in}{1.358533in}}%
\pgfpathcurveto{\pgfqpoint{1.477819in}{1.363405in}}{\pgfqpoint{1.475883in}{1.368079in}}{\pgfqpoint{1.472438in}{1.371525in}}%
\pgfpathcurveto{\pgfqpoint{1.468992in}{1.374970in}}{\pgfqpoint{1.464319in}{1.376906in}}{\pgfqpoint{1.459446in}{1.376906in}}%
\pgfpathcurveto{\pgfqpoint{1.454573in}{1.376906in}}{\pgfqpoint{1.449900in}{1.374970in}}{\pgfqpoint{1.446454in}{1.371525in}}%
\pgfpathcurveto{\pgfqpoint{1.443009in}{1.368079in}}{\pgfqpoint{1.441073in}{1.363405in}}{\pgfqpoint{1.441073in}{1.358533in}}%
\pgfpathcurveto{\pgfqpoint{1.441073in}{1.353660in}}{\pgfqpoint{1.443009in}{1.348986in}}{\pgfqpoint{1.446454in}{1.345541in}}%
\pgfpathcurveto{\pgfqpoint{1.449900in}{1.342095in}}{\pgfqpoint{1.454573in}{1.340160in}}{\pgfqpoint{1.459446in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.459446in}{1.340160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212750in}{1.753576in}}%
\pgfpathcurveto{\pgfqpoint{1.217623in}{1.753576in}}{\pgfqpoint{1.222296in}{1.755512in}}{\pgfqpoint{1.225742in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.229187in}{1.762402in}}{\pgfqpoint{1.231123in}{1.767076in}}{\pgfqpoint{1.231123in}{1.771949in}}%
\pgfpathcurveto{\pgfqpoint{1.231123in}{1.776822in}}{\pgfqpoint{1.229187in}{1.781495in}}{\pgfqpoint{1.225742in}{1.784941in}}%
\pgfpathcurveto{\pgfqpoint{1.222296in}{1.788386in}}{\pgfqpoint{1.217623in}{1.790322in}}{\pgfqpoint{1.212750in}{1.790322in}}%
\pgfpathcurveto{\pgfqpoint{1.207877in}{1.790322in}}{\pgfqpoint{1.203203in}{1.788386in}}{\pgfqpoint{1.199758in}{1.784941in}}%
\pgfpathcurveto{\pgfqpoint{1.196313in}{1.781495in}}{\pgfqpoint{1.194377in}{1.776822in}}{\pgfqpoint{1.194377in}{1.771949in}}%
\pgfpathcurveto{\pgfqpoint{1.194377in}{1.767076in}}{\pgfqpoint{1.196313in}{1.762402in}}{\pgfqpoint{1.199758in}{1.758957in}}%
\pgfpathcurveto{\pgfqpoint{1.203203in}{1.755512in}}{\pgfqpoint{1.207877in}{1.753576in}}{\pgfqpoint{1.212750in}{1.753576in}}%
\pgfpathlineto{\pgfqpoint{1.212750in}{1.753576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731371in}{1.861553in}}%
\pgfpathcurveto{\pgfqpoint{0.736244in}{1.861553in}}{\pgfqpoint{0.740917in}{1.863489in}}{\pgfqpoint{0.744363in}{1.866935in}}%
\pgfpathcurveto{\pgfqpoint{0.747808in}{1.870380in}}{\pgfqpoint{0.749744in}{1.875054in}}{\pgfqpoint{0.749744in}{1.879926in}}%
\pgfpathcurveto{\pgfqpoint{0.749744in}{1.884799in}}{\pgfqpoint{0.747808in}{1.889473in}}{\pgfqpoint{0.744363in}{1.892918in}}%
\pgfpathcurveto{\pgfqpoint{0.740917in}{1.896364in}}{\pgfqpoint{0.736244in}{1.898300in}}{\pgfqpoint{0.731371in}{1.898300in}}%
\pgfpathcurveto{\pgfqpoint{0.726498in}{1.898300in}}{\pgfqpoint{0.721825in}{1.896364in}}{\pgfqpoint{0.718379in}{1.892918in}}%
\pgfpathcurveto{\pgfqpoint{0.714934in}{1.889473in}}{\pgfqpoint{0.712998in}{1.884799in}}{\pgfqpoint{0.712998in}{1.879926in}}%
\pgfpathcurveto{\pgfqpoint{0.712998in}{1.875054in}}{\pgfqpoint{0.714934in}{1.870380in}}{\pgfqpoint{0.718379in}{1.866935in}}%
\pgfpathcurveto{\pgfqpoint{0.721825in}{1.863489in}}{\pgfqpoint{0.726498in}{1.861553in}}{\pgfqpoint{0.731371in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{0.731371in}{1.861553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561699in}{1.293994in}}%
\pgfpathcurveto{\pgfqpoint{1.566572in}{1.293994in}}{\pgfqpoint{1.571246in}{1.295930in}}{\pgfqpoint{1.574691in}{1.299375in}}%
\pgfpathcurveto{\pgfqpoint{1.578136in}{1.302821in}}{\pgfqpoint{1.580072in}{1.307495in}}{\pgfqpoint{1.580072in}{1.312367in}}%
\pgfpathcurveto{\pgfqpoint{1.580072in}{1.317240in}}{\pgfqpoint{1.578136in}{1.321914in}}{\pgfqpoint{1.574691in}{1.325359in}}%
\pgfpathcurveto{\pgfqpoint{1.571246in}{1.328805in}}{\pgfqpoint{1.566572in}{1.330740in}}{\pgfqpoint{1.561699in}{1.330740in}}%
\pgfpathcurveto{\pgfqpoint{1.556826in}{1.330740in}}{\pgfqpoint{1.552153in}{1.328805in}}{\pgfqpoint{1.548707in}{1.325359in}}%
\pgfpathcurveto{\pgfqpoint{1.545262in}{1.321914in}}{\pgfqpoint{1.543326in}{1.317240in}}{\pgfqpoint{1.543326in}{1.312367in}}%
\pgfpathcurveto{\pgfqpoint{1.543326in}{1.307495in}}{\pgfqpoint{1.545262in}{1.302821in}}{\pgfqpoint{1.548707in}{1.299375in}}%
\pgfpathcurveto{\pgfqpoint{1.552153in}{1.295930in}}{\pgfqpoint{1.556826in}{1.293994in}}{\pgfqpoint{1.561699in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{1.293994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780249in}{1.497394in}}%
\pgfpathcurveto{\pgfqpoint{1.785121in}{1.497394in}}{\pgfqpoint{1.789795in}{1.499330in}}{\pgfqpoint{1.793241in}{1.502775in}}%
\pgfpathcurveto{\pgfqpoint{1.796686in}{1.506221in}}{\pgfqpoint{1.798622in}{1.510894in}}{\pgfqpoint{1.798622in}{1.515767in}}%
\pgfpathcurveto{\pgfqpoint{1.798622in}{1.520640in}}{\pgfqpoint{1.796686in}{1.525313in}}{\pgfqpoint{1.793241in}{1.528759in}}%
\pgfpathcurveto{\pgfqpoint{1.789795in}{1.532204in}}{\pgfqpoint{1.785121in}{1.534140in}}{\pgfqpoint{1.780249in}{1.534140in}}%
\pgfpathcurveto{\pgfqpoint{1.775376in}{1.534140in}}{\pgfqpoint{1.770702in}{1.532204in}}{\pgfqpoint{1.767257in}{1.528759in}}%
\pgfpathcurveto{\pgfqpoint{1.763811in}{1.525313in}}{\pgfqpoint{1.761876in}{1.520640in}}{\pgfqpoint{1.761876in}{1.515767in}}%
\pgfpathcurveto{\pgfqpoint{1.761876in}{1.510894in}}{\pgfqpoint{1.763811in}{1.506221in}}{\pgfqpoint{1.767257in}{1.502775in}}%
\pgfpathcurveto{\pgfqpoint{1.770702in}{1.499330in}}{\pgfqpoint{1.775376in}{1.497394in}}{\pgfqpoint{1.780249in}{1.497394in}}%
\pgfpathlineto{\pgfqpoint{1.780249in}{1.497394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037535in}{1.596530in}}%
\pgfpathcurveto{\pgfqpoint{2.042408in}{1.596530in}}{\pgfqpoint{2.047082in}{1.598466in}}{\pgfqpoint{2.050527in}{1.601911in}}%
\pgfpathcurveto{\pgfqpoint{2.053973in}{1.605357in}}{\pgfqpoint{2.055909in}{1.610031in}}{\pgfqpoint{2.055909in}{1.614903in}}%
\pgfpathcurveto{\pgfqpoint{2.055909in}{1.619776in}}{\pgfqpoint{2.053973in}{1.624450in}}{\pgfqpoint{2.050527in}{1.627895in}}%
\pgfpathcurveto{\pgfqpoint{2.047082in}{1.631341in}}{\pgfqpoint{2.042408in}{1.633276in}}{\pgfqpoint{2.037535in}{1.633276in}}%
\pgfpathcurveto{\pgfqpoint{2.032663in}{1.633276in}}{\pgfqpoint{2.027989in}{1.631341in}}{\pgfqpoint{2.024543in}{1.627895in}}%
\pgfpathcurveto{\pgfqpoint{2.021098in}{1.624450in}}{\pgfqpoint{2.019162in}{1.619776in}}{\pgfqpoint{2.019162in}{1.614903in}}%
\pgfpathcurveto{\pgfqpoint{2.019162in}{1.610031in}}{\pgfqpoint{2.021098in}{1.605357in}}{\pgfqpoint{2.024543in}{1.601911in}}%
\pgfpathcurveto{\pgfqpoint{2.027989in}{1.598466in}}{\pgfqpoint{2.032663in}{1.596530in}}{\pgfqpoint{2.037535in}{1.596530in}}%
\pgfpathlineto{\pgfqpoint{2.037535in}{1.596530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934119in}{1.733078in}}%
\pgfpathcurveto{\pgfqpoint{0.938992in}{1.733078in}}{\pgfqpoint{0.943666in}{1.735014in}}{\pgfqpoint{0.947111in}{1.738459in}}%
\pgfpathcurveto{\pgfqpoint{0.950556in}{1.741905in}}{\pgfqpoint{0.952492in}{1.746578in}}{\pgfqpoint{0.952492in}{1.751451in}}%
\pgfpathcurveto{\pgfqpoint{0.952492in}{1.756324in}}{\pgfqpoint{0.950556in}{1.760997in}}{\pgfqpoint{0.947111in}{1.764443in}}%
\pgfpathcurveto{\pgfqpoint{0.943666in}{1.767888in}}{\pgfqpoint{0.938992in}{1.769824in}}{\pgfqpoint{0.934119in}{1.769824in}}%
\pgfpathcurveto{\pgfqpoint{0.929246in}{1.769824in}}{\pgfqpoint{0.924573in}{1.767888in}}{\pgfqpoint{0.921127in}{1.764443in}}%
\pgfpathcurveto{\pgfqpoint{0.917682in}{1.760997in}}{\pgfqpoint{0.915746in}{1.756324in}}{\pgfqpoint{0.915746in}{1.751451in}}%
\pgfpathcurveto{\pgfqpoint{0.915746in}{1.746578in}}{\pgfqpoint{0.917682in}{1.741905in}}{\pgfqpoint{0.921127in}{1.738459in}}%
\pgfpathcurveto{\pgfqpoint{0.924573in}{1.735014in}}{\pgfqpoint{0.929246in}{1.733078in}}{\pgfqpoint{0.934119in}{1.733078in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.733078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837770in}{0.911635in}}%
\pgfpathcurveto{\pgfqpoint{1.842643in}{0.911635in}}{\pgfqpoint{1.847316in}{0.913571in}}{\pgfqpoint{1.850762in}{0.917016in}}%
\pgfpathcurveto{\pgfqpoint{1.854207in}{0.920462in}}{\pgfqpoint{1.856143in}{0.925136in}}{\pgfqpoint{1.856143in}{0.930008in}}%
\pgfpathcurveto{\pgfqpoint{1.856143in}{0.934881in}}{\pgfqpoint{1.854207in}{0.939555in}}{\pgfqpoint{1.850762in}{0.943000in}}%
\pgfpathcurveto{\pgfqpoint{1.847316in}{0.946446in}}{\pgfqpoint{1.842643in}{0.948382in}}{\pgfqpoint{1.837770in}{0.948382in}}%
\pgfpathcurveto{\pgfqpoint{1.832897in}{0.948382in}}{\pgfqpoint{1.828223in}{0.946446in}}{\pgfqpoint{1.824778in}{0.943000in}}%
\pgfpathcurveto{\pgfqpoint{1.821333in}{0.939555in}}{\pgfqpoint{1.819397in}{0.934881in}}{\pgfqpoint{1.819397in}{0.930008in}}%
\pgfpathcurveto{\pgfqpoint{1.819397in}{0.925136in}}{\pgfqpoint{1.821333in}{0.920462in}}{\pgfqpoint{1.824778in}{0.917016in}}%
\pgfpathcurveto{\pgfqpoint{1.828223in}{0.913571in}}{\pgfqpoint{1.832897in}{0.911635in}}{\pgfqpoint{1.837770in}{0.911635in}}%
\pgfpathlineto{\pgfqpoint{1.837770in}{0.911635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670298in}{1.924272in}}%
\pgfpathcurveto{\pgfqpoint{1.675171in}{1.924272in}}{\pgfqpoint{1.679845in}{1.926208in}}{\pgfqpoint{1.683290in}{1.929653in}}%
\pgfpathcurveto{\pgfqpoint{1.686736in}{1.933098in}}{\pgfqpoint{1.688672in}{1.937772in}}{\pgfqpoint{1.688672in}{1.942645in}}%
\pgfpathcurveto{\pgfqpoint{1.688672in}{1.947518in}}{\pgfqpoint{1.686736in}{1.952191in}}{\pgfqpoint{1.683290in}{1.955637in}}%
\pgfpathcurveto{\pgfqpoint{1.679845in}{1.959082in}}{\pgfqpoint{1.675171in}{1.961018in}}{\pgfqpoint{1.670298in}{1.961018in}}%
\pgfpathcurveto{\pgfqpoint{1.665426in}{1.961018in}}{\pgfqpoint{1.660752in}{1.959082in}}{\pgfqpoint{1.657307in}{1.955637in}}%
\pgfpathcurveto{\pgfqpoint{1.653861in}{1.952191in}}{\pgfqpoint{1.651925in}{1.947518in}}{\pgfqpoint{1.651925in}{1.942645in}}%
\pgfpathcurveto{\pgfqpoint{1.651925in}{1.937772in}}{\pgfqpoint{1.653861in}{1.933098in}}{\pgfqpoint{1.657307in}{1.929653in}}%
\pgfpathcurveto{\pgfqpoint{1.660752in}{1.926208in}}{\pgfqpoint{1.665426in}{1.924272in}}{\pgfqpoint{1.670298in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{1.670298in}{1.924272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637367in}{1.276259in}}%
\pgfpathcurveto{\pgfqpoint{1.642240in}{1.276259in}}{\pgfqpoint{1.646914in}{1.278195in}}{\pgfqpoint{1.650359in}{1.281641in}}%
\pgfpathcurveto{\pgfqpoint{1.653805in}{1.285086in}}{\pgfqpoint{1.655741in}{1.289760in}}{\pgfqpoint{1.655741in}{1.294632in}}%
\pgfpathcurveto{\pgfqpoint{1.655741in}{1.299505in}}{\pgfqpoint{1.653805in}{1.304179in}}{\pgfqpoint{1.650359in}{1.307624in}}%
\pgfpathcurveto{\pgfqpoint{1.646914in}{1.311070in}}{\pgfqpoint{1.642240in}{1.313006in}}{\pgfqpoint{1.637367in}{1.313006in}}%
\pgfpathcurveto{\pgfqpoint{1.632495in}{1.313006in}}{\pgfqpoint{1.627821in}{1.311070in}}{\pgfqpoint{1.624376in}{1.307624in}}%
\pgfpathcurveto{\pgfqpoint{1.620930in}{1.304179in}}{\pgfqpoint{1.618994in}{1.299505in}}{\pgfqpoint{1.618994in}{1.294632in}}%
\pgfpathcurveto{\pgfqpoint{1.618994in}{1.289760in}}{\pgfqpoint{1.620930in}{1.285086in}}{\pgfqpoint{1.624376in}{1.281641in}}%
\pgfpathcurveto{\pgfqpoint{1.627821in}{1.278195in}}{\pgfqpoint{1.632495in}{1.276259in}}{\pgfqpoint{1.637367in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{1.276259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122493in}{0.852099in}}%
\pgfpathcurveto{\pgfqpoint{2.127366in}{0.852099in}}{\pgfqpoint{2.132039in}{0.854035in}}{\pgfqpoint{2.135485in}{0.857481in}}%
\pgfpathcurveto{\pgfqpoint{2.138930in}{0.860926in}}{\pgfqpoint{2.140866in}{0.865600in}}{\pgfqpoint{2.140866in}{0.870473in}}%
\pgfpathcurveto{\pgfqpoint{2.140866in}{0.875345in}}{\pgfqpoint{2.138930in}{0.880019in}}{\pgfqpoint{2.135485in}{0.883465in}}%
\pgfpathcurveto{\pgfqpoint{2.132039in}{0.886910in}}{\pgfqpoint{2.127366in}{0.888846in}}{\pgfqpoint{2.122493in}{0.888846in}}%
\pgfpathcurveto{\pgfqpoint{2.117620in}{0.888846in}}{\pgfqpoint{2.112947in}{0.886910in}}{\pgfqpoint{2.109501in}{0.883465in}}%
\pgfpathcurveto{\pgfqpoint{2.106056in}{0.880019in}}{\pgfqpoint{2.104120in}{0.875345in}}{\pgfqpoint{2.104120in}{0.870473in}}%
\pgfpathcurveto{\pgfqpoint{2.104120in}{0.865600in}}{\pgfqpoint{2.106056in}{0.860926in}}{\pgfqpoint{2.109501in}{0.857481in}}%
\pgfpathcurveto{\pgfqpoint{2.112947in}{0.854035in}}{\pgfqpoint{2.117620in}{0.852099in}}{\pgfqpoint{2.122493in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{2.122493in}{0.852099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{1.522371in}}%
\pgfpathcurveto{\pgfqpoint{2.457989in}{1.522371in}}{\pgfqpoint{2.462663in}{1.524306in}}{\pgfqpoint{2.466108in}{1.527752in}}%
\pgfpathcurveto{\pgfqpoint{2.469554in}{1.531197in}}{\pgfqpoint{2.471490in}{1.535871in}}{\pgfqpoint{2.471490in}{1.540744in}}%
\pgfpathcurveto{\pgfqpoint{2.471490in}{1.545616in}}{\pgfqpoint{2.469554in}{1.550290in}}{\pgfqpoint{2.466108in}{1.553736in}}%
\pgfpathcurveto{\pgfqpoint{2.462663in}{1.557181in}}{\pgfqpoint{2.457989in}{1.559117in}}{\pgfqpoint{2.453116in}{1.559117in}}%
\pgfpathcurveto{\pgfqpoint{2.448244in}{1.559117in}}{\pgfqpoint{2.443570in}{1.557181in}}{\pgfqpoint{2.440124in}{1.553736in}}%
\pgfpathcurveto{\pgfqpoint{2.436679in}{1.550290in}}{\pgfqpoint{2.434743in}{1.545616in}}{\pgfqpoint{2.434743in}{1.540744in}}%
\pgfpathcurveto{\pgfqpoint{2.434743in}{1.535871in}}{\pgfqpoint{2.436679in}{1.531197in}}{\pgfqpoint{2.440124in}{1.527752in}}%
\pgfpathcurveto{\pgfqpoint{2.443570in}{1.524306in}}{\pgfqpoint{2.448244in}{1.522371in}}{\pgfqpoint{2.453116in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{1.522371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155361in}{0.898467in}}%
\pgfpathcurveto{\pgfqpoint{1.160234in}{0.898467in}}{\pgfqpoint{1.164908in}{0.900403in}}{\pgfqpoint{1.168353in}{0.903849in}}%
\pgfpathcurveto{\pgfqpoint{1.171799in}{0.907294in}}{\pgfqpoint{1.173735in}{0.911968in}}{\pgfqpoint{1.173735in}{0.916840in}}%
\pgfpathcurveto{\pgfqpoint{1.173735in}{0.921713in}}{\pgfqpoint{1.171799in}{0.926387in}}{\pgfqpoint{1.168353in}{0.929832in}}%
\pgfpathcurveto{\pgfqpoint{1.164908in}{0.933278in}}{\pgfqpoint{1.160234in}{0.935214in}}{\pgfqpoint{1.155361in}{0.935214in}}%
\pgfpathcurveto{\pgfqpoint{1.150489in}{0.935214in}}{\pgfqpoint{1.145815in}{0.933278in}}{\pgfqpoint{1.142369in}{0.929832in}}%
\pgfpathcurveto{\pgfqpoint{1.138924in}{0.926387in}}{\pgfqpoint{1.136988in}{0.921713in}}{\pgfqpoint{1.136988in}{0.916840in}}%
\pgfpathcurveto{\pgfqpoint{1.136988in}{0.911968in}}{\pgfqpoint{1.138924in}{0.907294in}}{\pgfqpoint{1.142369in}{0.903849in}}%
\pgfpathcurveto{\pgfqpoint{1.145815in}{0.900403in}}{\pgfqpoint{1.150489in}{0.898467in}}{\pgfqpoint{1.155361in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{0.898467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437882in}{1.557229in}}%
\pgfpathcurveto{\pgfqpoint{1.442754in}{1.557229in}}{\pgfqpoint{1.447428in}{1.559165in}}{\pgfqpoint{1.450874in}{1.562610in}}%
\pgfpathcurveto{\pgfqpoint{1.454319in}{1.566056in}}{\pgfqpoint{1.456255in}{1.570730in}}{\pgfqpoint{1.456255in}{1.575602in}}%
\pgfpathcurveto{\pgfqpoint{1.456255in}{1.580475in}}{\pgfqpoint{1.454319in}{1.585149in}}{\pgfqpoint{1.450874in}{1.588594in}}%
\pgfpathcurveto{\pgfqpoint{1.447428in}{1.592040in}}{\pgfqpoint{1.442754in}{1.593975in}}{\pgfqpoint{1.437882in}{1.593975in}}%
\pgfpathcurveto{\pgfqpoint{1.433009in}{1.593975in}}{\pgfqpoint{1.428335in}{1.592040in}}{\pgfqpoint{1.424890in}{1.588594in}}%
\pgfpathcurveto{\pgfqpoint{1.421444in}{1.585149in}}{\pgfqpoint{1.419509in}{1.580475in}}{\pgfqpoint{1.419509in}{1.575602in}}%
\pgfpathcurveto{\pgfqpoint{1.419509in}{1.570730in}}{\pgfqpoint{1.421444in}{1.566056in}}{\pgfqpoint{1.424890in}{1.562610in}}%
\pgfpathcurveto{\pgfqpoint{1.428335in}{1.559165in}}{\pgfqpoint{1.433009in}{1.557229in}}{\pgfqpoint{1.437882in}{1.557229in}}%
\pgfpathlineto{\pgfqpoint{1.437882in}{1.557229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186106in}{1.310093in}}%
\pgfpathcurveto{\pgfqpoint{1.190978in}{1.310093in}}{\pgfqpoint{1.195652in}{1.312029in}}{\pgfqpoint{1.199098in}{1.315474in}}%
\pgfpathcurveto{\pgfqpoint{1.202543in}{1.318920in}}{\pgfqpoint{1.204479in}{1.323593in}}{\pgfqpoint{1.204479in}{1.328466in}}%
\pgfpathcurveto{\pgfqpoint{1.204479in}{1.333339in}}{\pgfqpoint{1.202543in}{1.338012in}}{\pgfqpoint{1.199098in}{1.341458in}}%
\pgfpathcurveto{\pgfqpoint{1.195652in}{1.344903in}}{\pgfqpoint{1.190978in}{1.346839in}}{\pgfqpoint{1.186106in}{1.346839in}}%
\pgfpathcurveto{\pgfqpoint{1.181233in}{1.346839in}}{\pgfqpoint{1.176559in}{1.344903in}}{\pgfqpoint{1.173114in}{1.341458in}}%
\pgfpathcurveto{\pgfqpoint{1.169668in}{1.338012in}}{\pgfqpoint{1.167732in}{1.333339in}}{\pgfqpoint{1.167732in}{1.328466in}}%
\pgfpathcurveto{\pgfqpoint{1.167732in}{1.323593in}}{\pgfqpoint{1.169668in}{1.318920in}}{\pgfqpoint{1.173114in}{1.315474in}}%
\pgfpathcurveto{\pgfqpoint{1.176559in}{1.312029in}}{\pgfqpoint{1.181233in}{1.310093in}}{\pgfqpoint{1.186106in}{1.310093in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{1.310093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923663in}{1.480546in}}%
\pgfpathcurveto{\pgfqpoint{1.928536in}{1.480546in}}{\pgfqpoint{1.933209in}{1.482482in}}{\pgfqpoint{1.936655in}{1.485928in}}%
\pgfpathcurveto{\pgfqpoint{1.940100in}{1.489373in}}{\pgfqpoint{1.942036in}{1.494047in}}{\pgfqpoint{1.942036in}{1.498920in}}%
\pgfpathcurveto{\pgfqpoint{1.942036in}{1.503792in}}{\pgfqpoint{1.940100in}{1.508466in}}{\pgfqpoint{1.936655in}{1.511911in}}%
\pgfpathcurveto{\pgfqpoint{1.933209in}{1.515357in}}{\pgfqpoint{1.928536in}{1.517293in}}{\pgfqpoint{1.923663in}{1.517293in}}%
\pgfpathcurveto{\pgfqpoint{1.918790in}{1.517293in}}{\pgfqpoint{1.914117in}{1.515357in}}{\pgfqpoint{1.910671in}{1.511911in}}%
\pgfpathcurveto{\pgfqpoint{1.907226in}{1.508466in}}{\pgfqpoint{1.905290in}{1.503792in}}{\pgfqpoint{1.905290in}{1.498920in}}%
\pgfpathcurveto{\pgfqpoint{1.905290in}{1.494047in}}{\pgfqpoint{1.907226in}{1.489373in}}{\pgfqpoint{1.910671in}{1.485928in}}%
\pgfpathcurveto{\pgfqpoint{1.914117in}{1.482482in}}{\pgfqpoint{1.918790in}{1.480546in}}{\pgfqpoint{1.923663in}{1.480546in}}%
\pgfpathlineto{\pgfqpoint{1.923663in}{1.480546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548208in}{1.321598in}}%
\pgfpathcurveto{\pgfqpoint{1.553080in}{1.321598in}}{\pgfqpoint{1.557754in}{1.323534in}}{\pgfqpoint{1.561200in}{1.326979in}}%
\pgfpathcurveto{\pgfqpoint{1.564645in}{1.330425in}}{\pgfqpoint{1.566581in}{1.335098in}}{\pgfqpoint{1.566581in}{1.339971in}}%
\pgfpathcurveto{\pgfqpoint{1.566581in}{1.344844in}}{\pgfqpoint{1.564645in}{1.349517in}}{\pgfqpoint{1.561200in}{1.352963in}}%
\pgfpathcurveto{\pgfqpoint{1.557754in}{1.356408in}}{\pgfqpoint{1.553080in}{1.358344in}}{\pgfqpoint{1.548208in}{1.358344in}}%
\pgfpathcurveto{\pgfqpoint{1.543335in}{1.358344in}}{\pgfqpoint{1.538661in}{1.356408in}}{\pgfqpoint{1.535216in}{1.352963in}}%
\pgfpathcurveto{\pgfqpoint{1.531770in}{1.349517in}}{\pgfqpoint{1.529835in}{1.344844in}}{\pgfqpoint{1.529835in}{1.339971in}}%
\pgfpathcurveto{\pgfqpoint{1.529835in}{1.335098in}}{\pgfqpoint{1.531770in}{1.330425in}}{\pgfqpoint{1.535216in}{1.326979in}}%
\pgfpathcurveto{\pgfqpoint{1.538661in}{1.323534in}}{\pgfqpoint{1.543335in}{1.321598in}}{\pgfqpoint{1.548208in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{1.321598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830858in}{1.566454in}}%
\pgfpathcurveto{\pgfqpoint{1.835731in}{1.566454in}}{\pgfqpoint{1.840404in}{1.568390in}}{\pgfqpoint{1.843850in}{1.571836in}}%
\pgfpathcurveto{\pgfqpoint{1.847295in}{1.575281in}}{\pgfqpoint{1.849231in}{1.579955in}}{\pgfqpoint{1.849231in}{1.584827in}}%
\pgfpathcurveto{\pgfqpoint{1.849231in}{1.589700in}}{\pgfqpoint{1.847295in}{1.594374in}}{\pgfqpoint{1.843850in}{1.597819in}}%
\pgfpathcurveto{\pgfqpoint{1.840404in}{1.601265in}}{\pgfqpoint{1.835731in}{1.603201in}}{\pgfqpoint{1.830858in}{1.603201in}}%
\pgfpathcurveto{\pgfqpoint{1.825985in}{1.603201in}}{\pgfqpoint{1.821312in}{1.601265in}}{\pgfqpoint{1.817866in}{1.597819in}}%
\pgfpathcurveto{\pgfqpoint{1.814421in}{1.594374in}}{\pgfqpoint{1.812485in}{1.589700in}}{\pgfqpoint{1.812485in}{1.584827in}}%
\pgfpathcurveto{\pgfqpoint{1.812485in}{1.579955in}}{\pgfqpoint{1.814421in}{1.575281in}}{\pgfqpoint{1.817866in}{1.571836in}}%
\pgfpathcurveto{\pgfqpoint{1.821312in}{1.568390in}}{\pgfqpoint{1.825985in}{1.566454in}}{\pgfqpoint{1.830858in}{1.566454in}}%
\pgfpathlineto{\pgfqpoint{1.830858in}{1.566454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732812in}{1.757917in}}%
\pgfpathcurveto{\pgfqpoint{0.737684in}{1.757917in}}{\pgfqpoint{0.742358in}{1.759853in}}{\pgfqpoint{0.745804in}{1.763299in}}%
\pgfpathcurveto{\pgfqpoint{0.749249in}{1.766744in}}{\pgfqpoint{0.751185in}{1.771418in}}{\pgfqpoint{0.751185in}{1.776291in}}%
\pgfpathcurveto{\pgfqpoint{0.751185in}{1.781163in}}{\pgfqpoint{0.749249in}{1.785837in}}{\pgfqpoint{0.745804in}{1.789283in}}%
\pgfpathcurveto{\pgfqpoint{0.742358in}{1.792728in}}{\pgfqpoint{0.737684in}{1.794664in}}{\pgfqpoint{0.732812in}{1.794664in}}%
\pgfpathcurveto{\pgfqpoint{0.727939in}{1.794664in}}{\pgfqpoint{0.723265in}{1.792728in}}{\pgfqpoint{0.719820in}{1.789283in}}%
\pgfpathcurveto{\pgfqpoint{0.716374in}{1.785837in}}{\pgfqpoint{0.714439in}{1.781163in}}{\pgfqpoint{0.714439in}{1.776291in}}%
\pgfpathcurveto{\pgfqpoint{0.714439in}{1.771418in}}{\pgfqpoint{0.716374in}{1.766744in}}{\pgfqpoint{0.719820in}{1.763299in}}%
\pgfpathcurveto{\pgfqpoint{0.723265in}{1.759853in}}{\pgfqpoint{0.727939in}{1.757917in}}{\pgfqpoint{0.732812in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{0.732812in}{1.757917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043935in}{1.554025in}}%
\pgfpathcurveto{\pgfqpoint{2.048807in}{1.554025in}}{\pgfqpoint{2.053481in}{1.555961in}}{\pgfqpoint{2.056926in}{1.559407in}}%
\pgfpathcurveto{\pgfqpoint{2.060372in}{1.562852in}}{\pgfqpoint{2.062308in}{1.567526in}}{\pgfqpoint{2.062308in}{1.572399in}}%
\pgfpathcurveto{\pgfqpoint{2.062308in}{1.577271in}}{\pgfqpoint{2.060372in}{1.581945in}}{\pgfqpoint{2.056926in}{1.585390in}}%
\pgfpathcurveto{\pgfqpoint{2.053481in}{1.588836in}}{\pgfqpoint{2.048807in}{1.590772in}}{\pgfqpoint{2.043935in}{1.590772in}}%
\pgfpathcurveto{\pgfqpoint{2.039062in}{1.590772in}}{\pgfqpoint{2.034388in}{1.588836in}}{\pgfqpoint{2.030943in}{1.585390in}}%
\pgfpathcurveto{\pgfqpoint{2.027497in}{1.581945in}}{\pgfqpoint{2.025561in}{1.577271in}}{\pgfqpoint{2.025561in}{1.572399in}}%
\pgfpathcurveto{\pgfqpoint{2.025561in}{1.567526in}}{\pgfqpoint{2.027497in}{1.562852in}}{\pgfqpoint{2.030943in}{1.559407in}}%
\pgfpathcurveto{\pgfqpoint{2.034388in}{1.555961in}}{\pgfqpoint{2.039062in}{1.554025in}}{\pgfqpoint{2.043935in}{1.554025in}}%
\pgfpathlineto{\pgfqpoint{2.043935in}{1.554025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696846in}{1.250487in}}%
\pgfpathcurveto{\pgfqpoint{0.701719in}{1.250487in}}{\pgfqpoint{0.706392in}{1.252423in}}{\pgfqpoint{0.709838in}{1.255868in}}%
\pgfpathcurveto{\pgfqpoint{0.713283in}{1.259314in}}{\pgfqpoint{0.715219in}{1.263988in}}{\pgfqpoint{0.715219in}{1.268860in}}%
\pgfpathcurveto{\pgfqpoint{0.715219in}{1.273733in}}{\pgfqpoint{0.713283in}{1.278407in}}{\pgfqpoint{0.709838in}{1.281852in}}%
\pgfpathcurveto{\pgfqpoint{0.706392in}{1.285298in}}{\pgfqpoint{0.701719in}{1.287234in}}{\pgfqpoint{0.696846in}{1.287234in}}%
\pgfpathcurveto{\pgfqpoint{0.691973in}{1.287234in}}{\pgfqpoint{0.687300in}{1.285298in}}{\pgfqpoint{0.683854in}{1.281852in}}%
\pgfpathcurveto{\pgfqpoint{0.680409in}{1.278407in}}{\pgfqpoint{0.678473in}{1.273733in}}{\pgfqpoint{0.678473in}{1.268860in}}%
\pgfpathcurveto{\pgfqpoint{0.678473in}{1.263988in}}{\pgfqpoint{0.680409in}{1.259314in}}{\pgfqpoint{0.683854in}{1.255868in}}%
\pgfpathcurveto{\pgfqpoint{0.687300in}{1.252423in}}{\pgfqpoint{0.691973in}{1.250487in}}{\pgfqpoint{0.696846in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{0.696846in}{1.250487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949769in}{1.533358in}}%
\pgfpathcurveto{\pgfqpoint{1.954642in}{1.533358in}}{\pgfqpoint{1.959316in}{1.535294in}}{\pgfqpoint{1.962761in}{1.538739in}}%
\pgfpathcurveto{\pgfqpoint{1.966207in}{1.542185in}}{\pgfqpoint{1.968143in}{1.546858in}}{\pgfqpoint{1.968143in}{1.551731in}}%
\pgfpathcurveto{\pgfqpoint{1.968143in}{1.556604in}}{\pgfqpoint{1.966207in}{1.561277in}}{\pgfqpoint{1.962761in}{1.564723in}}%
\pgfpathcurveto{\pgfqpoint{1.959316in}{1.568168in}}{\pgfqpoint{1.954642in}{1.570104in}}{\pgfqpoint{1.949769in}{1.570104in}}%
\pgfpathcurveto{\pgfqpoint{1.944897in}{1.570104in}}{\pgfqpoint{1.940223in}{1.568168in}}{\pgfqpoint{1.936777in}{1.564723in}}%
\pgfpathcurveto{\pgfqpoint{1.933332in}{1.561277in}}{\pgfqpoint{1.931396in}{1.556604in}}{\pgfqpoint{1.931396in}{1.551731in}}%
\pgfpathcurveto{\pgfqpoint{1.931396in}{1.546858in}}{\pgfqpoint{1.933332in}{1.542185in}}{\pgfqpoint{1.936777in}{1.538739in}}%
\pgfpathcurveto{\pgfqpoint{1.940223in}{1.535294in}}{\pgfqpoint{1.944897in}{1.533358in}}{\pgfqpoint{1.949769in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{1.533358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858709in}{1.066743in}}%
\pgfpathcurveto{\pgfqpoint{1.863582in}{1.066743in}}{\pgfqpoint{1.868256in}{1.068679in}}{\pgfqpoint{1.871701in}{1.072124in}}%
\pgfpathcurveto{\pgfqpoint{1.875146in}{1.075570in}}{\pgfqpoint{1.877082in}{1.080244in}}{\pgfqpoint{1.877082in}{1.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.877082in}{1.089989in}}{\pgfqpoint{1.875146in}{1.094663in}}{\pgfqpoint{1.871701in}{1.098108in}}%
\pgfpathcurveto{\pgfqpoint{1.868256in}{1.101554in}}{\pgfqpoint{1.863582in}{1.103490in}}{\pgfqpoint{1.858709in}{1.103490in}}%
\pgfpathcurveto{\pgfqpoint{1.853836in}{1.103490in}}{\pgfqpoint{1.849163in}{1.101554in}}{\pgfqpoint{1.845717in}{1.098108in}}%
\pgfpathcurveto{\pgfqpoint{1.842272in}{1.094663in}}{\pgfqpoint{1.840336in}{1.089989in}}{\pgfqpoint{1.840336in}{1.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.840336in}{1.080244in}}{\pgfqpoint{1.842272in}{1.075570in}}{\pgfqpoint{1.845717in}{1.072124in}}%
\pgfpathcurveto{\pgfqpoint{1.849163in}{1.068679in}}{\pgfqpoint{1.853836in}{1.066743in}}{\pgfqpoint{1.858709in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{1.858709in}{1.066743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543656in}{1.410105in}}%
\pgfpathcurveto{\pgfqpoint{1.548528in}{1.410105in}}{\pgfqpoint{1.553202in}{1.412041in}}{\pgfqpoint{1.556648in}{1.415486in}}%
\pgfpathcurveto{\pgfqpoint{1.560093in}{1.418932in}}{\pgfqpoint{1.562029in}{1.423605in}}{\pgfqpoint{1.562029in}{1.428478in}}%
\pgfpathcurveto{\pgfqpoint{1.562029in}{1.433351in}}{\pgfqpoint{1.560093in}{1.438024in}}{\pgfqpoint{1.556648in}{1.441470in}}%
\pgfpathcurveto{\pgfqpoint{1.553202in}{1.444915in}}{\pgfqpoint{1.548528in}{1.446851in}}{\pgfqpoint{1.543656in}{1.446851in}}%
\pgfpathcurveto{\pgfqpoint{1.538783in}{1.446851in}}{\pgfqpoint{1.534109in}{1.444915in}}{\pgfqpoint{1.530664in}{1.441470in}}%
\pgfpathcurveto{\pgfqpoint{1.527218in}{1.438024in}}{\pgfqpoint{1.525283in}{1.433351in}}{\pgfqpoint{1.525283in}{1.428478in}}%
\pgfpathcurveto{\pgfqpoint{1.525283in}{1.423605in}}{\pgfqpoint{1.527218in}{1.418932in}}{\pgfqpoint{1.530664in}{1.415486in}}%
\pgfpathcurveto{\pgfqpoint{1.534109in}{1.412041in}}{\pgfqpoint{1.538783in}{1.410105in}}{\pgfqpoint{1.543656in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{1.543656in}{1.410105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574409in}{1.309886in}}%
\pgfpathcurveto{\pgfqpoint{2.579282in}{1.309886in}}{\pgfqpoint{2.583956in}{1.311821in}}{\pgfqpoint{2.587401in}{1.315267in}}%
\pgfpathcurveto{\pgfqpoint{2.590847in}{1.318712in}}{\pgfqpoint{2.592783in}{1.323386in}}{\pgfqpoint{2.592783in}{1.328259in}}%
\pgfpathcurveto{\pgfqpoint{2.592783in}{1.333131in}}{\pgfqpoint{2.590847in}{1.337805in}}{\pgfqpoint{2.587401in}{1.341251in}}%
\pgfpathcurveto{\pgfqpoint{2.583956in}{1.344696in}}{\pgfqpoint{2.579282in}{1.346632in}}{\pgfqpoint{2.574409in}{1.346632in}}%
\pgfpathcurveto{\pgfqpoint{2.569537in}{1.346632in}}{\pgfqpoint{2.564863in}{1.344696in}}{\pgfqpoint{2.561417in}{1.341251in}}%
\pgfpathcurveto{\pgfqpoint{2.557972in}{1.337805in}}{\pgfqpoint{2.556036in}{1.333131in}}{\pgfqpoint{2.556036in}{1.328259in}}%
\pgfpathcurveto{\pgfqpoint{2.556036in}{1.323386in}}{\pgfqpoint{2.557972in}{1.318712in}}{\pgfqpoint{2.561417in}{1.315267in}}%
\pgfpathcurveto{\pgfqpoint{2.564863in}{1.311821in}}{\pgfqpoint{2.569537in}{1.309886in}}{\pgfqpoint{2.574409in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{2.574409in}{1.309886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120578in}{1.429487in}}%
\pgfpathcurveto{\pgfqpoint{2.125451in}{1.429487in}}{\pgfqpoint{2.130125in}{1.431423in}}{\pgfqpoint{2.133570in}{1.434868in}}%
\pgfpathcurveto{\pgfqpoint{2.137016in}{1.438314in}}{\pgfqpoint{2.138952in}{1.442987in}}{\pgfqpoint{2.138952in}{1.447860in}}%
\pgfpathcurveto{\pgfqpoint{2.138952in}{1.452733in}}{\pgfqpoint{2.137016in}{1.457406in}}{\pgfqpoint{2.133570in}{1.460852in}}%
\pgfpathcurveto{\pgfqpoint{2.130125in}{1.464297in}}{\pgfqpoint{2.125451in}{1.466233in}}{\pgfqpoint{2.120578in}{1.466233in}}%
\pgfpathcurveto{\pgfqpoint{2.115706in}{1.466233in}}{\pgfqpoint{2.111032in}{1.464297in}}{\pgfqpoint{2.107587in}{1.460852in}}%
\pgfpathcurveto{\pgfqpoint{2.104141in}{1.457406in}}{\pgfqpoint{2.102205in}{1.452733in}}{\pgfqpoint{2.102205in}{1.447860in}}%
\pgfpathcurveto{\pgfqpoint{2.102205in}{1.442987in}}{\pgfqpoint{2.104141in}{1.438314in}}{\pgfqpoint{2.107587in}{1.434868in}}%
\pgfpathcurveto{\pgfqpoint{2.111032in}{1.431423in}}{\pgfqpoint{2.115706in}{1.429487in}}{\pgfqpoint{2.120578in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{1.429487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033306in}{1.279376in}}%
\pgfpathcurveto{\pgfqpoint{2.038178in}{1.279376in}}{\pgfqpoint{2.042852in}{1.281312in}}{\pgfqpoint{2.046297in}{1.284757in}}%
\pgfpathcurveto{\pgfqpoint{2.049743in}{1.288203in}}{\pgfqpoint{2.051679in}{1.292876in}}{\pgfqpoint{2.051679in}{1.297749in}}%
\pgfpathcurveto{\pgfqpoint{2.051679in}{1.302622in}}{\pgfqpoint{2.049743in}{1.307295in}}{\pgfqpoint{2.046297in}{1.310741in}}%
\pgfpathcurveto{\pgfqpoint{2.042852in}{1.314186in}}{\pgfqpoint{2.038178in}{1.316122in}}{\pgfqpoint{2.033306in}{1.316122in}}%
\pgfpathcurveto{\pgfqpoint{2.028433in}{1.316122in}}{\pgfqpoint{2.023759in}{1.314186in}}{\pgfqpoint{2.020314in}{1.310741in}}%
\pgfpathcurveto{\pgfqpoint{2.016868in}{1.307295in}}{\pgfqpoint{2.014932in}{1.302622in}}{\pgfqpoint{2.014932in}{1.297749in}}%
\pgfpathcurveto{\pgfqpoint{2.014932in}{1.292876in}}{\pgfqpoint{2.016868in}{1.288203in}}{\pgfqpoint{2.020314in}{1.284757in}}%
\pgfpathcurveto{\pgfqpoint{2.023759in}{1.281312in}}{\pgfqpoint{2.028433in}{1.279376in}}{\pgfqpoint{2.033306in}{1.279376in}}%
\pgfpathlineto{\pgfqpoint{2.033306in}{1.279376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910134in}{1.769208in}}%
\pgfpathcurveto{\pgfqpoint{1.915006in}{1.769208in}}{\pgfqpoint{1.919680in}{1.771144in}}{\pgfqpoint{1.923126in}{1.774590in}}%
\pgfpathcurveto{\pgfqpoint{1.926571in}{1.778035in}}{\pgfqpoint{1.928507in}{1.782709in}}{\pgfqpoint{1.928507in}{1.787581in}}%
\pgfpathcurveto{\pgfqpoint{1.928507in}{1.792454in}}{\pgfqpoint{1.926571in}{1.797128in}}{\pgfqpoint{1.923126in}{1.800573in}}%
\pgfpathcurveto{\pgfqpoint{1.919680in}{1.804019in}}{\pgfqpoint{1.915006in}{1.805955in}}{\pgfqpoint{1.910134in}{1.805955in}}%
\pgfpathcurveto{\pgfqpoint{1.905261in}{1.805955in}}{\pgfqpoint{1.900587in}{1.804019in}}{\pgfqpoint{1.897142in}{1.800573in}}%
\pgfpathcurveto{\pgfqpoint{1.893696in}{1.797128in}}{\pgfqpoint{1.891760in}{1.792454in}}{\pgfqpoint{1.891760in}{1.787581in}}%
\pgfpathcurveto{\pgfqpoint{1.891760in}{1.782709in}}{\pgfqpoint{1.893696in}{1.778035in}}{\pgfqpoint{1.897142in}{1.774590in}}%
\pgfpathcurveto{\pgfqpoint{1.900587in}{1.771144in}}{\pgfqpoint{1.905261in}{1.769208in}}{\pgfqpoint{1.910134in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{1.769208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778420in}{1.165216in}}%
\pgfpathcurveto{\pgfqpoint{1.783293in}{1.165216in}}{\pgfqpoint{1.787967in}{1.167151in}}{\pgfqpoint{1.791412in}{1.170597in}}%
\pgfpathcurveto{\pgfqpoint{1.794858in}{1.174042in}}{\pgfqpoint{1.796794in}{1.178716in}}{\pgfqpoint{1.796794in}{1.183589in}}%
\pgfpathcurveto{\pgfqpoint{1.796794in}{1.188461in}}{\pgfqpoint{1.794858in}{1.193135in}}{\pgfqpoint{1.791412in}{1.196581in}}%
\pgfpathcurveto{\pgfqpoint{1.787967in}{1.200026in}}{\pgfqpoint{1.783293in}{1.201962in}}{\pgfqpoint{1.778420in}{1.201962in}}%
\pgfpathcurveto{\pgfqpoint{1.773548in}{1.201962in}}{\pgfqpoint{1.768874in}{1.200026in}}{\pgfqpoint{1.765429in}{1.196581in}}%
\pgfpathcurveto{\pgfqpoint{1.761983in}{1.193135in}}{\pgfqpoint{1.760047in}{1.188461in}}{\pgfqpoint{1.760047in}{1.183589in}}%
\pgfpathcurveto{\pgfqpoint{1.760047in}{1.178716in}}{\pgfqpoint{1.761983in}{1.174042in}}{\pgfqpoint{1.765429in}{1.170597in}}%
\pgfpathcurveto{\pgfqpoint{1.768874in}{1.167151in}}{\pgfqpoint{1.773548in}{1.165216in}}{\pgfqpoint{1.778420in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{1.165216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556043in}{1.818246in}}%
\pgfpathcurveto{\pgfqpoint{1.560916in}{1.818246in}}{\pgfqpoint{1.565590in}{1.820182in}}{\pgfqpoint{1.569035in}{1.823627in}}%
\pgfpathcurveto{\pgfqpoint{1.572481in}{1.827073in}}{\pgfqpoint{1.574416in}{1.831746in}}{\pgfqpoint{1.574416in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{1.574416in}{1.841492in}}{\pgfqpoint{1.572481in}{1.846166in}}{\pgfqpoint{1.569035in}{1.849611in}}%
\pgfpathcurveto{\pgfqpoint{1.565590in}{1.853056in}}{\pgfqpoint{1.560916in}{1.854992in}}{\pgfqpoint{1.556043in}{1.854992in}}%
\pgfpathcurveto{\pgfqpoint{1.551171in}{1.854992in}}{\pgfqpoint{1.546497in}{1.853056in}}{\pgfqpoint{1.543051in}{1.849611in}}%
\pgfpathcurveto{\pgfqpoint{1.539606in}{1.846166in}}{\pgfqpoint{1.537670in}{1.841492in}}{\pgfqpoint{1.537670in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{1.537670in}{1.831746in}}{\pgfqpoint{1.539606in}{1.827073in}}{\pgfqpoint{1.543051in}{1.823627in}}%
\pgfpathcurveto{\pgfqpoint{1.546497in}{1.820182in}}{\pgfqpoint{1.551171in}{1.818246in}}{\pgfqpoint{1.556043in}{1.818246in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{1.818246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416176in}{1.231321in}}%
\pgfpathcurveto{\pgfqpoint{2.421049in}{1.231321in}}{\pgfqpoint{2.425723in}{1.233257in}}{\pgfqpoint{2.429168in}{1.236702in}}%
\pgfpathcurveto{\pgfqpoint{2.432614in}{1.240148in}}{\pgfqpoint{2.434550in}{1.244821in}}{\pgfqpoint{2.434550in}{1.249694in}}%
\pgfpathcurveto{\pgfqpoint{2.434550in}{1.254567in}}{\pgfqpoint{2.432614in}{1.259241in}}{\pgfqpoint{2.429168in}{1.262686in}}%
\pgfpathcurveto{\pgfqpoint{2.425723in}{1.266131in}}{\pgfqpoint{2.421049in}{1.268067in}}{\pgfqpoint{2.416176in}{1.268067in}}%
\pgfpathcurveto{\pgfqpoint{2.411304in}{1.268067in}}{\pgfqpoint{2.406630in}{1.266131in}}{\pgfqpoint{2.403185in}{1.262686in}}%
\pgfpathcurveto{\pgfqpoint{2.399739in}{1.259241in}}{\pgfqpoint{2.397803in}{1.254567in}}{\pgfqpoint{2.397803in}{1.249694in}}%
\pgfpathcurveto{\pgfqpoint{2.397803in}{1.244821in}}{\pgfqpoint{2.399739in}{1.240148in}}{\pgfqpoint{2.403185in}{1.236702in}}%
\pgfpathcurveto{\pgfqpoint{2.406630in}{1.233257in}}{\pgfqpoint{2.411304in}{1.231321in}}{\pgfqpoint{2.416176in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{2.416176in}{1.231321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249296in}{1.725947in}}%
\pgfpathcurveto{\pgfqpoint{1.254169in}{1.725947in}}{\pgfqpoint{1.258843in}{1.727883in}}{\pgfqpoint{1.262288in}{1.731328in}}%
\pgfpathcurveto{\pgfqpoint{1.265734in}{1.734774in}}{\pgfqpoint{1.267670in}{1.739448in}}{\pgfqpoint{1.267670in}{1.744320in}}%
\pgfpathcurveto{\pgfqpoint{1.267670in}{1.749193in}}{\pgfqpoint{1.265734in}{1.753867in}}{\pgfqpoint{1.262288in}{1.757312in}}%
\pgfpathcurveto{\pgfqpoint{1.258843in}{1.760758in}}{\pgfqpoint{1.254169in}{1.762694in}}{\pgfqpoint{1.249296in}{1.762694in}}%
\pgfpathcurveto{\pgfqpoint{1.244424in}{1.762694in}}{\pgfqpoint{1.239750in}{1.760758in}}{\pgfqpoint{1.236304in}{1.757312in}}%
\pgfpathcurveto{\pgfqpoint{1.232859in}{1.753867in}}{\pgfqpoint{1.230923in}{1.749193in}}{\pgfqpoint{1.230923in}{1.744320in}}%
\pgfpathcurveto{\pgfqpoint{1.230923in}{1.739448in}}{\pgfqpoint{1.232859in}{1.734774in}}{\pgfqpoint{1.236304in}{1.731328in}}%
\pgfpathcurveto{\pgfqpoint{1.239750in}{1.727883in}}{\pgfqpoint{1.244424in}{1.725947in}}{\pgfqpoint{1.249296in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{1.249296in}{1.725947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674623in}{1.234896in}}%
\pgfpathcurveto{\pgfqpoint{2.679495in}{1.234896in}}{\pgfqpoint{2.684169in}{1.236832in}}{\pgfqpoint{2.687614in}{1.240278in}}%
\pgfpathcurveto{\pgfqpoint{2.691060in}{1.243723in}}{\pgfqpoint{2.692996in}{1.248397in}}{\pgfqpoint{2.692996in}{1.253270in}}%
\pgfpathcurveto{\pgfqpoint{2.692996in}{1.258142in}}{\pgfqpoint{2.691060in}{1.262816in}}{\pgfqpoint{2.687614in}{1.266261in}}%
\pgfpathcurveto{\pgfqpoint{2.684169in}{1.269707in}}{\pgfqpoint{2.679495in}{1.271643in}}{\pgfqpoint{2.674623in}{1.271643in}}%
\pgfpathcurveto{\pgfqpoint{2.669750in}{1.271643in}}{\pgfqpoint{2.665076in}{1.269707in}}{\pgfqpoint{2.661631in}{1.266261in}}%
\pgfpathcurveto{\pgfqpoint{2.658185in}{1.262816in}}{\pgfqpoint{2.656249in}{1.258142in}}{\pgfqpoint{2.656249in}{1.253270in}}%
\pgfpathcurveto{\pgfqpoint{2.656249in}{1.248397in}}{\pgfqpoint{2.658185in}{1.243723in}}{\pgfqpoint{2.661631in}{1.240278in}}%
\pgfpathcurveto{\pgfqpoint{2.665076in}{1.236832in}}{\pgfqpoint{2.669750in}{1.234896in}}{\pgfqpoint{2.674623in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.234896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841927in}{1.647564in}}%
\pgfpathcurveto{\pgfqpoint{0.846799in}{1.647564in}}{\pgfqpoint{0.851473in}{1.649500in}}{\pgfqpoint{0.854918in}{1.652946in}}%
\pgfpathcurveto{\pgfqpoint{0.858364in}{1.656391in}}{\pgfqpoint{0.860300in}{1.661065in}}{\pgfqpoint{0.860300in}{1.665937in}}%
\pgfpathcurveto{\pgfqpoint{0.860300in}{1.670810in}}{\pgfqpoint{0.858364in}{1.675484in}}{\pgfqpoint{0.854918in}{1.678929in}}%
\pgfpathcurveto{\pgfqpoint{0.851473in}{1.682375in}}{\pgfqpoint{0.846799in}{1.684311in}}{\pgfqpoint{0.841927in}{1.684311in}}%
\pgfpathcurveto{\pgfqpoint{0.837054in}{1.684311in}}{\pgfqpoint{0.832380in}{1.682375in}}{\pgfqpoint{0.828935in}{1.678929in}}%
\pgfpathcurveto{\pgfqpoint{0.825489in}{1.675484in}}{\pgfqpoint{0.823553in}{1.670810in}}{\pgfqpoint{0.823553in}{1.665937in}}%
\pgfpathcurveto{\pgfqpoint{0.823553in}{1.661065in}}{\pgfqpoint{0.825489in}{1.656391in}}{\pgfqpoint{0.828935in}{1.652946in}}%
\pgfpathcurveto{\pgfqpoint{0.832380in}{1.649500in}}{\pgfqpoint{0.837054in}{1.647564in}}{\pgfqpoint{0.841927in}{1.647564in}}%
\pgfpathlineto{\pgfqpoint{0.841927in}{1.647564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855705in}{1.330031in}}%
\pgfpathcurveto{\pgfqpoint{1.860578in}{1.330031in}}{\pgfqpoint{1.865252in}{1.331967in}}{\pgfqpoint{1.868697in}{1.335413in}}%
\pgfpathcurveto{\pgfqpoint{1.872143in}{1.338858in}}{\pgfqpoint{1.874079in}{1.343532in}}{\pgfqpoint{1.874079in}{1.348405in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{1.353277in}}{\pgfqpoint{1.872143in}{1.357951in}}{\pgfqpoint{1.868697in}{1.361396in}}%
\pgfpathcurveto{\pgfqpoint{1.865252in}{1.364842in}}{\pgfqpoint{1.860578in}{1.366778in}}{\pgfqpoint{1.855705in}{1.366778in}}%
\pgfpathcurveto{\pgfqpoint{1.850833in}{1.366778in}}{\pgfqpoint{1.846159in}{1.364842in}}{\pgfqpoint{1.842714in}{1.361396in}}%
\pgfpathcurveto{\pgfqpoint{1.839268in}{1.357951in}}{\pgfqpoint{1.837332in}{1.353277in}}{\pgfqpoint{1.837332in}{1.348405in}}%
\pgfpathcurveto{\pgfqpoint{1.837332in}{1.343532in}}{\pgfqpoint{1.839268in}{1.338858in}}{\pgfqpoint{1.842714in}{1.335413in}}%
\pgfpathcurveto{\pgfqpoint{1.846159in}{1.331967in}}{\pgfqpoint{1.850833in}{1.330031in}}{\pgfqpoint{1.855705in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{1.855705in}{1.330031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894734in}{0.875804in}}%
\pgfpathcurveto{\pgfqpoint{0.899607in}{0.875804in}}{\pgfqpoint{0.904281in}{0.877740in}}{\pgfqpoint{0.907726in}{0.881185in}}%
\pgfpathcurveto{\pgfqpoint{0.911172in}{0.884630in}}{\pgfqpoint{0.913108in}{0.889304in}}{\pgfqpoint{0.913108in}{0.894177in}}%
\pgfpathcurveto{\pgfqpoint{0.913108in}{0.899050in}}{\pgfqpoint{0.911172in}{0.903723in}}{\pgfqpoint{0.907726in}{0.907169in}}%
\pgfpathcurveto{\pgfqpoint{0.904281in}{0.910614in}}{\pgfqpoint{0.899607in}{0.912550in}}{\pgfqpoint{0.894734in}{0.912550in}}%
\pgfpathcurveto{\pgfqpoint{0.889862in}{0.912550in}}{\pgfqpoint{0.885188in}{0.910614in}}{\pgfqpoint{0.881743in}{0.907169in}}%
\pgfpathcurveto{\pgfqpoint{0.878297in}{0.903723in}}{\pgfqpoint{0.876361in}{0.899050in}}{\pgfqpoint{0.876361in}{0.894177in}}%
\pgfpathcurveto{\pgfqpoint{0.876361in}{0.889304in}}{\pgfqpoint{0.878297in}{0.884630in}}{\pgfqpoint{0.881743in}{0.881185in}}%
\pgfpathcurveto{\pgfqpoint{0.885188in}{0.877740in}}{\pgfqpoint{0.889862in}{0.875804in}}{\pgfqpoint{0.894734in}{0.875804in}}%
\pgfpathlineto{\pgfqpoint{0.894734in}{0.875804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450265in}{1.089786in}}%
\pgfpathcurveto{\pgfqpoint{1.455138in}{1.089786in}}{\pgfqpoint{1.459812in}{1.091722in}}{\pgfqpoint{1.463257in}{1.095167in}}%
\pgfpathcurveto{\pgfqpoint{1.466702in}{1.098613in}}{\pgfqpoint{1.468638in}{1.103287in}}{\pgfqpoint{1.468638in}{1.108159in}}%
\pgfpathcurveto{\pgfqpoint{1.468638in}{1.113032in}}{\pgfqpoint{1.466702in}{1.117706in}}{\pgfqpoint{1.463257in}{1.121151in}}%
\pgfpathcurveto{\pgfqpoint{1.459812in}{1.124597in}}{\pgfqpoint{1.455138in}{1.126532in}}{\pgfqpoint{1.450265in}{1.126532in}}%
\pgfpathcurveto{\pgfqpoint{1.445392in}{1.126532in}}{\pgfqpoint{1.440719in}{1.124597in}}{\pgfqpoint{1.437273in}{1.121151in}}%
\pgfpathcurveto{\pgfqpoint{1.433828in}{1.117706in}}{\pgfqpoint{1.431892in}{1.113032in}}{\pgfqpoint{1.431892in}{1.108159in}}%
\pgfpathcurveto{\pgfqpoint{1.431892in}{1.103287in}}{\pgfqpoint{1.433828in}{1.098613in}}{\pgfqpoint{1.437273in}{1.095167in}}%
\pgfpathcurveto{\pgfqpoint{1.440719in}{1.091722in}}{\pgfqpoint{1.445392in}{1.089786in}}{\pgfqpoint{1.450265in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{1.450265in}{1.089786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866960in}{1.068690in}}%
\pgfpathcurveto{\pgfqpoint{1.871833in}{1.068690in}}{\pgfqpoint{1.876507in}{1.070626in}}{\pgfqpoint{1.879952in}{1.074072in}}%
\pgfpathcurveto{\pgfqpoint{1.883398in}{1.077517in}}{\pgfqpoint{1.885333in}{1.082191in}}{\pgfqpoint{1.885333in}{1.087063in}}%
\pgfpathcurveto{\pgfqpoint{1.885333in}{1.091936in}}{\pgfqpoint{1.883398in}{1.096610in}}{\pgfqpoint{1.879952in}{1.100055in}}%
\pgfpathcurveto{\pgfqpoint{1.876507in}{1.103501in}}{\pgfqpoint{1.871833in}{1.105437in}}{\pgfqpoint{1.866960in}{1.105437in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{1.105437in}}{\pgfqpoint{1.857414in}{1.103501in}}{\pgfqpoint{1.853968in}{1.100055in}}%
\pgfpathcurveto{\pgfqpoint{1.850523in}{1.096610in}}{\pgfqpoint{1.848587in}{1.091936in}}{\pgfqpoint{1.848587in}{1.087063in}}%
\pgfpathcurveto{\pgfqpoint{1.848587in}{1.082191in}}{\pgfqpoint{1.850523in}{1.077517in}}{\pgfqpoint{1.853968in}{1.074072in}}%
\pgfpathcurveto{\pgfqpoint{1.857414in}{1.070626in}}{\pgfqpoint{1.862088in}{1.068690in}}{\pgfqpoint{1.866960in}{1.068690in}}%
\pgfpathlineto{\pgfqpoint{1.866960in}{1.068690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510927in}{1.748735in}}%
\pgfpathcurveto{\pgfqpoint{2.515800in}{1.748735in}}{\pgfqpoint{2.520474in}{1.750671in}}{\pgfqpoint{2.523919in}{1.754116in}}%
\pgfpathcurveto{\pgfqpoint{2.527365in}{1.757562in}}{\pgfqpoint{2.529301in}{1.762235in}}{\pgfqpoint{2.529301in}{1.767108in}}%
\pgfpathcurveto{\pgfqpoint{2.529301in}{1.771981in}}{\pgfqpoint{2.527365in}{1.776654in}}{\pgfqpoint{2.523919in}{1.780100in}}%
\pgfpathcurveto{\pgfqpoint{2.520474in}{1.783545in}}{\pgfqpoint{2.515800in}{1.785481in}}{\pgfqpoint{2.510927in}{1.785481in}}%
\pgfpathcurveto{\pgfqpoint{2.506055in}{1.785481in}}{\pgfqpoint{2.501381in}{1.783545in}}{\pgfqpoint{2.497935in}{1.780100in}}%
\pgfpathcurveto{\pgfqpoint{2.494490in}{1.776654in}}{\pgfqpoint{2.492554in}{1.771981in}}{\pgfqpoint{2.492554in}{1.767108in}}%
\pgfpathcurveto{\pgfqpoint{2.492554in}{1.762235in}}{\pgfqpoint{2.494490in}{1.757562in}}{\pgfqpoint{2.497935in}{1.754116in}}%
\pgfpathcurveto{\pgfqpoint{2.501381in}{1.750671in}}{\pgfqpoint{2.506055in}{1.748735in}}{\pgfqpoint{2.510927in}{1.748735in}}%
\pgfpathlineto{\pgfqpoint{2.510927in}{1.748735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288415in}{1.376684in}}%
\pgfpathcurveto{\pgfqpoint{0.293287in}{1.376684in}}{\pgfqpoint{0.297961in}{1.378620in}}{\pgfqpoint{0.301407in}{1.382065in}}%
\pgfpathcurveto{\pgfqpoint{0.304852in}{1.385511in}}{\pgfqpoint{0.306788in}{1.390185in}}{\pgfqpoint{0.306788in}{1.395057in}}%
\pgfpathcurveto{\pgfqpoint{0.306788in}{1.399930in}}{\pgfqpoint{0.304852in}{1.404604in}}{\pgfqpoint{0.301407in}{1.408049in}}%
\pgfpathcurveto{\pgfqpoint{0.297961in}{1.411495in}}{\pgfqpoint{0.293287in}{1.413431in}}{\pgfqpoint{0.288415in}{1.413431in}}%
\pgfpathcurveto{\pgfqpoint{0.283542in}{1.413431in}}{\pgfqpoint{0.278868in}{1.411495in}}{\pgfqpoint{0.275423in}{1.408049in}}%
\pgfpathcurveto{\pgfqpoint{0.271977in}{1.404604in}}{\pgfqpoint{0.270041in}{1.399930in}}{\pgfqpoint{0.270041in}{1.395057in}}%
\pgfpathcurveto{\pgfqpoint{0.270041in}{1.390185in}}{\pgfqpoint{0.271977in}{1.385511in}}{\pgfqpoint{0.275423in}{1.382065in}}%
\pgfpathcurveto{\pgfqpoint{0.278868in}{1.378620in}}{\pgfqpoint{0.283542in}{1.376684in}}{\pgfqpoint{0.288415in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{0.288415in}{1.376684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475918in}{1.248704in}}%
\pgfpathcurveto{\pgfqpoint{1.480791in}{1.248704in}}{\pgfqpoint{1.485464in}{1.250640in}}{\pgfqpoint{1.488910in}{1.254085in}}%
\pgfpathcurveto{\pgfqpoint{1.492355in}{1.257531in}}{\pgfqpoint{1.494291in}{1.262204in}}{\pgfqpoint{1.494291in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{1.494291in}{1.271950in}}{\pgfqpoint{1.492355in}{1.276623in}}{\pgfqpoint{1.488910in}{1.280069in}}%
\pgfpathcurveto{\pgfqpoint{1.485464in}{1.283514in}}{\pgfqpoint{1.480791in}{1.285450in}}{\pgfqpoint{1.475918in}{1.285450in}}%
\pgfpathcurveto{\pgfqpoint{1.471045in}{1.285450in}}{\pgfqpoint{1.466372in}{1.283514in}}{\pgfqpoint{1.462926in}{1.280069in}}%
\pgfpathcurveto{\pgfqpoint{1.459481in}{1.276623in}}{\pgfqpoint{1.457545in}{1.271950in}}{\pgfqpoint{1.457545in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{1.457545in}{1.262204in}}{\pgfqpoint{1.459481in}{1.257531in}}{\pgfqpoint{1.462926in}{1.254085in}}%
\pgfpathcurveto{\pgfqpoint{1.466372in}{1.250640in}}{\pgfqpoint{1.471045in}{1.248704in}}{\pgfqpoint{1.475918in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{1.475918in}{1.248704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488464in}{1.697915in}}%
\pgfpathcurveto{\pgfqpoint{1.493337in}{1.697915in}}{\pgfqpoint{1.498010in}{1.699851in}}{\pgfqpoint{1.501456in}{1.703296in}}%
\pgfpathcurveto{\pgfqpoint{1.504901in}{1.706742in}}{\pgfqpoint{1.506837in}{1.711415in}}{\pgfqpoint{1.506837in}{1.716288in}}%
\pgfpathcurveto{\pgfqpoint{1.506837in}{1.721161in}}{\pgfqpoint{1.504901in}{1.725834in}}{\pgfqpoint{1.501456in}{1.729280in}}%
\pgfpathcurveto{\pgfqpoint{1.498010in}{1.732725in}}{\pgfqpoint{1.493337in}{1.734661in}}{\pgfqpoint{1.488464in}{1.734661in}}%
\pgfpathcurveto{\pgfqpoint{1.483591in}{1.734661in}}{\pgfqpoint{1.478917in}{1.732725in}}{\pgfqpoint{1.475472in}{1.729280in}}%
\pgfpathcurveto{\pgfqpoint{1.472027in}{1.725834in}}{\pgfqpoint{1.470091in}{1.721161in}}{\pgfqpoint{1.470091in}{1.716288in}}%
\pgfpathcurveto{\pgfqpoint{1.470091in}{1.711415in}}{\pgfqpoint{1.472027in}{1.706742in}}{\pgfqpoint{1.475472in}{1.703296in}}%
\pgfpathcurveto{\pgfqpoint{1.478917in}{1.699851in}}{\pgfqpoint{1.483591in}{1.697915in}}{\pgfqpoint{1.488464in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{1.488464in}{1.697915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374711in}{1.309300in}}%
\pgfpathcurveto{\pgfqpoint{1.379584in}{1.309300in}}{\pgfqpoint{1.384258in}{1.311236in}}{\pgfqpoint{1.387703in}{1.314682in}}%
\pgfpathcurveto{\pgfqpoint{1.391149in}{1.318127in}}{\pgfqpoint{1.393084in}{1.322801in}}{\pgfqpoint{1.393084in}{1.327673in}}%
\pgfpathcurveto{\pgfqpoint{1.393084in}{1.332546in}}{\pgfqpoint{1.391149in}{1.337220in}}{\pgfqpoint{1.387703in}{1.340665in}}%
\pgfpathcurveto{\pgfqpoint{1.384258in}{1.344111in}}{\pgfqpoint{1.379584in}{1.346047in}}{\pgfqpoint{1.374711in}{1.346047in}}%
\pgfpathcurveto{\pgfqpoint{1.369839in}{1.346047in}}{\pgfqpoint{1.365165in}{1.344111in}}{\pgfqpoint{1.361719in}{1.340665in}}%
\pgfpathcurveto{\pgfqpoint{1.358274in}{1.337220in}}{\pgfqpoint{1.356338in}{1.332546in}}{\pgfqpoint{1.356338in}{1.327673in}}%
\pgfpathcurveto{\pgfqpoint{1.356338in}{1.322801in}}{\pgfqpoint{1.358274in}{1.318127in}}{\pgfqpoint{1.361719in}{1.314682in}}%
\pgfpathcurveto{\pgfqpoint{1.365165in}{1.311236in}}{\pgfqpoint{1.369839in}{1.309300in}}{\pgfqpoint{1.374711in}{1.309300in}}%
\pgfpathlineto{\pgfqpoint{1.374711in}{1.309300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714933in}{1.628255in}}%
\pgfpathcurveto{\pgfqpoint{1.719806in}{1.628255in}}{\pgfqpoint{1.724479in}{1.630191in}}{\pgfqpoint{1.727925in}{1.633636in}}%
\pgfpathcurveto{\pgfqpoint{1.731370in}{1.637082in}}{\pgfqpoint{1.733306in}{1.641755in}}{\pgfqpoint{1.733306in}{1.646628in}}%
\pgfpathcurveto{\pgfqpoint{1.733306in}{1.651501in}}{\pgfqpoint{1.731370in}{1.656174in}}{\pgfqpoint{1.727925in}{1.659620in}}%
\pgfpathcurveto{\pgfqpoint{1.724479in}{1.663065in}}{\pgfqpoint{1.719806in}{1.665001in}}{\pgfqpoint{1.714933in}{1.665001in}}%
\pgfpathcurveto{\pgfqpoint{1.710060in}{1.665001in}}{\pgfqpoint{1.705386in}{1.663065in}}{\pgfqpoint{1.701941in}{1.659620in}}%
\pgfpathcurveto{\pgfqpoint{1.698496in}{1.656174in}}{\pgfqpoint{1.696560in}{1.651501in}}{\pgfqpoint{1.696560in}{1.646628in}}%
\pgfpathcurveto{\pgfqpoint{1.696560in}{1.641755in}}{\pgfqpoint{1.698496in}{1.637082in}}{\pgfqpoint{1.701941in}{1.633636in}}%
\pgfpathcurveto{\pgfqpoint{1.705386in}{1.630191in}}{\pgfqpoint{1.710060in}{1.628255in}}{\pgfqpoint{1.714933in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{1.714933in}{1.628255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427709in}{1.170940in}}%
\pgfpathcurveto{\pgfqpoint{1.432582in}{1.170940in}}{\pgfqpoint{1.437255in}{1.172876in}}{\pgfqpoint{1.440701in}{1.176321in}}%
\pgfpathcurveto{\pgfqpoint{1.444146in}{1.179767in}}{\pgfqpoint{1.446082in}{1.184441in}}{\pgfqpoint{1.446082in}{1.189313in}}%
\pgfpathcurveto{\pgfqpoint{1.446082in}{1.194186in}}{\pgfqpoint{1.444146in}{1.198860in}}{\pgfqpoint{1.440701in}{1.202305in}}%
\pgfpathcurveto{\pgfqpoint{1.437255in}{1.205751in}}{\pgfqpoint{1.432582in}{1.207686in}}{\pgfqpoint{1.427709in}{1.207686in}}%
\pgfpathcurveto{\pgfqpoint{1.422836in}{1.207686in}}{\pgfqpoint{1.418163in}{1.205751in}}{\pgfqpoint{1.414717in}{1.202305in}}%
\pgfpathcurveto{\pgfqpoint{1.411272in}{1.198860in}}{\pgfqpoint{1.409336in}{1.194186in}}{\pgfqpoint{1.409336in}{1.189313in}}%
\pgfpathcurveto{\pgfqpoint{1.409336in}{1.184441in}}{\pgfqpoint{1.411272in}{1.179767in}}{\pgfqpoint{1.414717in}{1.176321in}}%
\pgfpathcurveto{\pgfqpoint{1.418163in}{1.172876in}}{\pgfqpoint{1.422836in}{1.170940in}}{\pgfqpoint{1.427709in}{1.170940in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{1.170940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109208in}{2.217920in}}%
\pgfpathcurveto{\pgfqpoint{2.114081in}{2.217920in}}{\pgfqpoint{2.118754in}{2.219856in}}{\pgfqpoint{2.122200in}{2.223301in}}%
\pgfpathcurveto{\pgfqpoint{2.125645in}{2.226747in}}{\pgfqpoint{2.127581in}{2.231421in}}{\pgfqpoint{2.127581in}{2.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.127581in}{2.241166in}}{\pgfqpoint{2.125645in}{2.245840in}}{\pgfqpoint{2.122200in}{2.249285in}}%
\pgfpathcurveto{\pgfqpoint{2.118754in}{2.252731in}}{\pgfqpoint{2.114081in}{2.254667in}}{\pgfqpoint{2.109208in}{2.254667in}}%
\pgfpathcurveto{\pgfqpoint{2.104335in}{2.254667in}}{\pgfqpoint{2.099662in}{2.252731in}}{\pgfqpoint{2.096216in}{2.249285in}}%
\pgfpathcurveto{\pgfqpoint{2.092771in}{2.245840in}}{\pgfqpoint{2.090835in}{2.241166in}}{\pgfqpoint{2.090835in}{2.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.090835in}{2.231421in}}{\pgfqpoint{2.092771in}{2.226747in}}{\pgfqpoint{2.096216in}{2.223301in}}%
\pgfpathcurveto{\pgfqpoint{2.099662in}{2.219856in}}{\pgfqpoint{2.104335in}{2.217920in}}{\pgfqpoint{2.109208in}{2.217920in}}%
\pgfpathlineto{\pgfqpoint{2.109208in}{2.217920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148443in}{1.286280in}}%
\pgfpathcurveto{\pgfqpoint{1.153316in}{1.286280in}}{\pgfqpoint{1.157990in}{1.288216in}}{\pgfqpoint{1.161435in}{1.291662in}}%
\pgfpathcurveto{\pgfqpoint{1.164881in}{1.295107in}}{\pgfqpoint{1.166816in}{1.299781in}}{\pgfqpoint{1.166816in}{1.304653in}}%
\pgfpathcurveto{\pgfqpoint{1.166816in}{1.309526in}}{\pgfqpoint{1.164881in}{1.314200in}}{\pgfqpoint{1.161435in}{1.317645in}}%
\pgfpathcurveto{\pgfqpoint{1.157990in}{1.321091in}}{\pgfqpoint{1.153316in}{1.323027in}}{\pgfqpoint{1.148443in}{1.323027in}}%
\pgfpathcurveto{\pgfqpoint{1.143571in}{1.323027in}}{\pgfqpoint{1.138897in}{1.321091in}}{\pgfqpoint{1.135451in}{1.317645in}}%
\pgfpathcurveto{\pgfqpoint{1.132006in}{1.314200in}}{\pgfqpoint{1.130070in}{1.309526in}}{\pgfqpoint{1.130070in}{1.304653in}}%
\pgfpathcurveto{\pgfqpoint{1.130070in}{1.299781in}}{\pgfqpoint{1.132006in}{1.295107in}}{\pgfqpoint{1.135451in}{1.291662in}}%
\pgfpathcurveto{\pgfqpoint{1.138897in}{1.288216in}}{\pgfqpoint{1.143571in}{1.286280in}}{\pgfqpoint{1.148443in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{1.286280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818953in}{0.847752in}}%
\pgfpathcurveto{\pgfqpoint{1.823826in}{0.847752in}}{\pgfqpoint{1.828500in}{0.849688in}}{\pgfqpoint{1.831945in}{0.853134in}}%
\pgfpathcurveto{\pgfqpoint{1.835390in}{0.856579in}}{\pgfqpoint{1.837326in}{0.861253in}}{\pgfqpoint{1.837326in}{0.866126in}}%
\pgfpathcurveto{\pgfqpoint{1.837326in}{0.870998in}}{\pgfqpoint{1.835390in}{0.875672in}}{\pgfqpoint{1.831945in}{0.879117in}}%
\pgfpathcurveto{\pgfqpoint{1.828500in}{0.882563in}}{\pgfqpoint{1.823826in}{0.884499in}}{\pgfqpoint{1.818953in}{0.884499in}}%
\pgfpathcurveto{\pgfqpoint{1.814080in}{0.884499in}}{\pgfqpoint{1.809407in}{0.882563in}}{\pgfqpoint{1.805961in}{0.879117in}}%
\pgfpathcurveto{\pgfqpoint{1.802516in}{0.875672in}}{\pgfqpoint{1.800580in}{0.870998in}}{\pgfqpoint{1.800580in}{0.866126in}}%
\pgfpathcurveto{\pgfqpoint{1.800580in}{0.861253in}}{\pgfqpoint{1.802516in}{0.856579in}}{\pgfqpoint{1.805961in}{0.853134in}}%
\pgfpathcurveto{\pgfqpoint{1.809407in}{0.849688in}}{\pgfqpoint{1.814080in}{0.847752in}}{\pgfqpoint{1.818953in}{0.847752in}}%
\pgfpathlineto{\pgfqpoint{1.818953in}{0.847752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681619in}{1.559411in}}%
\pgfpathcurveto{\pgfqpoint{2.686492in}{1.559411in}}{\pgfqpoint{2.691165in}{1.561347in}}{\pgfqpoint{2.694611in}{1.564792in}}%
\pgfpathcurveto{\pgfqpoint{2.698056in}{1.568238in}}{\pgfqpoint{2.699992in}{1.572912in}}{\pgfqpoint{2.699992in}{1.577784in}}%
\pgfpathcurveto{\pgfqpoint{2.699992in}{1.582657in}}{\pgfqpoint{2.698056in}{1.587331in}}{\pgfqpoint{2.694611in}{1.590776in}}%
\pgfpathcurveto{\pgfqpoint{2.691165in}{1.594222in}}{\pgfqpoint{2.686492in}{1.596157in}}{\pgfqpoint{2.681619in}{1.596157in}}%
\pgfpathcurveto{\pgfqpoint{2.676746in}{1.596157in}}{\pgfqpoint{2.672073in}{1.594222in}}{\pgfqpoint{2.668627in}{1.590776in}}%
\pgfpathcurveto{\pgfqpoint{2.665182in}{1.587331in}}{\pgfqpoint{2.663246in}{1.582657in}}{\pgfqpoint{2.663246in}{1.577784in}}%
\pgfpathcurveto{\pgfqpoint{2.663246in}{1.572912in}}{\pgfqpoint{2.665182in}{1.568238in}}{\pgfqpoint{2.668627in}{1.564792in}}%
\pgfpathcurveto{\pgfqpoint{2.672073in}{1.561347in}}{\pgfqpoint{2.676746in}{1.559411in}}{\pgfqpoint{2.681619in}{1.559411in}}%
\pgfpathlineto{\pgfqpoint{2.681619in}{1.559411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.910773in}}%
\pgfpathcurveto{\pgfqpoint{1.507325in}{1.910773in}}{\pgfqpoint{1.511999in}{1.912709in}}{\pgfqpoint{1.515445in}{1.916155in}}%
\pgfpathcurveto{\pgfqpoint{1.518890in}{1.919600in}}{\pgfqpoint{1.520826in}{1.924274in}}{\pgfqpoint{1.520826in}{1.929147in}}%
\pgfpathcurveto{\pgfqpoint{1.520826in}{1.934019in}}{\pgfqpoint{1.518890in}{1.938693in}}{\pgfqpoint{1.515445in}{1.942138in}}%
\pgfpathcurveto{\pgfqpoint{1.511999in}{1.945584in}}{\pgfqpoint{1.507325in}{1.947520in}}{\pgfqpoint{1.502453in}{1.947520in}}%
\pgfpathcurveto{\pgfqpoint{1.497580in}{1.947520in}}{\pgfqpoint{1.492906in}{1.945584in}}{\pgfqpoint{1.489461in}{1.942138in}}%
\pgfpathcurveto{\pgfqpoint{1.486015in}{1.938693in}}{\pgfqpoint{1.484079in}{1.934019in}}{\pgfqpoint{1.484079in}{1.929147in}}%
\pgfpathcurveto{\pgfqpoint{1.484079in}{1.924274in}}{\pgfqpoint{1.486015in}{1.919600in}}{\pgfqpoint{1.489461in}{1.916155in}}%
\pgfpathcurveto{\pgfqpoint{1.492906in}{1.912709in}}{\pgfqpoint{1.497580in}{1.910773in}}{\pgfqpoint{1.502453in}{1.910773in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.910773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579055in}{0.945043in}}%
\pgfpathcurveto{\pgfqpoint{2.583928in}{0.945043in}}{\pgfqpoint{2.588602in}{0.946979in}}{\pgfqpoint{2.592047in}{0.950425in}}%
\pgfpathcurveto{\pgfqpoint{2.595493in}{0.953870in}}{\pgfqpoint{2.597428in}{0.958544in}}{\pgfqpoint{2.597428in}{0.963416in}}%
\pgfpathcurveto{\pgfqpoint{2.597428in}{0.968289in}}{\pgfqpoint{2.595493in}{0.972963in}}{\pgfqpoint{2.592047in}{0.976408in}}%
\pgfpathcurveto{\pgfqpoint{2.588602in}{0.979854in}}{\pgfqpoint{2.583928in}{0.981790in}}{\pgfqpoint{2.579055in}{0.981790in}}%
\pgfpathcurveto{\pgfqpoint{2.574183in}{0.981790in}}{\pgfqpoint{2.569509in}{0.979854in}}{\pgfqpoint{2.566063in}{0.976408in}}%
\pgfpathcurveto{\pgfqpoint{2.562618in}{0.972963in}}{\pgfqpoint{2.560682in}{0.968289in}}{\pgfqpoint{2.560682in}{0.963416in}}%
\pgfpathcurveto{\pgfqpoint{2.560682in}{0.958544in}}{\pgfqpoint{2.562618in}{0.953870in}}{\pgfqpoint{2.566063in}{0.950425in}}%
\pgfpathcurveto{\pgfqpoint{2.569509in}{0.946979in}}{\pgfqpoint{2.574183in}{0.945043in}}{\pgfqpoint{2.579055in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{2.579055in}{0.945043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805415in}{1.719239in}}%
\pgfpathcurveto{\pgfqpoint{1.810287in}{1.719239in}}{\pgfqpoint{1.814961in}{1.721175in}}{\pgfqpoint{1.818407in}{1.724620in}}%
\pgfpathcurveto{\pgfqpoint{1.821852in}{1.728066in}}{\pgfqpoint{1.823788in}{1.732740in}}{\pgfqpoint{1.823788in}{1.737612in}}%
\pgfpathcurveto{\pgfqpoint{1.823788in}{1.742485in}}{\pgfqpoint{1.821852in}{1.747159in}}{\pgfqpoint{1.818407in}{1.750604in}}%
\pgfpathcurveto{\pgfqpoint{1.814961in}{1.754050in}}{\pgfqpoint{1.810287in}{1.755985in}}{\pgfqpoint{1.805415in}{1.755985in}}%
\pgfpathcurveto{\pgfqpoint{1.800542in}{1.755985in}}{\pgfqpoint{1.795868in}{1.754050in}}{\pgfqpoint{1.792423in}{1.750604in}}%
\pgfpathcurveto{\pgfqpoint{1.788977in}{1.747159in}}{\pgfqpoint{1.787042in}{1.742485in}}{\pgfqpoint{1.787042in}{1.737612in}}%
\pgfpathcurveto{\pgfqpoint{1.787042in}{1.732740in}}{\pgfqpoint{1.788977in}{1.728066in}}{\pgfqpoint{1.792423in}{1.724620in}}%
\pgfpathcurveto{\pgfqpoint{1.795868in}{1.721175in}}{\pgfqpoint{1.800542in}{1.719239in}}{\pgfqpoint{1.805415in}{1.719239in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{1.719239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310960in}{1.568850in}}%
\pgfpathcurveto{\pgfqpoint{2.315833in}{1.568850in}}{\pgfqpoint{2.320507in}{1.570786in}}{\pgfqpoint{2.323952in}{1.574231in}}%
\pgfpathcurveto{\pgfqpoint{2.327398in}{1.577677in}}{\pgfqpoint{2.329333in}{1.582351in}}{\pgfqpoint{2.329333in}{1.587223in}}%
\pgfpathcurveto{\pgfqpoint{2.329333in}{1.592096in}}{\pgfqpoint{2.327398in}{1.596770in}}{\pgfqpoint{2.323952in}{1.600215in}}%
\pgfpathcurveto{\pgfqpoint{2.320507in}{1.603661in}}{\pgfqpoint{2.315833in}{1.605597in}}{\pgfqpoint{2.310960in}{1.605597in}}%
\pgfpathcurveto{\pgfqpoint{2.306088in}{1.605597in}}{\pgfqpoint{2.301414in}{1.603661in}}{\pgfqpoint{2.297968in}{1.600215in}}%
\pgfpathcurveto{\pgfqpoint{2.294523in}{1.596770in}}{\pgfqpoint{2.292587in}{1.592096in}}{\pgfqpoint{2.292587in}{1.587223in}}%
\pgfpathcurveto{\pgfqpoint{2.292587in}{1.582351in}}{\pgfqpoint{2.294523in}{1.577677in}}{\pgfqpoint{2.297968in}{1.574231in}}%
\pgfpathcurveto{\pgfqpoint{2.301414in}{1.570786in}}{\pgfqpoint{2.306088in}{1.568850in}}{\pgfqpoint{2.310960in}{1.568850in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.568850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990362in}{2.136338in}}%
\pgfpathcurveto{\pgfqpoint{1.995235in}{2.136338in}}{\pgfqpoint{1.999909in}{2.138274in}}{\pgfqpoint{2.003354in}{2.141720in}}%
\pgfpathcurveto{\pgfqpoint{2.006800in}{2.145165in}}{\pgfqpoint{2.008736in}{2.149839in}}{\pgfqpoint{2.008736in}{2.154711in}}%
\pgfpathcurveto{\pgfqpoint{2.008736in}{2.159584in}}{\pgfqpoint{2.006800in}{2.164258in}}{\pgfqpoint{2.003354in}{2.167703in}}%
\pgfpathcurveto{\pgfqpoint{1.999909in}{2.171149in}}{\pgfqpoint{1.995235in}{2.173085in}}{\pgfqpoint{1.990362in}{2.173085in}}%
\pgfpathcurveto{\pgfqpoint{1.985490in}{2.173085in}}{\pgfqpoint{1.980816in}{2.171149in}}{\pgfqpoint{1.977370in}{2.167703in}}%
\pgfpathcurveto{\pgfqpoint{1.973925in}{2.164258in}}{\pgfqpoint{1.971989in}{2.159584in}}{\pgfqpoint{1.971989in}{2.154711in}}%
\pgfpathcurveto{\pgfqpoint{1.971989in}{2.149839in}}{\pgfqpoint{1.973925in}{2.145165in}}{\pgfqpoint{1.977370in}{2.141720in}}%
\pgfpathcurveto{\pgfqpoint{1.980816in}{2.138274in}}{\pgfqpoint{1.985490in}{2.136338in}}{\pgfqpoint{1.990362in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{1.990362in}{2.136338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300151in}{1.559228in}}%
\pgfpathcurveto{\pgfqpoint{2.305024in}{1.559228in}}{\pgfqpoint{2.309698in}{1.561164in}}{\pgfqpoint{2.313143in}{1.564610in}}%
\pgfpathcurveto{\pgfqpoint{2.316589in}{1.568055in}}{\pgfqpoint{2.318525in}{1.572729in}}{\pgfqpoint{2.318525in}{1.577601in}}%
\pgfpathcurveto{\pgfqpoint{2.318525in}{1.582474in}}{\pgfqpoint{2.316589in}{1.587148in}}{\pgfqpoint{2.313143in}{1.590593in}}%
\pgfpathcurveto{\pgfqpoint{2.309698in}{1.594039in}}{\pgfqpoint{2.305024in}{1.595975in}}{\pgfqpoint{2.300151in}{1.595975in}}%
\pgfpathcurveto{\pgfqpoint{2.295279in}{1.595975in}}{\pgfqpoint{2.290605in}{1.594039in}}{\pgfqpoint{2.287159in}{1.590593in}}%
\pgfpathcurveto{\pgfqpoint{2.283714in}{1.587148in}}{\pgfqpoint{2.281778in}{1.582474in}}{\pgfqpoint{2.281778in}{1.577601in}}%
\pgfpathcurveto{\pgfqpoint{2.281778in}{1.572729in}}{\pgfqpoint{2.283714in}{1.568055in}}{\pgfqpoint{2.287159in}{1.564610in}}%
\pgfpathcurveto{\pgfqpoint{2.290605in}{1.561164in}}{\pgfqpoint{2.295279in}{1.559228in}}{\pgfqpoint{2.300151in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{2.300151in}{1.559228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114321in}{2.105968in}}%
\pgfpathcurveto{\pgfqpoint{2.119194in}{2.105968in}}{\pgfqpoint{2.123868in}{2.107904in}}{\pgfqpoint{2.127313in}{2.111350in}}%
\pgfpathcurveto{\pgfqpoint{2.130758in}{2.114795in}}{\pgfqpoint{2.132694in}{2.119469in}}{\pgfqpoint{2.132694in}{2.124341in}}%
\pgfpathcurveto{\pgfqpoint{2.132694in}{2.129214in}}{\pgfqpoint{2.130758in}{2.133888in}}{\pgfqpoint{2.127313in}{2.137333in}}%
\pgfpathcurveto{\pgfqpoint{2.123868in}{2.140779in}}{\pgfqpoint{2.119194in}{2.142715in}}{\pgfqpoint{2.114321in}{2.142715in}}%
\pgfpathcurveto{\pgfqpoint{2.109448in}{2.142715in}}{\pgfqpoint{2.104775in}{2.140779in}}{\pgfqpoint{2.101329in}{2.137333in}}%
\pgfpathcurveto{\pgfqpoint{2.097884in}{2.133888in}}{\pgfqpoint{2.095948in}{2.129214in}}{\pgfqpoint{2.095948in}{2.124341in}}%
\pgfpathcurveto{\pgfqpoint{2.095948in}{2.119469in}}{\pgfqpoint{2.097884in}{2.114795in}}{\pgfqpoint{2.101329in}{2.111350in}}%
\pgfpathcurveto{\pgfqpoint{2.104775in}{2.107904in}}{\pgfqpoint{2.109448in}{2.105968in}}{\pgfqpoint{2.114321in}{2.105968in}}%
\pgfpathlineto{\pgfqpoint{2.114321in}{2.105968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104633in}{1.183459in}}%
\pgfpathcurveto{\pgfqpoint{2.109506in}{1.183459in}}{\pgfqpoint{2.114180in}{1.185395in}}{\pgfqpoint{2.117625in}{1.188840in}}%
\pgfpathcurveto{\pgfqpoint{2.121071in}{1.192286in}}{\pgfqpoint{2.123007in}{1.196960in}}{\pgfqpoint{2.123007in}{1.201832in}}%
\pgfpathcurveto{\pgfqpoint{2.123007in}{1.206705in}}{\pgfqpoint{2.121071in}{1.211379in}}{\pgfqpoint{2.117625in}{1.214824in}}%
\pgfpathcurveto{\pgfqpoint{2.114180in}{1.218270in}}{\pgfqpoint{2.109506in}{1.220206in}}{\pgfqpoint{2.104633in}{1.220206in}}%
\pgfpathcurveto{\pgfqpoint{2.099761in}{1.220206in}}{\pgfqpoint{2.095087in}{1.218270in}}{\pgfqpoint{2.091641in}{1.214824in}}%
\pgfpathcurveto{\pgfqpoint{2.088196in}{1.211379in}}{\pgfqpoint{2.086260in}{1.206705in}}{\pgfqpoint{2.086260in}{1.201832in}}%
\pgfpathcurveto{\pgfqpoint{2.086260in}{1.196960in}}{\pgfqpoint{2.088196in}{1.192286in}}{\pgfqpoint{2.091641in}{1.188840in}}%
\pgfpathcurveto{\pgfqpoint{2.095087in}{1.185395in}}{\pgfqpoint{2.099761in}{1.183459in}}{\pgfqpoint{2.104633in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{2.104633in}{1.183459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595934in}{1.362942in}}%
\pgfpathcurveto{\pgfqpoint{1.600807in}{1.362942in}}{\pgfqpoint{1.605481in}{1.364878in}}{\pgfqpoint{1.608926in}{1.368323in}}%
\pgfpathcurveto{\pgfqpoint{1.612372in}{1.371769in}}{\pgfqpoint{1.614307in}{1.376442in}}{\pgfqpoint{1.614307in}{1.381315in}}%
\pgfpathcurveto{\pgfqpoint{1.614307in}{1.386188in}}{\pgfqpoint{1.612372in}{1.390861in}}{\pgfqpoint{1.608926in}{1.394307in}}%
\pgfpathcurveto{\pgfqpoint{1.605481in}{1.397752in}}{\pgfqpoint{1.600807in}{1.399688in}}{\pgfqpoint{1.595934in}{1.399688in}}%
\pgfpathcurveto{\pgfqpoint{1.591062in}{1.399688in}}{\pgfqpoint{1.586388in}{1.397752in}}{\pgfqpoint{1.582942in}{1.394307in}}%
\pgfpathcurveto{\pgfqpoint{1.579497in}{1.390861in}}{\pgfqpoint{1.577561in}{1.386188in}}{\pgfqpoint{1.577561in}{1.381315in}}%
\pgfpathcurveto{\pgfqpoint{1.577561in}{1.376442in}}{\pgfqpoint{1.579497in}{1.371769in}}{\pgfqpoint{1.582942in}{1.368323in}}%
\pgfpathcurveto{\pgfqpoint{1.586388in}{1.364878in}}{\pgfqpoint{1.591062in}{1.362942in}}{\pgfqpoint{1.595934in}{1.362942in}}%
\pgfpathlineto{\pgfqpoint{1.595934in}{1.362942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875094in}{1.624677in}}%
\pgfpathcurveto{\pgfqpoint{0.879967in}{1.624677in}}{\pgfqpoint{0.884641in}{1.626613in}}{\pgfqpoint{0.888086in}{1.630058in}}%
\pgfpathcurveto{\pgfqpoint{0.891532in}{1.633504in}}{\pgfqpoint{0.893467in}{1.638178in}}{\pgfqpoint{0.893467in}{1.643050in}}%
\pgfpathcurveto{\pgfqpoint{0.893467in}{1.647923in}}{\pgfqpoint{0.891532in}{1.652597in}}{\pgfqpoint{0.888086in}{1.656042in}}%
\pgfpathcurveto{\pgfqpoint{0.884641in}{1.659488in}}{\pgfqpoint{0.879967in}{1.661424in}}{\pgfqpoint{0.875094in}{1.661424in}}%
\pgfpathcurveto{\pgfqpoint{0.870222in}{1.661424in}}{\pgfqpoint{0.865548in}{1.659488in}}{\pgfqpoint{0.862102in}{1.656042in}}%
\pgfpathcurveto{\pgfqpoint{0.858657in}{1.652597in}}{\pgfqpoint{0.856721in}{1.647923in}}{\pgfqpoint{0.856721in}{1.643050in}}%
\pgfpathcurveto{\pgfqpoint{0.856721in}{1.638178in}}{\pgfqpoint{0.858657in}{1.633504in}}{\pgfqpoint{0.862102in}{1.630058in}}%
\pgfpathcurveto{\pgfqpoint{0.865548in}{1.626613in}}{\pgfqpoint{0.870222in}{1.624677in}}{\pgfqpoint{0.875094in}{1.624677in}}%
\pgfpathlineto{\pgfqpoint{0.875094in}{1.624677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017542in}{0.981858in}}%
\pgfpathcurveto{\pgfqpoint{1.022415in}{0.981858in}}{\pgfqpoint{1.027088in}{0.983794in}}{\pgfqpoint{1.030534in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{1.033979in}{0.990685in}}{\pgfqpoint{1.035915in}{0.995359in}}{\pgfqpoint{1.035915in}{1.000231in}}%
\pgfpathcurveto{\pgfqpoint{1.035915in}{1.005104in}}{\pgfqpoint{1.033979in}{1.009778in}}{\pgfqpoint{1.030534in}{1.013223in}}%
\pgfpathcurveto{\pgfqpoint{1.027088in}{1.016669in}}{\pgfqpoint{1.022415in}{1.018605in}}{\pgfqpoint{1.017542in}{1.018605in}}%
\pgfpathcurveto{\pgfqpoint{1.012669in}{1.018605in}}{\pgfqpoint{1.007996in}{1.016669in}}{\pgfqpoint{1.004550in}{1.013223in}}%
\pgfpathcurveto{\pgfqpoint{1.001105in}{1.009778in}}{\pgfqpoint{0.999169in}{1.005104in}}{\pgfqpoint{0.999169in}{1.000231in}}%
\pgfpathcurveto{\pgfqpoint{0.999169in}{0.995359in}}{\pgfqpoint{1.001105in}{0.990685in}}{\pgfqpoint{1.004550in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{1.007996in}{0.983794in}}{\pgfqpoint{1.012669in}{0.981858in}}{\pgfqpoint{1.017542in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{1.017542in}{0.981858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968850in}{1.080216in}}%
\pgfpathcurveto{\pgfqpoint{1.973722in}{1.080216in}}{\pgfqpoint{1.978396in}{1.082152in}}{\pgfqpoint{1.981841in}{1.085598in}}%
\pgfpathcurveto{\pgfqpoint{1.985287in}{1.089043in}}{\pgfqpoint{1.987223in}{1.093717in}}{\pgfqpoint{1.987223in}{1.098589in}}%
\pgfpathcurveto{\pgfqpoint{1.987223in}{1.103462in}}{\pgfqpoint{1.985287in}{1.108136in}}{\pgfqpoint{1.981841in}{1.111581in}}%
\pgfpathcurveto{\pgfqpoint{1.978396in}{1.115027in}}{\pgfqpoint{1.973722in}{1.116963in}}{\pgfqpoint{1.968850in}{1.116963in}}%
\pgfpathcurveto{\pgfqpoint{1.963977in}{1.116963in}}{\pgfqpoint{1.959303in}{1.115027in}}{\pgfqpoint{1.955858in}{1.111581in}}%
\pgfpathcurveto{\pgfqpoint{1.952412in}{1.108136in}}{\pgfqpoint{1.950476in}{1.103462in}}{\pgfqpoint{1.950476in}{1.098589in}}%
\pgfpathcurveto{\pgfqpoint{1.950476in}{1.093717in}}{\pgfqpoint{1.952412in}{1.089043in}}{\pgfqpoint{1.955858in}{1.085598in}}%
\pgfpathcurveto{\pgfqpoint{1.959303in}{1.082152in}}{\pgfqpoint{1.963977in}{1.080216in}}{\pgfqpoint{1.968850in}{1.080216in}}%
\pgfpathlineto{\pgfqpoint{1.968850in}{1.080216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471384in}{1.364029in}}%
\pgfpathcurveto{\pgfqpoint{1.476257in}{1.364029in}}{\pgfqpoint{1.480931in}{1.365965in}}{\pgfqpoint{1.484376in}{1.369410in}}%
\pgfpathcurveto{\pgfqpoint{1.487821in}{1.372855in}}{\pgfqpoint{1.489757in}{1.377529in}}{\pgfqpoint{1.489757in}{1.382402in}}%
\pgfpathcurveto{\pgfqpoint{1.489757in}{1.387275in}}{\pgfqpoint{1.487821in}{1.391948in}}{\pgfqpoint{1.484376in}{1.395394in}}%
\pgfpathcurveto{\pgfqpoint{1.480931in}{1.398839in}}{\pgfqpoint{1.476257in}{1.400775in}}{\pgfqpoint{1.471384in}{1.400775in}}%
\pgfpathcurveto{\pgfqpoint{1.466511in}{1.400775in}}{\pgfqpoint{1.461838in}{1.398839in}}{\pgfqpoint{1.458392in}{1.395394in}}%
\pgfpathcurveto{\pgfqpoint{1.454947in}{1.391948in}}{\pgfqpoint{1.453011in}{1.387275in}}{\pgfqpoint{1.453011in}{1.382402in}}%
\pgfpathcurveto{\pgfqpoint{1.453011in}{1.377529in}}{\pgfqpoint{1.454947in}{1.372855in}}{\pgfqpoint{1.458392in}{1.369410in}}%
\pgfpathcurveto{\pgfqpoint{1.461838in}{1.365965in}}{\pgfqpoint{1.466511in}{1.364029in}}{\pgfqpoint{1.471384in}{1.364029in}}%
\pgfpathlineto{\pgfqpoint{1.471384in}{1.364029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057889in}{1.580799in}}%
\pgfpathcurveto{\pgfqpoint{1.062762in}{1.580799in}}{\pgfqpoint{1.067436in}{1.582735in}}{\pgfqpoint{1.070881in}{1.586180in}}%
\pgfpathcurveto{\pgfqpoint{1.074327in}{1.589626in}}{\pgfqpoint{1.076263in}{1.594299in}}{\pgfqpoint{1.076263in}{1.599172in}}%
\pgfpathcurveto{\pgfqpoint{1.076263in}{1.604045in}}{\pgfqpoint{1.074327in}{1.608718in}}{\pgfqpoint{1.070881in}{1.612164in}}%
\pgfpathcurveto{\pgfqpoint{1.067436in}{1.615609in}}{\pgfqpoint{1.062762in}{1.617545in}}{\pgfqpoint{1.057889in}{1.617545in}}%
\pgfpathcurveto{\pgfqpoint{1.053017in}{1.617545in}}{\pgfqpoint{1.048343in}{1.615609in}}{\pgfqpoint{1.044897in}{1.612164in}}%
\pgfpathcurveto{\pgfqpoint{1.041452in}{1.608718in}}{\pgfqpoint{1.039516in}{1.604045in}}{\pgfqpoint{1.039516in}{1.599172in}}%
\pgfpathcurveto{\pgfqpoint{1.039516in}{1.594299in}}{\pgfqpoint{1.041452in}{1.589626in}}{\pgfqpoint{1.044897in}{1.586180in}}%
\pgfpathcurveto{\pgfqpoint{1.048343in}{1.582735in}}{\pgfqpoint{1.053017in}{1.580799in}}{\pgfqpoint{1.057889in}{1.580799in}}%
\pgfpathlineto{\pgfqpoint{1.057889in}{1.580799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623289in}{0.921751in}}%
\pgfpathcurveto{\pgfqpoint{1.628162in}{0.921751in}}{\pgfqpoint{1.632836in}{0.923687in}}{\pgfqpoint{1.636281in}{0.927133in}}%
\pgfpathcurveto{\pgfqpoint{1.639727in}{0.930578in}}{\pgfqpoint{1.641663in}{0.935252in}}{\pgfqpoint{1.641663in}{0.940125in}}%
\pgfpathcurveto{\pgfqpoint{1.641663in}{0.944997in}}{\pgfqpoint{1.639727in}{0.949671in}}{\pgfqpoint{1.636281in}{0.953117in}}%
\pgfpathcurveto{\pgfqpoint{1.632836in}{0.956562in}}{\pgfqpoint{1.628162in}{0.958498in}}{\pgfqpoint{1.623289in}{0.958498in}}%
\pgfpathcurveto{\pgfqpoint{1.618417in}{0.958498in}}{\pgfqpoint{1.613743in}{0.956562in}}{\pgfqpoint{1.610298in}{0.953117in}}%
\pgfpathcurveto{\pgfqpoint{1.606852in}{0.949671in}}{\pgfqpoint{1.604916in}{0.944997in}}{\pgfqpoint{1.604916in}{0.940125in}}%
\pgfpathcurveto{\pgfqpoint{1.604916in}{0.935252in}}{\pgfqpoint{1.606852in}{0.930578in}}{\pgfqpoint{1.610298in}{0.927133in}}%
\pgfpathcurveto{\pgfqpoint{1.613743in}{0.923687in}}{\pgfqpoint{1.618417in}{0.921751in}}{\pgfqpoint{1.623289in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{1.623289in}{0.921751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871857in}{0.980327in}}%
\pgfpathcurveto{\pgfqpoint{1.876730in}{0.980327in}}{\pgfqpoint{1.881404in}{0.982263in}}{\pgfqpoint{1.884849in}{0.985709in}}%
\pgfpathcurveto{\pgfqpoint{1.888295in}{0.989154in}}{\pgfqpoint{1.890231in}{0.993828in}}{\pgfqpoint{1.890231in}{0.998700in}}%
\pgfpathcurveto{\pgfqpoint{1.890231in}{1.003573in}}{\pgfqpoint{1.888295in}{1.008247in}}{\pgfqpoint{1.884849in}{1.011692in}}%
\pgfpathcurveto{\pgfqpoint{1.881404in}{1.015138in}}{\pgfqpoint{1.876730in}{1.017074in}}{\pgfqpoint{1.871857in}{1.017074in}}%
\pgfpathcurveto{\pgfqpoint{1.866985in}{1.017074in}}{\pgfqpoint{1.862311in}{1.015138in}}{\pgfqpoint{1.858866in}{1.011692in}}%
\pgfpathcurveto{\pgfqpoint{1.855420in}{1.008247in}}{\pgfqpoint{1.853484in}{1.003573in}}{\pgfqpoint{1.853484in}{0.998700in}}%
\pgfpathcurveto{\pgfqpoint{1.853484in}{0.993828in}}{\pgfqpoint{1.855420in}{0.989154in}}{\pgfqpoint{1.858866in}{0.985709in}}%
\pgfpathcurveto{\pgfqpoint{1.862311in}{0.982263in}}{\pgfqpoint{1.866985in}{0.980327in}}{\pgfqpoint{1.871857in}{0.980327in}}%
\pgfpathlineto{\pgfqpoint{1.871857in}{0.980327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921360in}{1.070142in}}%
\pgfpathcurveto{\pgfqpoint{1.926232in}{1.070142in}}{\pgfqpoint{1.930906in}{1.072078in}}{\pgfqpoint{1.934351in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{1.937797in}{1.078969in}}{\pgfqpoint{1.939733in}{1.083643in}}{\pgfqpoint{1.939733in}{1.088516in}}%
\pgfpathcurveto{\pgfqpoint{1.939733in}{1.093388in}}{\pgfqpoint{1.937797in}{1.098062in}}{\pgfqpoint{1.934351in}{1.101508in}}%
\pgfpathcurveto{\pgfqpoint{1.930906in}{1.104953in}}{\pgfqpoint{1.926232in}{1.106889in}}{\pgfqpoint{1.921360in}{1.106889in}}%
\pgfpathcurveto{\pgfqpoint{1.916487in}{1.106889in}}{\pgfqpoint{1.911813in}{1.104953in}}{\pgfqpoint{1.908368in}{1.101508in}}%
\pgfpathcurveto{\pgfqpoint{1.904922in}{1.098062in}}{\pgfqpoint{1.902986in}{1.093388in}}{\pgfqpoint{1.902986in}{1.088516in}}%
\pgfpathcurveto{\pgfqpoint{1.902986in}{1.083643in}}{\pgfqpoint{1.904922in}{1.078969in}}{\pgfqpoint{1.908368in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{1.911813in}{1.072078in}}{\pgfqpoint{1.916487in}{1.070142in}}{\pgfqpoint{1.921360in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.921360in}{1.070142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283689in}{2.069276in}}%
\pgfpathcurveto{\pgfqpoint{2.288562in}{2.069276in}}{\pgfqpoint{2.293236in}{2.071212in}}{\pgfqpoint{2.296681in}{2.074658in}}%
\pgfpathcurveto{\pgfqpoint{2.300127in}{2.078103in}}{\pgfqpoint{2.302062in}{2.082777in}}{\pgfqpoint{2.302062in}{2.087650in}}%
\pgfpathcurveto{\pgfqpoint{2.302062in}{2.092522in}}{\pgfqpoint{2.300127in}{2.097196in}}{\pgfqpoint{2.296681in}{2.100642in}}%
\pgfpathcurveto{\pgfqpoint{2.293236in}{2.104087in}}{\pgfqpoint{2.288562in}{2.106023in}}{\pgfqpoint{2.283689in}{2.106023in}}%
\pgfpathcurveto{\pgfqpoint{2.278817in}{2.106023in}}{\pgfqpoint{2.274143in}{2.104087in}}{\pgfqpoint{2.270697in}{2.100642in}}%
\pgfpathcurveto{\pgfqpoint{2.267252in}{2.097196in}}{\pgfqpoint{2.265316in}{2.092522in}}{\pgfqpoint{2.265316in}{2.087650in}}%
\pgfpathcurveto{\pgfqpoint{2.265316in}{2.082777in}}{\pgfqpoint{2.267252in}{2.078103in}}{\pgfqpoint{2.270697in}{2.074658in}}%
\pgfpathcurveto{\pgfqpoint{2.274143in}{2.071212in}}{\pgfqpoint{2.278817in}{2.069276in}}{\pgfqpoint{2.283689in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{2.069276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941989in}{1.088927in}}%
\pgfpathcurveto{\pgfqpoint{0.946862in}{1.088927in}}{\pgfqpoint{0.951535in}{1.090863in}}{\pgfqpoint{0.954981in}{1.094308in}}%
\pgfpathcurveto{\pgfqpoint{0.958426in}{1.097754in}}{\pgfqpoint{0.960362in}{1.102427in}}{\pgfqpoint{0.960362in}{1.107300in}}%
\pgfpathcurveto{\pgfqpoint{0.960362in}{1.112173in}}{\pgfqpoint{0.958426in}{1.116846in}}{\pgfqpoint{0.954981in}{1.120292in}}%
\pgfpathcurveto{\pgfqpoint{0.951535in}{1.123737in}}{\pgfqpoint{0.946862in}{1.125673in}}{\pgfqpoint{0.941989in}{1.125673in}}%
\pgfpathcurveto{\pgfqpoint{0.937116in}{1.125673in}}{\pgfqpoint{0.932443in}{1.123737in}}{\pgfqpoint{0.928997in}{1.120292in}}%
\pgfpathcurveto{\pgfqpoint{0.925552in}{1.116846in}}{\pgfqpoint{0.923616in}{1.112173in}}{\pgfqpoint{0.923616in}{1.107300in}}%
\pgfpathcurveto{\pgfqpoint{0.923616in}{1.102427in}}{\pgfqpoint{0.925552in}{1.097754in}}{\pgfqpoint{0.928997in}{1.094308in}}%
\pgfpathcurveto{\pgfqpoint{0.932443in}{1.090863in}}{\pgfqpoint{0.937116in}{1.088927in}}{\pgfqpoint{0.941989in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{0.941989in}{1.088927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213044in}{1.475082in}}%
\pgfpathcurveto{\pgfqpoint{1.217916in}{1.475082in}}{\pgfqpoint{1.222590in}{1.477018in}}{\pgfqpoint{1.226035in}{1.480463in}}%
\pgfpathcurveto{\pgfqpoint{1.229481in}{1.483909in}}{\pgfqpoint{1.231417in}{1.488582in}}{\pgfqpoint{1.231417in}{1.493455in}}%
\pgfpathcurveto{\pgfqpoint{1.231417in}{1.498328in}}{\pgfqpoint{1.229481in}{1.503002in}}{\pgfqpoint{1.226035in}{1.506447in}}%
\pgfpathcurveto{\pgfqpoint{1.222590in}{1.509892in}}{\pgfqpoint{1.217916in}{1.511828in}}{\pgfqpoint{1.213044in}{1.511828in}}%
\pgfpathcurveto{\pgfqpoint{1.208171in}{1.511828in}}{\pgfqpoint{1.203497in}{1.509892in}}{\pgfqpoint{1.200052in}{1.506447in}}%
\pgfpathcurveto{\pgfqpoint{1.196606in}{1.503002in}}{\pgfqpoint{1.194670in}{1.498328in}}{\pgfqpoint{1.194670in}{1.493455in}}%
\pgfpathcurveto{\pgfqpoint{1.194670in}{1.488582in}}{\pgfqpoint{1.196606in}{1.483909in}}{\pgfqpoint{1.200052in}{1.480463in}}%
\pgfpathcurveto{\pgfqpoint{1.203497in}{1.477018in}}{\pgfqpoint{1.208171in}{1.475082in}}{\pgfqpoint{1.213044in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{1.475082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713266in}{1.372052in}}%
\pgfpathcurveto{\pgfqpoint{0.718138in}{1.372052in}}{\pgfqpoint{0.722812in}{1.373988in}}{\pgfqpoint{0.726257in}{1.377433in}}%
\pgfpathcurveto{\pgfqpoint{0.729703in}{1.380879in}}{\pgfqpoint{0.731639in}{1.385552in}}{\pgfqpoint{0.731639in}{1.390425in}}%
\pgfpathcurveto{\pgfqpoint{0.731639in}{1.395298in}}{\pgfqpoint{0.729703in}{1.399971in}}{\pgfqpoint{0.726257in}{1.403417in}}%
\pgfpathcurveto{\pgfqpoint{0.722812in}{1.406862in}}{\pgfqpoint{0.718138in}{1.408798in}}{\pgfqpoint{0.713266in}{1.408798in}}%
\pgfpathcurveto{\pgfqpoint{0.708393in}{1.408798in}}{\pgfqpoint{0.703719in}{1.406862in}}{\pgfqpoint{0.700274in}{1.403417in}}%
\pgfpathcurveto{\pgfqpoint{0.696828in}{1.399971in}}{\pgfqpoint{0.694892in}{1.395298in}}{\pgfqpoint{0.694892in}{1.390425in}}%
\pgfpathcurveto{\pgfqpoint{0.694892in}{1.385552in}}{\pgfqpoint{0.696828in}{1.380879in}}{\pgfqpoint{0.700274in}{1.377433in}}%
\pgfpathcurveto{\pgfqpoint{0.703719in}{1.373988in}}{\pgfqpoint{0.708393in}{1.372052in}}{\pgfqpoint{0.713266in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{0.713266in}{1.372052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645456in}{1.461419in}}%
\pgfpathcurveto{\pgfqpoint{2.650328in}{1.461419in}}{\pgfqpoint{2.655002in}{1.463355in}}{\pgfqpoint{2.658447in}{1.466800in}}%
\pgfpathcurveto{\pgfqpoint{2.661893in}{1.470246in}}{\pgfqpoint{2.663829in}{1.474920in}}{\pgfqpoint{2.663829in}{1.479792in}}%
\pgfpathcurveto{\pgfqpoint{2.663829in}{1.484665in}}{\pgfqpoint{2.661893in}{1.489339in}}{\pgfqpoint{2.658447in}{1.492784in}}%
\pgfpathcurveto{\pgfqpoint{2.655002in}{1.496230in}}{\pgfqpoint{2.650328in}{1.498165in}}{\pgfqpoint{2.645456in}{1.498165in}}%
\pgfpathcurveto{\pgfqpoint{2.640583in}{1.498165in}}{\pgfqpoint{2.635909in}{1.496230in}}{\pgfqpoint{2.632464in}{1.492784in}}%
\pgfpathcurveto{\pgfqpoint{2.629018in}{1.489339in}}{\pgfqpoint{2.627082in}{1.484665in}}{\pgfqpoint{2.627082in}{1.479792in}}%
\pgfpathcurveto{\pgfqpoint{2.627082in}{1.474920in}}{\pgfqpoint{2.629018in}{1.470246in}}{\pgfqpoint{2.632464in}{1.466800in}}%
\pgfpathcurveto{\pgfqpoint{2.635909in}{1.463355in}}{\pgfqpoint{2.640583in}{1.461419in}}{\pgfqpoint{2.645456in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{1.461419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444475in}{1.804273in}}%
\pgfpathcurveto{\pgfqpoint{1.449348in}{1.804273in}}{\pgfqpoint{1.454021in}{1.806209in}}{\pgfqpoint{1.457467in}{1.809654in}}%
\pgfpathcurveto{\pgfqpoint{1.460912in}{1.813100in}}{\pgfqpoint{1.462848in}{1.817774in}}{\pgfqpoint{1.462848in}{1.822646in}}%
\pgfpathcurveto{\pgfqpoint{1.462848in}{1.827519in}}{\pgfqpoint{1.460912in}{1.832193in}}{\pgfqpoint{1.457467in}{1.835638in}}%
\pgfpathcurveto{\pgfqpoint{1.454021in}{1.839084in}}{\pgfqpoint{1.449348in}{1.841019in}}{\pgfqpoint{1.444475in}{1.841019in}}%
\pgfpathcurveto{\pgfqpoint{1.439602in}{1.841019in}}{\pgfqpoint{1.434928in}{1.839084in}}{\pgfqpoint{1.431483in}{1.835638in}}%
\pgfpathcurveto{\pgfqpoint{1.428038in}{1.832193in}}{\pgfqpoint{1.426102in}{1.827519in}}{\pgfqpoint{1.426102in}{1.822646in}}%
\pgfpathcurveto{\pgfqpoint{1.426102in}{1.817774in}}{\pgfqpoint{1.428038in}{1.813100in}}{\pgfqpoint{1.431483in}{1.809654in}}%
\pgfpathcurveto{\pgfqpoint{1.434928in}{1.806209in}}{\pgfqpoint{1.439602in}{1.804273in}}{\pgfqpoint{1.444475in}{1.804273in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{1.804273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884895in}{0.741748in}}%
\pgfpathcurveto{\pgfqpoint{1.889768in}{0.741748in}}{\pgfqpoint{1.894442in}{0.743684in}}{\pgfqpoint{1.897887in}{0.747129in}}%
\pgfpathcurveto{\pgfqpoint{1.901333in}{0.750575in}}{\pgfqpoint{1.903269in}{0.755249in}}{\pgfqpoint{1.903269in}{0.760121in}}%
\pgfpathcurveto{\pgfqpoint{1.903269in}{0.764994in}}{\pgfqpoint{1.901333in}{0.769668in}}{\pgfqpoint{1.897887in}{0.773113in}}%
\pgfpathcurveto{\pgfqpoint{1.894442in}{0.776559in}}{\pgfqpoint{1.889768in}{0.778495in}}{\pgfqpoint{1.884895in}{0.778495in}}%
\pgfpathcurveto{\pgfqpoint{1.880023in}{0.778495in}}{\pgfqpoint{1.875349in}{0.776559in}}{\pgfqpoint{1.871903in}{0.773113in}}%
\pgfpathcurveto{\pgfqpoint{1.868458in}{0.769668in}}{\pgfqpoint{1.866522in}{0.764994in}}{\pgfqpoint{1.866522in}{0.760121in}}%
\pgfpathcurveto{\pgfqpoint{1.866522in}{0.755249in}}{\pgfqpoint{1.868458in}{0.750575in}}{\pgfqpoint{1.871903in}{0.747129in}}%
\pgfpathcurveto{\pgfqpoint{1.875349in}{0.743684in}}{\pgfqpoint{1.880023in}{0.741748in}}{\pgfqpoint{1.884895in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{1.884895in}{0.741748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658525in}{1.158270in}}%
\pgfpathcurveto{\pgfqpoint{1.663397in}{1.158270in}}{\pgfqpoint{1.668071in}{1.160206in}}{\pgfqpoint{1.671517in}{1.163652in}}%
\pgfpathcurveto{\pgfqpoint{1.674962in}{1.167097in}}{\pgfqpoint{1.676898in}{1.171771in}}{\pgfqpoint{1.676898in}{1.176643in}}%
\pgfpathcurveto{\pgfqpoint{1.676898in}{1.181516in}}{\pgfqpoint{1.674962in}{1.186190in}}{\pgfqpoint{1.671517in}{1.189635in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{1.193081in}}{\pgfqpoint{1.663397in}{1.195017in}}{\pgfqpoint{1.658525in}{1.195017in}}%
\pgfpathcurveto{\pgfqpoint{1.653652in}{1.195017in}}{\pgfqpoint{1.648978in}{1.193081in}}{\pgfqpoint{1.645533in}{1.189635in}}%
\pgfpathcurveto{\pgfqpoint{1.642087in}{1.186190in}}{\pgfqpoint{1.640151in}{1.181516in}}{\pgfqpoint{1.640151in}{1.176643in}}%
\pgfpathcurveto{\pgfqpoint{1.640151in}{1.171771in}}{\pgfqpoint{1.642087in}{1.167097in}}{\pgfqpoint{1.645533in}{1.163652in}}%
\pgfpathcurveto{\pgfqpoint{1.648978in}{1.160206in}}{\pgfqpoint{1.653652in}{1.158270in}}{\pgfqpoint{1.658525in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{1.658525in}{1.158270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523998in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{1.528871in}{1.737672in}}{\pgfqpoint{1.533545in}{1.739608in}}{\pgfqpoint{1.536990in}{1.743053in}}%
\pgfpathcurveto{\pgfqpoint{1.540436in}{1.746499in}}{\pgfqpoint{1.542372in}{1.751172in}}{\pgfqpoint{1.542372in}{1.756045in}}%
\pgfpathcurveto{\pgfqpoint{1.542372in}{1.760918in}}{\pgfqpoint{1.540436in}{1.765592in}}{\pgfqpoint{1.536990in}{1.769037in}}%
\pgfpathcurveto{\pgfqpoint{1.533545in}{1.772482in}}{\pgfqpoint{1.528871in}{1.774418in}}{\pgfqpoint{1.523998in}{1.774418in}}%
\pgfpathcurveto{\pgfqpoint{1.519126in}{1.774418in}}{\pgfqpoint{1.514452in}{1.772482in}}{\pgfqpoint{1.511006in}{1.769037in}}%
\pgfpathcurveto{\pgfqpoint{1.507561in}{1.765592in}}{\pgfqpoint{1.505625in}{1.760918in}}{\pgfqpoint{1.505625in}{1.756045in}}%
\pgfpathcurveto{\pgfqpoint{1.505625in}{1.751172in}}{\pgfqpoint{1.507561in}{1.746499in}}{\pgfqpoint{1.511006in}{1.743053in}}%
\pgfpathcurveto{\pgfqpoint{1.514452in}{1.739608in}}{\pgfqpoint{1.519126in}{1.737672in}}{\pgfqpoint{1.523998in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{1.523998in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912257in}{1.016544in}}%
\pgfpathcurveto{\pgfqpoint{0.917130in}{1.016544in}}{\pgfqpoint{0.921804in}{1.018480in}}{\pgfqpoint{0.925249in}{1.021925in}}%
\pgfpathcurveto{\pgfqpoint{0.928695in}{1.025371in}}{\pgfqpoint{0.930631in}{1.030045in}}{\pgfqpoint{0.930631in}{1.034917in}}%
\pgfpathcurveto{\pgfqpoint{0.930631in}{1.039790in}}{\pgfqpoint{0.928695in}{1.044464in}}{\pgfqpoint{0.925249in}{1.047909in}}%
\pgfpathcurveto{\pgfqpoint{0.921804in}{1.051355in}}{\pgfqpoint{0.917130in}{1.053290in}}{\pgfqpoint{0.912257in}{1.053290in}}%
\pgfpathcurveto{\pgfqpoint{0.907385in}{1.053290in}}{\pgfqpoint{0.902711in}{1.051355in}}{\pgfqpoint{0.899266in}{1.047909in}}%
\pgfpathcurveto{\pgfqpoint{0.895820in}{1.044464in}}{\pgfqpoint{0.893884in}{1.039790in}}{\pgfqpoint{0.893884in}{1.034917in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{1.030045in}}{\pgfqpoint{0.895820in}{1.025371in}}{\pgfqpoint{0.899266in}{1.021925in}}%
\pgfpathcurveto{\pgfqpoint{0.902711in}{1.018480in}}{\pgfqpoint{0.907385in}{1.016544in}}{\pgfqpoint{0.912257in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{1.016544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631981in}{1.156945in}}%
\pgfpathcurveto{\pgfqpoint{1.636854in}{1.156945in}}{\pgfqpoint{1.641528in}{1.158881in}}{\pgfqpoint{1.644973in}{1.162327in}}%
\pgfpathcurveto{\pgfqpoint{1.648419in}{1.165772in}}{\pgfqpoint{1.650354in}{1.170446in}}{\pgfqpoint{1.650354in}{1.175319in}}%
\pgfpathcurveto{\pgfqpoint{1.650354in}{1.180191in}}{\pgfqpoint{1.648419in}{1.184865in}}{\pgfqpoint{1.644973in}{1.188310in}}%
\pgfpathcurveto{\pgfqpoint{1.641528in}{1.191756in}}{\pgfqpoint{1.636854in}{1.193692in}}{\pgfqpoint{1.631981in}{1.193692in}}%
\pgfpathcurveto{\pgfqpoint{1.627109in}{1.193692in}}{\pgfqpoint{1.622435in}{1.191756in}}{\pgfqpoint{1.618989in}{1.188310in}}%
\pgfpathcurveto{\pgfqpoint{1.615544in}{1.184865in}}{\pgfqpoint{1.613608in}{1.180191in}}{\pgfqpoint{1.613608in}{1.175319in}}%
\pgfpathcurveto{\pgfqpoint{1.613608in}{1.170446in}}{\pgfqpoint{1.615544in}{1.165772in}}{\pgfqpoint{1.618989in}{1.162327in}}%
\pgfpathcurveto{\pgfqpoint{1.622435in}{1.158881in}}{\pgfqpoint{1.627109in}{1.156945in}}{\pgfqpoint{1.631981in}{1.156945in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.156945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466647in}{2.021478in}}%
\pgfpathcurveto{\pgfqpoint{1.471520in}{2.021478in}}{\pgfqpoint{1.476193in}{2.023413in}}{\pgfqpoint{1.479639in}{2.026859in}}%
\pgfpathcurveto{\pgfqpoint{1.483084in}{2.030304in}}{\pgfqpoint{1.485020in}{2.034978in}}{\pgfqpoint{1.485020in}{2.039851in}}%
\pgfpathcurveto{\pgfqpoint{1.485020in}{2.044723in}}{\pgfqpoint{1.483084in}{2.049397in}}{\pgfqpoint{1.479639in}{2.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.476193in}{2.056288in}}{\pgfqpoint{1.471520in}{2.058224in}}{\pgfqpoint{1.466647in}{2.058224in}}%
\pgfpathcurveto{\pgfqpoint{1.461774in}{2.058224in}}{\pgfqpoint{1.457100in}{2.056288in}}{\pgfqpoint{1.453655in}{2.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.450210in}{2.049397in}}{\pgfqpoint{1.448274in}{2.044723in}}{\pgfqpoint{1.448274in}{2.039851in}}%
\pgfpathcurveto{\pgfqpoint{1.448274in}{2.034978in}}{\pgfqpoint{1.450210in}{2.030304in}}{\pgfqpoint{1.453655in}{2.026859in}}%
\pgfpathcurveto{\pgfqpoint{1.457100in}{2.023413in}}{\pgfqpoint{1.461774in}{2.021478in}}{\pgfqpoint{1.466647in}{2.021478in}}%
\pgfpathlineto{\pgfqpoint{1.466647in}{2.021478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867674in}{1.391091in}}%
\pgfpathcurveto{\pgfqpoint{1.872546in}{1.391091in}}{\pgfqpoint{1.877220in}{1.393027in}}{\pgfqpoint{1.880666in}{1.396473in}}%
\pgfpathcurveto{\pgfqpoint{1.884111in}{1.399918in}}{\pgfqpoint{1.886047in}{1.404592in}}{\pgfqpoint{1.886047in}{1.409465in}}%
\pgfpathcurveto{\pgfqpoint{1.886047in}{1.414337in}}{\pgfqpoint{1.884111in}{1.419011in}}{\pgfqpoint{1.880666in}{1.422457in}}%
\pgfpathcurveto{\pgfqpoint{1.877220in}{1.425902in}}{\pgfqpoint{1.872546in}{1.427838in}}{\pgfqpoint{1.867674in}{1.427838in}}%
\pgfpathcurveto{\pgfqpoint{1.862801in}{1.427838in}}{\pgfqpoint{1.858127in}{1.425902in}}{\pgfqpoint{1.854682in}{1.422457in}}%
\pgfpathcurveto{\pgfqpoint{1.851236in}{1.419011in}}{\pgfqpoint{1.849300in}{1.414337in}}{\pgfqpoint{1.849300in}{1.409465in}}%
\pgfpathcurveto{\pgfqpoint{1.849300in}{1.404592in}}{\pgfqpoint{1.851236in}{1.399918in}}{\pgfqpoint{1.854682in}{1.396473in}}%
\pgfpathcurveto{\pgfqpoint{1.858127in}{1.393027in}}{\pgfqpoint{1.862801in}{1.391091in}}{\pgfqpoint{1.867674in}{1.391091in}}%
\pgfpathlineto{\pgfqpoint{1.867674in}{1.391091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453631in}{1.227363in}}%
\pgfpathcurveto{\pgfqpoint{1.458503in}{1.227363in}}{\pgfqpoint{1.463177in}{1.229299in}}{\pgfqpoint{1.466622in}{1.232745in}}%
\pgfpathcurveto{\pgfqpoint{1.470068in}{1.236190in}}{\pgfqpoint{1.472004in}{1.240864in}}{\pgfqpoint{1.472004in}{1.245736in}}%
\pgfpathcurveto{\pgfqpoint{1.472004in}{1.250609in}}{\pgfqpoint{1.470068in}{1.255283in}}{\pgfqpoint{1.466622in}{1.258728in}}%
\pgfpathcurveto{\pgfqpoint{1.463177in}{1.262174in}}{\pgfqpoint{1.458503in}{1.264110in}}{\pgfqpoint{1.453631in}{1.264110in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{1.264110in}}{\pgfqpoint{1.444084in}{1.262174in}}{\pgfqpoint{1.440639in}{1.258728in}}%
\pgfpathcurveto{\pgfqpoint{1.437193in}{1.255283in}}{\pgfqpoint{1.435257in}{1.250609in}}{\pgfqpoint{1.435257in}{1.245736in}}%
\pgfpathcurveto{\pgfqpoint{1.435257in}{1.240864in}}{\pgfqpoint{1.437193in}{1.236190in}}{\pgfqpoint{1.440639in}{1.232745in}}%
\pgfpathcurveto{\pgfqpoint{1.444084in}{1.229299in}}{\pgfqpoint{1.448758in}{1.227363in}}{\pgfqpoint{1.453631in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{1.453631in}{1.227363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796664in}{1.695487in}}%
\pgfpathcurveto{\pgfqpoint{0.801537in}{1.695487in}}{\pgfqpoint{0.806211in}{1.697423in}}{\pgfqpoint{0.809656in}{1.700868in}}%
\pgfpathcurveto{\pgfqpoint{0.813102in}{1.704314in}}{\pgfqpoint{0.815038in}{1.708988in}}{\pgfqpoint{0.815038in}{1.713860in}}%
\pgfpathcurveto{\pgfqpoint{0.815038in}{1.718733in}}{\pgfqpoint{0.813102in}{1.723407in}}{\pgfqpoint{0.809656in}{1.726852in}}%
\pgfpathcurveto{\pgfqpoint{0.806211in}{1.730298in}}{\pgfqpoint{0.801537in}{1.732233in}}{\pgfqpoint{0.796664in}{1.732233in}}%
\pgfpathcurveto{\pgfqpoint{0.791792in}{1.732233in}}{\pgfqpoint{0.787118in}{1.730298in}}{\pgfqpoint{0.783673in}{1.726852in}}%
\pgfpathcurveto{\pgfqpoint{0.780227in}{1.723407in}}{\pgfqpoint{0.778291in}{1.718733in}}{\pgfqpoint{0.778291in}{1.713860in}}%
\pgfpathcurveto{\pgfqpoint{0.778291in}{1.708988in}}{\pgfqpoint{0.780227in}{1.704314in}}{\pgfqpoint{0.783673in}{1.700868in}}%
\pgfpathcurveto{\pgfqpoint{0.787118in}{1.697423in}}{\pgfqpoint{0.791792in}{1.695487in}}{\pgfqpoint{0.796664in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{0.796664in}{1.695487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837302in}{1.654163in}}%
\pgfpathcurveto{\pgfqpoint{0.842174in}{1.654163in}}{\pgfqpoint{0.846848in}{1.656099in}}{\pgfqpoint{0.850294in}{1.659545in}}%
\pgfpathcurveto{\pgfqpoint{0.853739in}{1.662990in}}{\pgfqpoint{0.855675in}{1.667664in}}{\pgfqpoint{0.855675in}{1.672536in}}%
\pgfpathcurveto{\pgfqpoint{0.855675in}{1.677409in}}{\pgfqpoint{0.853739in}{1.682083in}}{\pgfqpoint{0.850294in}{1.685528in}}%
\pgfpathcurveto{\pgfqpoint{0.846848in}{1.688974in}}{\pgfqpoint{0.842174in}{1.690910in}}{\pgfqpoint{0.837302in}{1.690910in}}%
\pgfpathcurveto{\pgfqpoint{0.832429in}{1.690910in}}{\pgfqpoint{0.827755in}{1.688974in}}{\pgfqpoint{0.824310in}{1.685528in}}%
\pgfpathcurveto{\pgfqpoint{0.820864in}{1.682083in}}{\pgfqpoint{0.818928in}{1.677409in}}{\pgfqpoint{0.818928in}{1.672536in}}%
\pgfpathcurveto{\pgfqpoint{0.818928in}{1.667664in}}{\pgfqpoint{0.820864in}{1.662990in}}{\pgfqpoint{0.824310in}{1.659545in}}%
\pgfpathcurveto{\pgfqpoint{0.827755in}{1.656099in}}{\pgfqpoint{0.832429in}{1.654163in}}{\pgfqpoint{0.837302in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{1.654163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389994in}{1.259937in}}%
\pgfpathcurveto{\pgfqpoint{1.394867in}{1.259937in}}{\pgfqpoint{1.399541in}{1.261873in}}{\pgfqpoint{1.402986in}{1.265318in}}%
\pgfpathcurveto{\pgfqpoint{1.406432in}{1.268764in}}{\pgfqpoint{1.408368in}{1.273438in}}{\pgfqpoint{1.408368in}{1.278310in}}%
\pgfpathcurveto{\pgfqpoint{1.408368in}{1.283183in}}{\pgfqpoint{1.406432in}{1.287857in}}{\pgfqpoint{1.402986in}{1.291302in}}%
\pgfpathcurveto{\pgfqpoint{1.399541in}{1.294748in}}{\pgfqpoint{1.394867in}{1.296683in}}{\pgfqpoint{1.389994in}{1.296683in}}%
\pgfpathcurveto{\pgfqpoint{1.385122in}{1.296683in}}{\pgfqpoint{1.380448in}{1.294748in}}{\pgfqpoint{1.377003in}{1.291302in}}%
\pgfpathcurveto{\pgfqpoint{1.373557in}{1.287857in}}{\pgfqpoint{1.371621in}{1.283183in}}{\pgfqpoint{1.371621in}{1.278310in}}%
\pgfpathcurveto{\pgfqpoint{1.371621in}{1.273438in}}{\pgfqpoint{1.373557in}{1.268764in}}{\pgfqpoint{1.377003in}{1.265318in}}%
\pgfpathcurveto{\pgfqpoint{1.380448in}{1.261873in}}{\pgfqpoint{1.385122in}{1.259937in}}{\pgfqpoint{1.389994in}{1.259937in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{1.259937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938138in}{2.140352in}}%
\pgfpathcurveto{\pgfqpoint{1.943011in}{2.140352in}}{\pgfqpoint{1.947684in}{2.142287in}}{\pgfqpoint{1.951130in}{2.145733in}}%
\pgfpathcurveto{\pgfqpoint{1.954575in}{2.149178in}}{\pgfqpoint{1.956511in}{2.153852in}}{\pgfqpoint{1.956511in}{2.158725in}}%
\pgfpathcurveto{\pgfqpoint{1.956511in}{2.163597in}}{\pgfqpoint{1.954575in}{2.168271in}}{\pgfqpoint{1.951130in}{2.171717in}}%
\pgfpathcurveto{\pgfqpoint{1.947684in}{2.175162in}}{\pgfqpoint{1.943011in}{2.177098in}}{\pgfqpoint{1.938138in}{2.177098in}}%
\pgfpathcurveto{\pgfqpoint{1.933265in}{2.177098in}}{\pgfqpoint{1.928592in}{2.175162in}}{\pgfqpoint{1.925146in}{2.171717in}}%
\pgfpathcurveto{\pgfqpoint{1.921701in}{2.168271in}}{\pgfqpoint{1.919765in}{2.163597in}}{\pgfqpoint{1.919765in}{2.158725in}}%
\pgfpathcurveto{\pgfqpoint{1.919765in}{2.153852in}}{\pgfqpoint{1.921701in}{2.149178in}}{\pgfqpoint{1.925146in}{2.145733in}}%
\pgfpathcurveto{\pgfqpoint{1.928592in}{2.142287in}}{\pgfqpoint{1.933265in}{2.140352in}}{\pgfqpoint{1.938138in}{2.140352in}}%
\pgfpathlineto{\pgfqpoint{1.938138in}{2.140352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797925in}{1.784073in}}%
\pgfpathcurveto{\pgfqpoint{0.802797in}{1.784073in}}{\pgfqpoint{0.807471in}{1.786009in}}{\pgfqpoint{0.810917in}{1.789454in}}%
\pgfpathcurveto{\pgfqpoint{0.814362in}{1.792900in}}{\pgfqpoint{0.816298in}{1.797573in}}{\pgfqpoint{0.816298in}{1.802446in}}%
\pgfpathcurveto{\pgfqpoint{0.816298in}{1.807319in}}{\pgfqpoint{0.814362in}{1.811992in}}{\pgfqpoint{0.810917in}{1.815438in}}%
\pgfpathcurveto{\pgfqpoint{0.807471in}{1.818883in}}{\pgfqpoint{0.802797in}{1.820819in}}{\pgfqpoint{0.797925in}{1.820819in}}%
\pgfpathcurveto{\pgfqpoint{0.793052in}{1.820819in}}{\pgfqpoint{0.788378in}{1.818883in}}{\pgfqpoint{0.784933in}{1.815438in}}%
\pgfpathcurveto{\pgfqpoint{0.781487in}{1.811992in}}{\pgfqpoint{0.779552in}{1.807319in}}{\pgfqpoint{0.779552in}{1.802446in}}%
\pgfpathcurveto{\pgfqpoint{0.779552in}{1.797573in}}{\pgfqpoint{0.781487in}{1.792900in}}{\pgfqpoint{0.784933in}{1.789454in}}%
\pgfpathcurveto{\pgfqpoint{0.788378in}{1.786009in}}{\pgfqpoint{0.793052in}{1.784073in}}{\pgfqpoint{0.797925in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{0.797925in}{1.784073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589376in}{1.999242in}}%
\pgfpathcurveto{\pgfqpoint{1.594249in}{1.999242in}}{\pgfqpoint{1.598923in}{2.001178in}}{\pgfqpoint{1.602368in}{2.004624in}}%
\pgfpathcurveto{\pgfqpoint{1.605814in}{2.008069in}}{\pgfqpoint{1.607750in}{2.012743in}}{\pgfqpoint{1.607750in}{2.017615in}}%
\pgfpathcurveto{\pgfqpoint{1.607750in}{2.022488in}}{\pgfqpoint{1.605814in}{2.027162in}}{\pgfqpoint{1.602368in}{2.030607in}}%
\pgfpathcurveto{\pgfqpoint{1.598923in}{2.034053in}}{\pgfqpoint{1.594249in}{2.035989in}}{\pgfqpoint{1.589376in}{2.035989in}}%
\pgfpathcurveto{\pgfqpoint{1.584504in}{2.035989in}}{\pgfqpoint{1.579830in}{2.034053in}}{\pgfqpoint{1.576385in}{2.030607in}}%
\pgfpathcurveto{\pgfqpoint{1.572939in}{2.027162in}}{\pgfqpoint{1.571003in}{2.022488in}}{\pgfqpoint{1.571003in}{2.017615in}}%
\pgfpathcurveto{\pgfqpoint{1.571003in}{2.012743in}}{\pgfqpoint{1.572939in}{2.008069in}}{\pgfqpoint{1.576385in}{2.004624in}}%
\pgfpathcurveto{\pgfqpoint{1.579830in}{2.001178in}}{\pgfqpoint{1.584504in}{1.999242in}}{\pgfqpoint{1.589376in}{1.999242in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{1.999242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643515in}{1.776184in}}%
\pgfpathcurveto{\pgfqpoint{1.648387in}{1.776184in}}{\pgfqpoint{1.653061in}{1.778119in}}{\pgfqpoint{1.656506in}{1.781565in}}%
\pgfpathcurveto{\pgfqpoint{1.659952in}{1.785010in}}{\pgfqpoint{1.661888in}{1.789684in}}{\pgfqpoint{1.661888in}{1.794557in}}%
\pgfpathcurveto{\pgfqpoint{1.661888in}{1.799429in}}{\pgfqpoint{1.659952in}{1.804103in}}{\pgfqpoint{1.656506in}{1.807549in}}%
\pgfpathcurveto{\pgfqpoint{1.653061in}{1.810994in}}{\pgfqpoint{1.648387in}{1.812930in}}{\pgfqpoint{1.643515in}{1.812930in}}%
\pgfpathcurveto{\pgfqpoint{1.638642in}{1.812930in}}{\pgfqpoint{1.633968in}{1.810994in}}{\pgfqpoint{1.630523in}{1.807549in}}%
\pgfpathcurveto{\pgfqpoint{1.627077in}{1.804103in}}{\pgfqpoint{1.625141in}{1.799429in}}{\pgfqpoint{1.625141in}{1.794557in}}%
\pgfpathcurveto{\pgfqpoint{1.625141in}{1.789684in}}{\pgfqpoint{1.627077in}{1.785010in}}{\pgfqpoint{1.630523in}{1.781565in}}%
\pgfpathcurveto{\pgfqpoint{1.633968in}{1.778119in}}{\pgfqpoint{1.638642in}{1.776184in}}{\pgfqpoint{1.643515in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{1.776184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097277in}{1.361479in}}%
\pgfpathcurveto{\pgfqpoint{1.102150in}{1.361479in}}{\pgfqpoint{1.106824in}{1.363415in}}{\pgfqpoint{1.110269in}{1.366860in}}%
\pgfpathcurveto{\pgfqpoint{1.113715in}{1.370306in}}{\pgfqpoint{1.115650in}{1.374980in}}{\pgfqpoint{1.115650in}{1.379852in}}%
\pgfpathcurveto{\pgfqpoint{1.115650in}{1.384725in}}{\pgfqpoint{1.113715in}{1.389399in}}{\pgfqpoint{1.110269in}{1.392844in}}%
\pgfpathcurveto{\pgfqpoint{1.106824in}{1.396290in}}{\pgfqpoint{1.102150in}{1.398226in}}{\pgfqpoint{1.097277in}{1.398226in}}%
\pgfpathcurveto{\pgfqpoint{1.092405in}{1.398226in}}{\pgfqpoint{1.087731in}{1.396290in}}{\pgfqpoint{1.084285in}{1.392844in}}%
\pgfpathcurveto{\pgfqpoint{1.080840in}{1.389399in}}{\pgfqpoint{1.078904in}{1.384725in}}{\pgfqpoint{1.078904in}{1.379852in}}%
\pgfpathcurveto{\pgfqpoint{1.078904in}{1.374980in}}{\pgfqpoint{1.080840in}{1.370306in}}{\pgfqpoint{1.084285in}{1.366860in}}%
\pgfpathcurveto{\pgfqpoint{1.087731in}{1.363415in}}{\pgfqpoint{1.092405in}{1.361479in}}{\pgfqpoint{1.097277in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{1.097277in}{1.361479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591122in}{1.446536in}}%
\pgfpathcurveto{\pgfqpoint{0.595995in}{1.446536in}}{\pgfqpoint{0.600669in}{1.448472in}}{\pgfqpoint{0.604114in}{1.451918in}}%
\pgfpathcurveto{\pgfqpoint{0.607560in}{1.455363in}}{\pgfqpoint{0.609496in}{1.460037in}}{\pgfqpoint{0.609496in}{1.464910in}}%
\pgfpathcurveto{\pgfqpoint{0.609496in}{1.469782in}}{\pgfqpoint{0.607560in}{1.474456in}}{\pgfqpoint{0.604114in}{1.477902in}}%
\pgfpathcurveto{\pgfqpoint{0.600669in}{1.481347in}}{\pgfqpoint{0.595995in}{1.483283in}}{\pgfqpoint{0.591122in}{1.483283in}}%
\pgfpathcurveto{\pgfqpoint{0.586250in}{1.483283in}}{\pgfqpoint{0.581576in}{1.481347in}}{\pgfqpoint{0.578130in}{1.477902in}}%
\pgfpathcurveto{\pgfqpoint{0.574685in}{1.474456in}}{\pgfqpoint{0.572749in}{1.469782in}}{\pgfqpoint{0.572749in}{1.464910in}}%
\pgfpathcurveto{\pgfqpoint{0.572749in}{1.460037in}}{\pgfqpoint{0.574685in}{1.455363in}}{\pgfqpoint{0.578130in}{1.451918in}}%
\pgfpathcurveto{\pgfqpoint{0.581576in}{1.448472in}}{\pgfqpoint{0.586250in}{1.446536in}}{\pgfqpoint{0.591122in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{0.591122in}{1.446536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333456in}{1.406194in}}%
\pgfpathcurveto{\pgfqpoint{1.338329in}{1.406194in}}{\pgfqpoint{1.343002in}{1.408130in}}{\pgfqpoint{1.346448in}{1.411575in}}%
\pgfpathcurveto{\pgfqpoint{1.349893in}{1.415021in}}{\pgfqpoint{1.351829in}{1.419695in}}{\pgfqpoint{1.351829in}{1.424567in}}%
\pgfpathcurveto{\pgfqpoint{1.351829in}{1.429440in}}{\pgfqpoint{1.349893in}{1.434114in}}{\pgfqpoint{1.346448in}{1.437559in}}%
\pgfpathcurveto{\pgfqpoint{1.343002in}{1.441005in}}{\pgfqpoint{1.338329in}{1.442941in}}{\pgfqpoint{1.333456in}{1.442941in}}%
\pgfpathcurveto{\pgfqpoint{1.328583in}{1.442941in}}{\pgfqpoint{1.323910in}{1.441005in}}{\pgfqpoint{1.320464in}{1.437559in}}%
\pgfpathcurveto{\pgfqpoint{1.317019in}{1.434114in}}{\pgfqpoint{1.315083in}{1.429440in}}{\pgfqpoint{1.315083in}{1.424567in}}%
\pgfpathcurveto{\pgfqpoint{1.315083in}{1.419695in}}{\pgfqpoint{1.317019in}{1.415021in}}{\pgfqpoint{1.320464in}{1.411575in}}%
\pgfpathcurveto{\pgfqpoint{1.323910in}{1.408130in}}{\pgfqpoint{1.328583in}{1.406194in}}{\pgfqpoint{1.333456in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{1.406194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226626in}{1.022544in}}%
\pgfpathcurveto{\pgfqpoint{2.231498in}{1.022544in}}{\pgfqpoint{2.236172in}{1.024480in}}{\pgfqpoint{2.239618in}{1.027925in}}%
\pgfpathcurveto{\pgfqpoint{2.243063in}{1.031371in}}{\pgfqpoint{2.244999in}{1.036044in}}{\pgfqpoint{2.244999in}{1.040917in}}%
\pgfpathcurveto{\pgfqpoint{2.244999in}{1.045790in}}{\pgfqpoint{2.243063in}{1.050463in}}{\pgfqpoint{2.239618in}{1.053909in}}%
\pgfpathcurveto{\pgfqpoint{2.236172in}{1.057354in}}{\pgfqpoint{2.231498in}{1.059290in}}{\pgfqpoint{2.226626in}{1.059290in}}%
\pgfpathcurveto{\pgfqpoint{2.221753in}{1.059290in}}{\pgfqpoint{2.217079in}{1.057354in}}{\pgfqpoint{2.213634in}{1.053909in}}%
\pgfpathcurveto{\pgfqpoint{2.210188in}{1.050463in}}{\pgfqpoint{2.208253in}{1.045790in}}{\pgfqpoint{2.208253in}{1.040917in}}%
\pgfpathcurveto{\pgfqpoint{2.208253in}{1.036044in}}{\pgfqpoint{2.210188in}{1.031371in}}{\pgfqpoint{2.213634in}{1.027925in}}%
\pgfpathcurveto{\pgfqpoint{2.217079in}{1.024480in}}{\pgfqpoint{2.221753in}{1.022544in}}{\pgfqpoint{2.226626in}{1.022544in}}%
\pgfpathlineto{\pgfqpoint{2.226626in}{1.022544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656178in}{1.552436in}}%
\pgfpathcurveto{\pgfqpoint{1.661050in}{1.552436in}}{\pgfqpoint{1.665724in}{1.554371in}}{\pgfqpoint{1.669170in}{1.557817in}}%
\pgfpathcurveto{\pgfqpoint{1.672615in}{1.561262in}}{\pgfqpoint{1.674551in}{1.565936in}}{\pgfqpoint{1.674551in}{1.570809in}}%
\pgfpathcurveto{\pgfqpoint{1.674551in}{1.575681in}}{\pgfqpoint{1.672615in}{1.580355in}}{\pgfqpoint{1.669170in}{1.583801in}}%
\pgfpathcurveto{\pgfqpoint{1.665724in}{1.587246in}}{\pgfqpoint{1.661050in}{1.589182in}}{\pgfqpoint{1.656178in}{1.589182in}}%
\pgfpathcurveto{\pgfqpoint{1.651305in}{1.589182in}}{\pgfqpoint{1.646631in}{1.587246in}}{\pgfqpoint{1.643186in}{1.583801in}}%
\pgfpathcurveto{\pgfqpoint{1.639740in}{1.580355in}}{\pgfqpoint{1.637805in}{1.575681in}}{\pgfqpoint{1.637805in}{1.570809in}}%
\pgfpathcurveto{\pgfqpoint{1.637805in}{1.565936in}}{\pgfqpoint{1.639740in}{1.561262in}}{\pgfqpoint{1.643186in}{1.557817in}}%
\pgfpathcurveto{\pgfqpoint{1.646631in}{1.554371in}}{\pgfqpoint{1.651305in}{1.552436in}}{\pgfqpoint{1.656178in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{1.656178in}{1.552436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115210in}{1.829723in}}%
\pgfpathcurveto{\pgfqpoint{2.120083in}{1.829723in}}{\pgfqpoint{2.124757in}{1.831659in}}{\pgfqpoint{2.128202in}{1.835105in}}%
\pgfpathcurveto{\pgfqpoint{2.131648in}{1.838550in}}{\pgfqpoint{2.133584in}{1.843224in}}{\pgfqpoint{2.133584in}{1.848097in}}%
\pgfpathcurveto{\pgfqpoint{2.133584in}{1.852969in}}{\pgfqpoint{2.131648in}{1.857643in}}{\pgfqpoint{2.128202in}{1.861088in}}%
\pgfpathcurveto{\pgfqpoint{2.124757in}{1.864534in}}{\pgfqpoint{2.120083in}{1.866470in}}{\pgfqpoint{2.115210in}{1.866470in}}%
\pgfpathcurveto{\pgfqpoint{2.110338in}{1.866470in}}{\pgfqpoint{2.105664in}{1.864534in}}{\pgfqpoint{2.102219in}{1.861088in}}%
\pgfpathcurveto{\pgfqpoint{2.098773in}{1.857643in}}{\pgfqpoint{2.096837in}{1.852969in}}{\pgfqpoint{2.096837in}{1.848097in}}%
\pgfpathcurveto{\pgfqpoint{2.096837in}{1.843224in}}{\pgfqpoint{2.098773in}{1.838550in}}{\pgfqpoint{2.102219in}{1.835105in}}%
\pgfpathcurveto{\pgfqpoint{2.105664in}{1.831659in}}{\pgfqpoint{2.110338in}{1.829723in}}{\pgfqpoint{2.115210in}{1.829723in}}%
\pgfpathlineto{\pgfqpoint{2.115210in}{1.829723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205561in}{1.963681in}}%
\pgfpathcurveto{\pgfqpoint{2.210434in}{1.963681in}}{\pgfqpoint{2.215108in}{1.965616in}}{\pgfqpoint{2.218553in}{1.969062in}}%
\pgfpathcurveto{\pgfqpoint{2.221999in}{1.972507in}}{\pgfqpoint{2.223935in}{1.977181in}}{\pgfqpoint{2.223935in}{1.982054in}}%
\pgfpathcurveto{\pgfqpoint{2.223935in}{1.986926in}}{\pgfqpoint{2.221999in}{1.991600in}}{\pgfqpoint{2.218553in}{1.995046in}}%
\pgfpathcurveto{\pgfqpoint{2.215108in}{1.998491in}}{\pgfqpoint{2.210434in}{2.000427in}}{\pgfqpoint{2.205561in}{2.000427in}}%
\pgfpathcurveto{\pgfqpoint{2.200689in}{2.000427in}}{\pgfqpoint{2.196015in}{1.998491in}}{\pgfqpoint{2.192569in}{1.995046in}}%
\pgfpathcurveto{\pgfqpoint{2.189124in}{1.991600in}}{\pgfqpoint{2.187188in}{1.986926in}}{\pgfqpoint{2.187188in}{1.982054in}}%
\pgfpathcurveto{\pgfqpoint{2.187188in}{1.977181in}}{\pgfqpoint{2.189124in}{1.972507in}}{\pgfqpoint{2.192569in}{1.969062in}}%
\pgfpathcurveto{\pgfqpoint{2.196015in}{1.965616in}}{\pgfqpoint{2.200689in}{1.963681in}}{\pgfqpoint{2.205561in}{1.963681in}}%
\pgfpathlineto{\pgfqpoint{2.205561in}{1.963681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.384314,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathlineto{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathlineto{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691406in}{0.571670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782162in}{0.357775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630488in}{0.430202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848670in}{0.349968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781200in}{0.356852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572271in}{0.355070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598527in}{0.600994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892866in}{0.405135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694914in}{0.389117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948043in}{0.388833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897844in}{0.385643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798298in}{0.351168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699956in}{0.576478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710383in}{0.592757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446678in}{0.379706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574840in}{0.362908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580131in}{0.525206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366974in}{0.351923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357149in}{0.567710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481467in}{0.561997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655767in}{0.419168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770619in}{0.457276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452397in}{0.623569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635689in}{0.264377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468747in}{0.620488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458991in}{0.308334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735130in}{0.495775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718127in}{0.387364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499931in}{0.350181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573259in}{0.489560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668731in}{0.406925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777275in}{0.548223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678353in}{0.545181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511597in}{0.534932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476513in}{0.318780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470098in}{0.608531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566137in}{0.521532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851976in}{0.433829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615642in}{0.599875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041328in}{0.445296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438266in}{0.306117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566663in}{0.385363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589759in}{0.340113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593479in}{0.504590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423157in}{0.312933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050980in}{0.448101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469771in}{0.573047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988795in}{0.432216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649760in}{0.579461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924809in}{0.386292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571031in}{0.488827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164321in}{0.164321in}}{\pgfqpoint{2.681234in}{2.201234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.498039,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174636in}{1.692991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{1.977206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572389in}{1.064332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916561in}{1.773223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730201in}{1.510528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909583in}{1.605790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730881in}{1.584722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699502in}{1.671347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488013in}{0.804891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827935in}{1.473493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991920in}{1.907099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796275in}{1.599381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973782in}{1.767141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139488in}{1.883799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274740in}{1.725514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730053in}{1.495492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213570in}{1.651449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059936in}{1.800029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849797in}{1.732523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620564in}{1.714304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595544in}{1.518852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648591in}{1.882670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820137in}{1.944957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947765in}{1.696226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024747in}{1.869975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008010in}{1.676547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819828in}{1.954897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896947in}{1.574593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504938in,y=0.108766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t-SNE dimension 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108766in,y=1.264938in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t-SNE dimension 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164321in}{0.164321in}}%
\pgfpathlineto{\pgfqpoint{0.164321in}{2.365556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845556in}{0.164321in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.365556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164321in}{0.164321in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.164321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164321in}{2.365556in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.365556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069820in}{0.193488in}}%
\pgfpathlineto{\pgfqpoint{2.796944in}{0.193488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816389in}{0.193488in}}{\pgfqpoint{2.816389in}{0.212932in}}%
\pgfpathlineto{\pgfqpoint{2.816389in}{0.590478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816389in}{0.609923in}}{\pgfqpoint{2.796944in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{2.069820in}{0.609923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050376in}{0.609923in}}{\pgfqpoint{2.050376in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{2.050376in}{0.212932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050376in}{0.193488in}}{\pgfqpoint{2.069820in}{0.193488in}}%
\pgfpathlineto{\pgfqpoint{2.069820in}{0.193488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176765in}{0.512499in}}%
\pgfpathcurveto{\pgfqpoint{2.183586in}{0.512499in}}{\pgfqpoint{2.190130in}{0.515209in}}{\pgfqpoint{2.194953in}{0.520032in}}%
\pgfpathcurveto{\pgfqpoint{2.199777in}{0.524856in}}{\pgfqpoint{2.202487in}{0.531399in}}{\pgfqpoint{2.202487in}{0.538221in}}%
\pgfpathcurveto{\pgfqpoint{2.202487in}{0.545043in}}{\pgfqpoint{2.199777in}{0.551586in}}{\pgfqpoint{2.194953in}{0.556410in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{0.561233in}}{\pgfqpoint{2.183586in}{0.563944in}}{\pgfqpoint{2.176765in}{0.563944in}}%
\pgfpathcurveto{\pgfqpoint{2.169943in}{0.563944in}}{\pgfqpoint{2.163400in}{0.561233in}}{\pgfqpoint{2.158576in}{0.556410in}}%
\pgfpathcurveto{\pgfqpoint{2.153752in}{0.551586in}}{\pgfqpoint{2.151042in}{0.545043in}}{\pgfqpoint{2.151042in}{0.538221in}}%
\pgfpathcurveto{\pgfqpoint{2.151042in}{0.531399in}}{\pgfqpoint{2.153752in}{0.524856in}}{\pgfqpoint{2.158576in}{0.520032in}}%
\pgfpathcurveto{\pgfqpoint{2.163400in}{0.515209in}}{\pgfqpoint{2.169943in}{0.512499in}}{\pgfqpoint{2.176765in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{2.176765in}{0.512499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312876in,y=0.512700in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StiCloned}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.384314,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032245in}{-0.032245in}}{\pgfqpoint{0.032245in}{0.032245in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032245in}{-0.032245in}}%
\pgfpathlineto{\pgfqpoint{0.032245in}{-0.032245in}}%
\pgfpathlineto{\pgfqpoint{0.032245in}{0.032245in}}%
\pgfpathlineto{\pgfqpoint{-0.032245in}{0.032245in}}%
\pgfpathlineto{\pgfqpoint{-0.032245in}{-0.032245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176765in}{0.402650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312876in,y=0.377129in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StiSimple}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.498039,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043479in}{-0.043479in}}{\pgfqpoint{0.043479in}{0.043479in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043479in}}%
\pgfpathlineto{\pgfqpoint{-0.043479in}{-0.043479in}}%
\pgfpathlineto{\pgfqpoint{0.043479in}{-0.043479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176765in}{0.267079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312876in,y=0.241559in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StiReal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/variance_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.855556in}{2.375556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{0.334074in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{0.334074in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{0.391366in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{0.391366in}{0.334074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831967in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831967in,y=0.250741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321524in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321524in,y=0.250741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811080in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811080in,y=0.250741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300636in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300636in,y=0.250741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790193in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790193in,y=0.250741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590780in,y=0.108766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Principal components}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{0.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=0.300316in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{0.619463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=0.585705in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{0.904852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=0.871095in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{1.190241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=1.156484in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{1.475630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=1.441873in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{1.761020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=1.727262in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{2.046409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=2.012651in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391366in}{2.331798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164321in, y=2.298040in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108766in,y=1.332936in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative variance explained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515859in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.397398in}}%
\pgfpathlineto{\pgfqpoint{0.587189in}{0.534755in}}%
\pgfpathlineto{\pgfqpoint{0.636145in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{0.734056in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{0.783011in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{0.929878in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.232070in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{1.076745in}{1.350336in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.174657in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{1.272568in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.596843in}}%
\pgfpathlineto{\pgfqpoint{1.370479in}{1.639407in}}%
\pgfpathlineto{\pgfqpoint{1.419435in}{1.680199in}}%
\pgfpathlineto{\pgfqpoint{1.468390in}{1.719151in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.792300in}}%
\pgfpathlineto{\pgfqpoint{1.615257in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.664213in}{1.859707in}}%
\pgfpathlineto{\pgfqpoint{1.713169in}{1.891366in}}%
\pgfpathlineto{\pgfqpoint{1.762124in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{2.005743in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{2.006902in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.102924in}}%
\pgfpathlineto{\pgfqpoint{2.153769in}{2.124758in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{2.145678in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{2.165659in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{2.184776in}}%
\pgfpathlineto{\pgfqpoint{2.349592in}{2.203077in}}%
\pgfpathlineto{\pgfqpoint{2.398548in}{2.220568in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.237263in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{2.253207in}}%
\pgfpathlineto{\pgfqpoint{2.545414in}{2.268370in}}%
\pgfpathlineto{\pgfqpoint{2.594370in}{2.282705in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{2.296249in}}%
\pgfpathlineto{\pgfqpoint{2.692281in}{2.308997in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{2.320881in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.384314,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.403004in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.440322in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{0.489278in}{0.880285in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{0.587189in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{0.636145in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.356061in}}%
\pgfpathlineto{\pgfqpoint{0.734056in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{0.783011in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.550176in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{0.929878in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.713802in}}%
\pgfpathlineto{\pgfqpoint{1.076745in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{1.174657in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{1.838250in}}%
\pgfpathlineto{\pgfqpoint{1.272568in}{1.864768in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.890810in}}%
\pgfpathlineto{\pgfqpoint{1.370479in}{1.915516in}}%
\pgfpathlineto{\pgfqpoint{1.419435in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{1.468390in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{1.984143in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{2.005039in}}%
\pgfpathlineto{\pgfqpoint{1.615257in}{2.025675in}}%
\pgfpathlineto{\pgfqpoint{1.664213in}{2.045906in}}%
\pgfpathlineto{\pgfqpoint{1.713169in}{2.064770in}}%
\pgfpathlineto{\pgfqpoint{1.762124in}{2.083237in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{2.100542in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{2.116906in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{2.132734in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.147859in}}%
\pgfpathlineto{\pgfqpoint{2.006902in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{2.177068in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.190616in}}%
\pgfpathlineto{\pgfqpoint{2.153769in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{2.216086in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{2.227622in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{2.238910in}}%
\pgfpathlineto{\pgfqpoint{2.349592in}{2.250080in}}%
\pgfpathlineto{\pgfqpoint{2.398548in}{2.260715in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.271219in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{2.545414in}{2.291437in}}%
\pgfpathlineto{\pgfqpoint{2.594370in}{2.300769in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{2.309283in}}%
\pgfpathlineto{\pgfqpoint{2.692281in}{2.317417in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{2.324788in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.498039,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.040000pt}{1.760000pt}{1.100000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.489278in}{0.377581in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.577461in}}%
\pgfpathlineto{\pgfqpoint{0.587189in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{0.636145in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{0.991685in}}%
\pgfpathlineto{\pgfqpoint{0.734056in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{0.783011in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{0.929878in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.545699in}}%
\pgfpathlineto{\pgfqpoint{1.076745in}{1.598955in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{1.174657in}{1.695119in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{1.738553in}}%
\pgfpathlineto{\pgfqpoint{1.272568in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{1.370479in}{1.850367in}}%
\pgfpathlineto{\pgfqpoint{1.419435in}{1.882350in}}%
\pgfpathlineto{\pgfqpoint{1.468390in}{1.912235in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{1.940207in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.615257in}{1.991068in}}%
\pgfpathlineto{\pgfqpoint{1.664213in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{1.713169in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{1.762124in}{2.056839in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{2.095476in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{2.113552in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.130769in}}%
\pgfpathlineto{\pgfqpoint{2.006902in}{2.147196in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{2.162916in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.153769in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{2.219128in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{2.231673in}}%
\pgfpathlineto{\pgfqpoint{2.349592in}{2.243730in}}%
\pgfpathlineto{\pgfqpoint{2.398548in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.266461in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{2.277132in}}%
\pgfpathlineto{\pgfqpoint{2.545414in}{2.287400in}}%
\pgfpathlineto{\pgfqpoint{2.594370in}{2.297221in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{2.692281in}{2.315434in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.227451,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529770in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.350958in}}%
\pgfpathlineto{\pgfqpoint{0.587189in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{0.636145in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{0.713810in}}%
\pgfpathlineto{\pgfqpoint{0.734056in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{0.783011in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{0.929878in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.276162in}}%
\pgfpathlineto{\pgfqpoint{1.076745in}{1.337587in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.395572in}}%
\pgfpathlineto{\pgfqpoint{1.174657in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{1.272568in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{1.370479in}{1.643805in}}%
\pgfpathlineto{\pgfqpoint{1.419435in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{1.468390in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.803067in}}%
\pgfpathlineto{\pgfqpoint{1.615257in}{1.838524in}}%
\pgfpathlineto{\pgfqpoint{1.664213in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{1.713169in}{1.904784in}}%
\pgfpathlineto{\pgfqpoint{1.762124in}{1.935772in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{1.993598in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.046477in}}%
\pgfpathlineto{\pgfqpoint{2.006902in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{2.094725in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{2.117289in}}%
\pgfpathlineto{\pgfqpoint{2.153769in}{2.138852in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{2.178994in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{2.197580in}}%
\pgfpathlineto{\pgfqpoint{2.349592in}{2.215308in}}%
\pgfpathlineto{\pgfqpoint{2.398548in}{2.232162in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{2.263119in}}%
\pgfpathlineto{\pgfqpoint{2.545414in}{2.277241in}}%
\pgfpathlineto{\pgfqpoint{2.594370in}{2.290412in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{2.692281in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{2.323702in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{2.046409in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.046409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391366in}{0.334074in}}{\pgfqpoint{2.398826in}{1.997724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.189103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{0.334074in}}%
\pgfpathlineto{\pgfqpoint{0.391366in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790193in}{0.334074in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{0.334074in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{0.334074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391366in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.331798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427349in,y=2.060678in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427349in,y=2.203373in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936390in}{0.382685in}}%
\pgfpathlineto{\pgfqpoint{2.722137in}{0.382685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741582in}{0.382685in}}{\pgfqpoint{2.741582in}{0.402129in}}%
\pgfpathlineto{\pgfqpoint{2.741582in}{0.915246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741582in}{0.934691in}}{\pgfqpoint{2.722137in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{1.936390in}{0.934691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916945in}{0.934691in}}{\pgfqpoint{1.916945in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{0.402129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916945in}{0.382685in}}{\pgfqpoint{1.936390in}{0.382685in}}%
\pgfpathlineto{\pgfqpoint{1.936390in}{0.382685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.431373,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946112in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{2.043334in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.871496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189168in,y=0.837468in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StiCloned}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.384314,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.946112in}{0.735925in}}%
\pgfpathlineto{\pgfqpoint{2.043334in}{0.735925in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.735925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189168in,y=0.701897in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StiSimple}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.498039,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.040000pt}{1.760000pt}{1.100000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.946112in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.043334in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.600354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189168in,y=0.566327in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PriMock57}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.227451,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.946112in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{2.043334in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.464784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189168in,y=0.430756in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MedDialog}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

